Principal Word Vectors

We generalize principal component analysis for embedding words into a vector space. The generalization is made in two major levels. The first is to generalize the concept of the corpus as a counting process which is defined by three key elements vocabulary set, feature (annotation) set, and context. This generalization enables the principal word embedding method to generate word vectors with regard to different types of contexts and different types of annotations provided for a corpus. The second is to generalize the transformation step used in most of the word embedding methods. To this end, we define two levels of transformations. The first is a quadratic transformation, which accounts for different types of weighting over the vocabulary units and contextual features. Second is an adaptive non-linear transformation, which reshapes the data distribution to be meaningful to principal component analysis. The effect of these generalizations on the word vectors is intrinsically studied with regard to the spread and the discriminability of the word vectors. We also provide an extrinsic evaluation of the contribution of the principal word vectors on a word similarity benchmark and the task of dependency parsing. Our experiments are finalized by a comparison between the principal word vectors and other sets of word vectors generated with popular word embedding methods. The results obtained from our intrinsic evaluation metrics show that the spread and the discriminability of the principal word vectors are higher than that of other word embedding methods. The results obtained from the extrinsic evaluation metrics show that the principal word vectors are better than some of the word embedding methods and on par with popular methods of word embedding.

==> 1000dim_lgv.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={LGV},
      xlabel={number of dimensions $k$},
      ylabel={Log of generalized variance},
      %xmin=12000000, xmax=330000000,
      %xmin=0, xmax=100,
      %ymin=10, ymax=20,
      %legend cell align={left},
    ]
    \addplot+[mark size=1pt]
    coordinates {
      %\input{1000dim_log_eigen.txt}

(1,19.461884) (2,37.895513) (3,55.874223) (4,73.511002) (5,90.574855) (6,107.324483) (7,123.847877) (8,140.277279) (9,156.617021) (10,172.924624) (11,189.117771) (12,205.145740) (13,221.147302) (14,237.013657) (15,252.857943) (16,268.647837) (17,284.241417) (18,299.767643) (19,315.275620) (20,330.763122) (21,346.185171) (22,361.483404) (23,376.763332) (24,391.957835) (25,407.117480) (26,422.167487) (27,437.192044) (28,452.193582) (29,467.163283) (30,482.090099) (31,496.954981) (32,511.791813) (33,526.592640) (34,541.357597) (35,556.097870) (36,570.818340) (37,585.534373) (38,600.236388) (39,614.906741) (40,629.574403) (41,644.223154) (42,658.781262) (43,673.306867) (44,687.765082) (45,702.182900) (46,716.585554) (47,730.982058) (48,745.355684) (49,759.677202) (50,773.968939) (51,788.225607) (52,802.465074) (53,816.637665) (54,830.799443) (55,844.927005) (56,859.002725) (57,873.043189) (58,887.044946) (59,901.018946) (60,914.970021) (61,928.908540) (62,942.795428) (63,956.675005) (64,970.536428) (65,984.387299) (66,998.220464) (67,1012.043008) (68,1025.841077) (69,1039.626135) (70,1053.376123) (71,1067.115018) (72,1080.841602) (73,1094.531900) (74,1108.215284) (75,1121.889912) (76,1135.552816) (77,1149.194797) (78,1162.833879) (79,1176.434028) (80,1190.019360) (81,1203.572000) (82,1217.112706) (83,1230.622364) (84,1244.130317) (85,1257.635599) (86,1271.118861) (87,1284.598286) (88,1298.057886) (89,1311.512728) (90,1324.931506) (91,1338.338666) (92,1351.742482) (93,1365.120224) (94,1378.472459) (95,1391.806404) (96,1405.130298) (97,1418.445134) (98,1431.746498) (99,1445.038129) (100,1458.315188) (101,1471.567094) (102,1484.804942) (103,1498.037242) (104,1511.264586) (105,1524.460980) (106,1537.642063) (107,1550.806738) (108,1563.961734) (109,1577.106211) (110,1590.241396) (111,1603.356528) (112,1616.470889) (113,1629.563790) (114,1642.645719) (115,1655.717054) (116,1668.770588) (117,1681.800561) (118,1694.814434) (119,1707.822835) (120,1720.816477) (121,1733.804209) (122,1746.775067) (123,1759.732447) (124,1772.682676) (125,1785.630085) (126,1798.558012) (127,1811.474842) (128,1824.388964) (129,1837.285323) (130,1850.176183) (131,1863.051344) (132,1875.918594) (133,1888.778026) (134,1901.624049) (135,1914.458544) (136,1927.285142) (137,1940.102943) (138,1952.906751) (139,1965.701780) (140,1978.489172) (141,1991.263853) (142,2004.030359) (143,2016.786546) (144,2029.535546) (145,2042.280023) (146,2055.015575) (147,2067.735904) (148,2080.449262) (149,2093.149310) (150,2105.847618) (151,2118.538833) (152,2131.228750) (153,2143.912262) (154,2156.586580) (155,2169.241902) (156,2181.889472) (157,2194.533867) (158,2207.168023) (159,2219.789264) (160,2232.398211) (161,2244.999935) (162,2257.595393) (163,2270.181984) (164,2282.756670) (165,2295.327220) (166,2307.890285) (167,2320.442339) (168,2332.989225) (169,2345.532565) (170,2358.068241) (171,2370.599878) (172,2383.127824) (173,2395.648491) (174,2408.167220) (175,2420.674025) (176,2433.176288) (177,2445.674407) (178,2458.164400) (179,2470.647160) (180,2483.120110) (181,2495.587227) (182,2508.053247) (183,2520.505394) (184,2532.954127) (185,2545.397853) (186,2557.835032) (187,2570.265660) (188,2582.690972) (189,2595.112666) (190,2607.533588) (191,2619.944061) (192,2632.345625) (193,2644.739470) (194,2657.130204) (195,2669.513825) (196,2681.891204) (197,2694.258207) (198,2706.622882) (199,2718.974382) (200,2731.323979) (201,2743.665639) (202,2756.004050) (203,2768.335846) (204,2780.662115) (205,2792.986978) (206,2805.311099) (207,2817.625760) (208,2829.930738) (209,2842.232053) (210,2854.526495) (211,2866.819312) (212,2879.110975) (213,2891.398715) (214,2903.681311) (215,2915.957468) (216,2928.225421) (217,2940.490703) (218,2952.750755) (219,2965.006770) (220,2977.250829) (221,2989.485562) (222,3001.717874) (223,3013.944338) (224,3026.166421) (225,3038.384437) (226,3050.597164) (227,3062.803089) (228,3075.003959) (229,3087.199606) (230,3099.390865) (231,3111.573616) (232,3123.755175) (233,3135.926851) (234,3148.094838) (235,3160.258642) (236,3172.405567) (237,3184.549329) (238,3196.692939) (239,3208.825109) (240,3220.952428) (241,3233.078142) (242,3245.201494) (243,3257.315061) (244,3269.424512) (245,3281.528655) (246,3293.626730) (247,3305.721214) (248,3317.809831) (249,3329.896337) (250,3341.978470) (251,3354.058523) (252,3366.137450) (253,3378.211672) (254,3390.281593) (255,3402.348507) (256,3414.414066) (257,3426.473562) (258,3438.529283) (259,3450.578112) (260,3462.625955) (261,3474.671667) (262,3486.715593) (263,3498.751463) (264,3510.786770) (265,3522.819222) (266,3534.843425) (267,3546.864869) (268,3558.884483) (269,3570.897968) (270,3582.909533) (271,3594.920098) (272,3606.923446) (273,3618.924637) (274,3630.923963) (275,3642.922421) (276,3654.914315) (277,3666.902150) (278,3678.887033) (279,3690.867290) (280,3702.843999) (281,3714.815570) (282,3726.784019) (283,3738.749225) (284,3750.709854) (285,3762.667715) (286,3774.619459) (287,3786.567106) (288,3798.511679) (289,3810.453680) (290,3822.386744) (291,3834.315056) (292,3846.242656) (293,3858.167929) (294,3870.088836) (295,3882.006922) (296,3893.920569) (297,3905.832032) (298,3917.742108) (299,3929.642187) (300,3941.537688) (301,3953.427493) (302,3965.315441) (303,3977.198944) (304,3989.078547) (305,4000.951706) (306,4012.820946) (307,4024.688573) (308,4036.551273) (309,4048.412883) (310,4060.272552) (311,4072.124910) (312,4083.970303) (313,4095.810661) (314,4107.643705) (315,4119.473079) (316,4131.300163) (317,4143.121186) (318,4154.938632) (319,4166.753485) (320,4178.563579) (321,4190.372663) (322,4202.175012) (323,4213.971909) (324,4225.763170) (325,4237.547644) (326,4249.331234) (327,4261.113141) (328,4272.885982) (329,4284.653330) (330,4296.417838) (331,4308.177617) (332,4319.936302) (333,4331.686994) (334,4343.434489) (335,4355.178678) (336,4366.917552) (337,4378.651368) (338,4390.383514) (339,4402.111096) (340,4413.837970) (341,4425.560710) (342,4437.279251) (343,4448.993695) (344,4460.697319) (345,4472.395325) (346,4484.093067) (347,4495.788050) (348,4507.480042) (349,4519.168418) (350,4530.854919) (351,4542.540098) (352,4554.223180) (353,4565.903952) (354,4577.582290) (355,4589.256830) (356,4600.928686) (357,4612.594730) (358,4624.259998) (359,4635.922663) (360,4647.582648) (361,4659.238999) (362,4670.890558) (363,4682.538652) (364,4694.183568) (365,4705.824807) (366,4717.463995) (367,4729.095402) (368,4740.724716) (369,4752.352871) (370,4763.978443) (371,4775.601168) (372,4787.219555) (373,4798.837016) (374,4810.452175) (375,4822.063290) (376,4833.668837) (377,4845.273246) (378,4856.874030) (379,4868.473608) (380,4880.071890) (381,4891.666778) (382,4903.256001) (383,4914.842099) (384,4926.419669) (385,4937.994548) (386,4949.566384) (387,4961.135556) (388,4972.701764) (389,4984.264112) (390,4995.824650) (391,5007.379849) (392,5018.932849) (393,5030.481703) (394,5042.028487) (395,5053.570681) (396,5065.112173) (397,5076.652781) (398,5088.190110) (399,5099.724107) (400,5111.252075) (401,5122.775878) (402,5134.298565) (403,5145.810613) (404,5157.320915) (405,5168.829454) (406,5180.334288) (407,5191.834519) (408,5203.330513) (409,5214.822640) (410,5226.310254) (411,5237.793219) (412,5249.273052) (413,5260.749005) (414,5272.219778) (415,5283.689305) (416,5295.156512) (417,5306.620842) (418,5318.084529) (419,5329.544844) (420,5341.001599) (421,5352.456100) (422,5363.908687) (423,5375.359900) (424,5386.807220) (425,5398.250313) (426,5409.691959) (427,5421.132334) (428,5432.566928) (429,5444.000741) (430,5455.429187) (431,5466.854159) (432,5478.277646) (433,5489.700474) (434,5501.116597) (435,5512.531327) (436,5523.942836) (437,5535.348949) (438,5546.754138) (439,5558.153910) (440,5569.549429) (441,5580.942951) (442,5592.334002) (443,5603.722000) (444,5615.104464) (445,5626.483021) (446,5637.858505) (447,5649.231128) (448,5660.600630) (449,5671.966507) (450,5683.329130) (451,5694.690974) (452,5706.052071) (453,5717.409394) (454,5728.766367) (455,5740.120375) (456,5751.470344) (457,5762.818548) (458,5774.164841) (459,5785.509866) (460,5796.853309) (461,5808.194322) (462,5819.531745) (463,5830.866441) (464,5842.199268) (465,5853.527429) (466,5864.849010) (467,5876.168830) (468,5887.486405) (469,5898.801101) (470,5910.110526) (471,5921.419292) (472,5932.724848) (473,5944.025898) (474,5955.326118) (475,5966.619498) (476,5977.910626) (477,5989.200306) (478,6000.489082) (479,6011.776096) (480,6023.061204) (481,6034.345331) (482,6045.627642) (483,6056.906888) (484,6068.183415) (485,6079.456382) (486,6090.726586) (487,6101.993378) (488,6113.257583) (489,6124.520403) (490,6135.781275) (491,6147.040307) (492,6158.295506) (493,6169.548286) (494,6180.798781) (495,6192.047436) (496,6203.292596) (497,6214.536610) (498,6225.777771) (499,6237.017634) (500,6248.254972) (501,6259.490159) (502,6270.723361) (503,6281.952835) (504,6293.178181) (505,6304.402741) (506,6315.624599) (507,6326.844744) (508,6338.060151) (509,6349.273422) (510,6360.485915) (511,6371.695035) (512,6382.901593) (513,6394.106441) (514,6405.308631) (515,6416.509964) (516,6427.706642) (517,6438.900449) (518,6450.093115) (519,6461.283777) (520,6472.469721) (521,6483.652093) (522,6494.832171) (523,6506.009119) (524,6517.184644) (525,6528.355533) (526,6539.524020) (527,6550.690563) (528,6561.855214) (529,6573.014619) (530,6584.173325) (531,6595.325512) (532,6606.475185) (533,6617.624175) (534,6628.769686) (535,6639.915022) (536,6651.058302) (537,6662.198438) (538,6673.336964) (539,6684.473639) (540,6695.607925) (541,6706.738787) (542,6717.868290) (543,6728.993367) (544,6740.117619) (545,6751.238162) (546,6762.357320) (547,6773.474601) (548,6784.590863) (549,6795.704902) (550,6806.816181) (551,6817.924972) (552,6829.029693) (553,6840.133214) (554,6851.232893) (555,6862.330284) (556,6873.426262) (557,6884.520864) (558,6895.614259) (559,6906.705832) (560,6917.792748) (561,6928.878654) (562,6939.961890) (563,6951.042713) (564,6962.120776) (565,6973.196173) (566,6984.269385) (567,6995.339356) (568,7006.407038) (569,7017.473680) (570,7028.537471) (571,7039.599282) (572,7050.660210) (573,7061.716256) (574,7072.770349) (575,7083.819116) (576,7094.867403) (577,7105.914081) (578,7116.960309) (579,7128.003206) (580,7139.042971) (581,7150.081365) (582,7161.117049) (583,7172.150756) (584,7183.183544) (585,7194.213540) (586,7205.243005) (587,7216.268959) (588,7227.292668) (589,7238.315690) (590,7249.336308) (591,7260.355806) (592,7271.373977) (593,7282.390904) (594,7293.406130) (595,7304.419960) (596,7315.429790) (597,7326.436541) (598,7337.441588) (599,7348.444780) (600,7359.445875) (601,7370.444295) (602,7381.440692) (603,7392.434069) (604,7403.425967) (605,7414.415234) (606,7425.404013) (607,7436.389559) (608,7447.372544) (609,7458.354872) (610,7469.331891) (611,7480.307540) (612,7491.281355) (613,7502.253193) (614,7513.223745) (615,7524.193845) (616,7535.160932) (617,7546.127222) (618,7557.089941) (619,7568.049015) (620,7579.007680) (621,7589.962429) (622,7600.915685) (623,7611.868372) (624,7622.819330) (625,7633.768624) (626,7644.716359) (627,7655.661402) (628,7666.605125) (629,7677.545057) (630,7688.483196) (631,7699.420504) (632,7710.354144) (633,7721.286453) (634,7732.214927) (635,7743.141380) (636,7754.064821) (637,7764.987664) (638,7775.908523) (639,7786.827080) (640,7797.742718) (641,7808.654555) (642,7819.564577) (643,7830.472992) (644,7841.378996) (645,7852.281669) (646,7863.180951) (647,7874.079051) (648,7884.976104) (649,7895.871303) (650,7906.765254) (651,7917.657485) (652,7928.548509) (653,7939.437397) (654,7950.323066) (655,7961.205534) (656,7972.087463) (657,7982.967199) (658,7993.845246) (659,8004.722317) (660,8015.598269) (661,8026.473249) (662,8037.345834) (663,8048.217653) (664,8059.086580) (665,8069.953254) (666,8080.818884) (667,8091.683014) (668,8102.545927) (669,8113.406385) (670,8124.265039) (671,8135.122426) (672,8145.977116) (673,8156.831219) (674,8167.680649) (675,8178.528993) (676,8189.376225) (677,8200.219426) (678,8211.061461) (679,8221.902294) (680,8232.740985) (681,8243.578231) (682,8254.412441) (683,8265.246097) (684,8276.079289) (685,8286.910127) (686,8297.739343) (687,8308.567791) (688,8319.394349) (689,8330.218677) (690,8341.042231) (691,8351.864162) (692,8362.681774) (693,8373.498010) (694,8384.312417) (695,8395.125626) (696,8405.937262) (697,8416.748128) (698,8427.557307) (699,8438.364742) (700,8449.171123) (701,8459.975660) (702,8470.776369) (703,8481.574685) (704,8492.370934) (705,8503.166047) (706,8513.959813) (707,8524.752135) (708,8535.542861) (709,8546.330735) (710,8557.116865) (711,8567.901300) (712,8578.683455) (713,8589.463031) (714,8600.241405) (715,8611.017853) (716,8621.790917) (717,8632.563763) (718,8643.335714) (719,8654.106664) (720,8664.873736) (721,8675.640286) (722,8686.403656) (723,8697.165118) (724,8707.925495) (725,8718.683591) (726,8729.438794) (727,8740.193083) (728,8750.944968) (729,8761.696082) (730,8772.444881) (731,8783.191562) (732,8793.936577) (733,8804.679655) (734,8815.421510) (735,8826.162042) (736,8836.899167) (737,8847.634055) (738,8858.368810) (739,8869.100443) (740,8879.830101) (741,8890.559293) (742,8901.286311) (743,8912.010600) (744,8922.734110) (745,8933.454943) (746,8944.174164) (747,8954.891146) (748,8965.607462) (749,8976.321761) (750,8987.035164) (751,8997.747264) (752,9008.458771) (753,9019.168395) (754,9029.874816) (755,9040.578820) (756,9051.280935) (757,9061.981190) (758,9072.679514) (759,9083.376836) (760,9094.073938) (761,9104.769746) (762,9115.463820) (763,9126.154729) (764,9136.845508) (765,9147.532381) (766,9158.218409) (767,9168.902227) (768,9179.584366) (769,9190.265436) (770,9200.945838) (771,9211.625371) (772,9222.301080) (773,9232.976396) (774,9243.649551) (775,9254.321795) (776,9264.990984) (777,9275.658075) (778,9286.324717) (779,9296.988489) (780,9307.651498) (781,9318.312784) (782,9328.971107) (783,9339.628336) (784,9350.283476) (785,9360.937650) (786,9371.589621) (787,9382.239653) (788,9392.888135) (789,9403.534491) (790,9414.179774) (791,9424.824534) (792,9435.468335) (793,9446.111022) (794,9456.752373) (795,9467.392373) (796,9478.030081) (797,9488.665831) (798,9499.300112) (799,9509.932661) (800,9520.563899) (801,9531.191765) (802,9541.818734) (803,9552.445156) (804,9563.069470) (805,9573.693230) (806,9584.314406) (807,9594.932254) (808,9605.549094) (809,9616.164659) (810,9626.779502) (811,9637.392435) (812,9648.002479) (813,9658.610801) (814,9669.217508) (815,9679.822118) (816,9690.426417) (817,9701.028771) (818,9711.629145) (819,9722.228700) (820,9732.826263) (821,9743.421781) (822,9754.015211) (823,9764.607443) (824,9775.197907) (825,9785.787347) (826,9796.375011) (827,9806.961821) (828,9817.547970) (829,9828.130382) (830,9838.712332) (831,9849.292534) (832,9859.870468) (833,9870.446538) (834,9881.020312) (835,9891.593569) (836,9902.166196) (837,9912.737499) (838,9923.307737) (839,9933.875143) (840,9944.441368) (841,9955.006941) (842,9965.570045) (843,9976.131951) (844,9986.692908) (845,9997.253232) (846,10007.811492) (847,10018.368425) (848,10028.923980) (849,10039.477977) (850,10050.030670) (851,10060.581086) (852,10071.128277) (853,10081.674151) (854,10092.219407) (855,10102.763104) (856,10113.305914) (857,10123.846996) (858,10134.384711) (859,10144.921664) (860,10155.457384) (861,10165.991713) (862,10176.524673) (863,10187.056057) (864,10197.585284) (865,10208.113245) (866,10218.638838) (867,10229.163269) (868,10239.685584) (869,10250.206530) (870,10260.726969) (871,10271.246229) (872,10281.762568) (873,10292.277853) (874,10302.793009) (875,10313.305756) (876,10323.817466) (877,10334.328267) (878,10344.836942) (879,10355.344471) (880,10365.850622) (881,10376.355712) (882,10386.857414) (883,10397.358574) (884,10407.859039) (885,10418.357787) (886,10428.855414) (887,10439.349874) (888,10449.844122) (889,10460.335838) (890,10470.827061) (891,10481.316733) (892,10491.805632) (893,10502.293088) (894,10512.779265) (895,10523.263341) (896,10533.746597) (897,10544.227527) (898,10554.706877) (899,10565.184562) (900,10575.661936) (901,10586.137922) (902,10596.612230) (903,10607.084055) (904,10617.554906) (905,10628.024304) (906,10638.492960) (907,10648.960854) (908,10659.426127) (909,10669.890465) (910,10680.352650) (911,10690.813801) (912,10701.273241) (913,10711.731975) (914,10722.189237) (915,10732.644212) (916,10743.098685) (917,10753.551759) (918,10764.003275) (919,10774.452914) (920,10784.902091) (921,10795.348084) (922,10805.791537) (923,10816.233430) (924,10826.673001) (925,10837.112163) (926,10847.550628) (927,10857.987344) (928,10868.422718) (929,10878.857105) (930,10889.288876) (931,10899.719249) (932,10910.148819) (933,10920.577288) (934,10931.004201) (935,10941.429986) (936,10951.854326) (937,10962.277501) (938,10972.698814) (939,10983.119704) (940,10993.538839) (941,11003.956453) (942,11014.373166) (943,11024.787706) (944,11035.200093) (945,11045.610813) (946,11056.020003) (947,11066.428861) (948,11076.835709) (949,11087.240657) (950,11097.644969) (951,11108.047515) (952,11118.449142) (953,11128.849745) (954,11139.249658) (955,11149.647448) (956,11160.043306) (957,11170.438591) (958,11180.832041) (959,11191.223827) (960,11201.612502) (961,11211.999900) (962,11222.386593) (963,11232.772800) (964,11243.156598) (965,11253.539226) (966,11263.921402) (967,11274.301812) (968,11284.681079) (969,11295.057791) (970,11305.434118) (971,11315.808590) (972,11326.182591) (973,11336.554475) (974,11346.923869) (975,11357.290961) (976,11367.657483) (977,11378.023253) (978,11388.388837) (979,11398.752225) (980,11409.113045) (981,11419.470821) (982,11429.828233) (983,11440.184461) (984,11450.539344) (985,11460.892913) (986,11471.245531) (987,11481.595646) (988,11491.944991) (989,11502.292998) (990,11512.638630) (991,11522.982051) (992,11533.324821) (993,11543.665143) (994,11554.004397) (995,11564.341360) (996,11574.677936) (997,11585.012899) (998,11595.347226) (999,11605.678704) (1000,11616.009736)

    } ;
    %\addlegendentry{Log of eigenvalue}

    \draw[color=red] (50,0) -- (50,25) ;
    \draw[color=red] (100,0) -- (100,25) ;
    \draw[color=red] (200,0) -- (200,25) ;
  \end{axis}
\end{tikzpicture} 



==> T_vs_n.tex <==
\begin{figure}
  \begin{center} 
      \begin{tikzpicture}
        \begin{axis}[
            %title={the effect of corpus size on the values of $\tau$},
            xlabel={$T$},
            ylabel={$n$},
            zlabel={$\tau=\frac{T}{(\log{n})^2}$},
            xmin=12000000, xmax=330000000,
            ymin=584000, ymax=5745500,
            zmin=0, zmax=1400000,
          ]
          \addplot3
          coordinates {
            (15897865, 584404, 0)(31825113, 985987, 0)(47985360, 1337708, 0)(63956657, 1660517, 0)(80104567, 1961402, 0)(96399431, 2251756, 0)(112450821, 2541548, 0)(128731602, 2818420, 0)(145032402, 3088546, 0)(161440414, 3342165, 0)(177805632, 3605906, 0)(194204289, 3851599, 0)(210432963, 4102463, 0)(226804680, 4347237, 0)(243085559, 4586330, 0)(259395923, 4829117, 0)(275669852, 5061818, 0)(291965710, 5293296, 0)(308602579, 5527811, 0)(325174579, 5745448, 0)
          } ;
          \addplot3
          coordinates {
            (15897865, 584404, 90168)(31825113, 985987, 167080)(47985360, 1337708, 241142)(63956657, 1660517, 311774)(80104567, 1961402, 381567)(96399431, 2251756, 450558)(112450821, 2541548, 516987)(128731602, 2818420, 583625)(145032402, 3088546, 649497)(161440414, 3342165, 715401)(177805632, 3605906, 780013)(194204289, 3851599, 844562)(210432963, 4102463, 907569)(226804680, 4347237, 970774)(243085559, 4586330, 1033209)(259395923, 4829117, 1095156)(275669852, 5061818, 1156778)(291965710, 5293296, 1218093)(308602579, 5527811, 1280323)(325174579, 5745448, 1342390)
          } ;
        \end{axis}
      \end{tikzpicture} 
  \end{center}
  \caption{The effect of the corpus size $T$ and the vocabulary size $n$ on each other and on the parameter $\tau=\frac{T}{(\log{n})^2}$}
  \label{fig:corpus_size_vs_vocabulary_size}
\end{figure}



==> best_15dim_semantic_fisher.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    draw opacity=0,
    bar width=0.2cm,
    %width=.5\textwidth,
    %height=3cm,
    %x=0.55cm,
    enlarge x limits={abs=.5cm},
    enlarge y limits=false,
    title={NER},
    symbolic x coords={BN, FN, BW, FW, SW, BU, FU, SU, D},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    major x tick style = transparent,
    ylabel={FDR},
    ymajorgrids = true,
    ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
    %legend cell align=left, legend style={ column sep=.5ex },
    %legend style={at={(current axis.north)},anchor=north,legend columns=2},
    legend cell align=left, legend style={ column sep=.5ex, font=\small },
    %legend style={at={(current axis.north)},anchor=north,legend columns=4},
    legend style={at={(0.16,1.02)},anchor=south west,legend columns=4},
]
\addplot
  coordinates{(BN, 0.1093) (FN, 0.1046) (BW, 0.1066) (FW, 0.1078) (SW, 0.1108) (BU, 0.1045) (FU, 0.1085) (SU, 0.1137) (D, 0.1038)};
\addplot
  coordinates{(BN, 0.1108) (FN, 0.1154) (BW, 0.1068) (FW, 0.1202) (SW, 0.1116) (BU, 0.1068) (FU, 0.1167) (SU, 0.1088) (D, 0.086)};
\addplot
  coordinates{(BN, 0.10812) (FN, 0.10467) (BW, 0.10453) (FW, 0.10424) (SW, 0.11044) (BU, 0.10494) (FU, 0.10828) (SU, 0.11448) (D, 0.106258)};

\legend{Word Form, POS, Word Form $\times$ POS}
\end{axis}
\end{tikzpicture}



==> best_15dim_syntactic_fisher.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    draw opacity=0,
    bar width=0.2cm,
    %width=.5\textwidth,
    %height=3cm,
    %x=0.55cm,
    enlarge x limits={abs=.5cm},
    enlarge y limits=false,
    title={Word Form - POS},
    symbolic x coords={BN, FN, BW, FW, SW, BU, FU, SU, D},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    major x tick style = transparent,
    ylabel={FDR},
    ymajorgrids = true,
    ymax=1.1,
    ymin=0.0,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
    %legend cell align=left, legend style={ column sep=.5ex },
    %legend style={at={(current axis.north)},anchor=north,legend columns=2},
    legend cell align=left, legend style={ column sep=.5ex, font=\small },
    %legend style={at={(current axis.north)},anchor=north,legend columns=4},
    legend style={at={(0.16,1.02)},anchor=south west,legend columns=4},
]
\addplot
  coordinates {(BN, 0.9193) (FN, 0.8314) (BW, 0.9446) (FW, 0.8502) (SW, 0.9677) (BU, 0.9671) (FU, 0.8665) (SU, 1.0052) (D, 0.7281)};
\addlegendentry{Word Form}

\addplot
  coordinates {(BN, 1.0292 ) (FN, 0.9184) (BW, 0.8613) (FW, 0.9273) (SW, 0.9176) (BU, 0.9133) (FU, 0.9273) (SU, 1.0209) (D, 0.8656)};
\addlegendentry{POS}

\addplot
  coordinates {(BN, 0.97400 ) (FN, 0.89816) (BW, 0.98482) (FW, 0.87834) (SW, 1.0237) (BU, 1.0357) (FU, 0.92155) (SU, 1.0630) (D, 0.967662)};
\addlegendentry{Word Form $\times$ POS}
\end{axis}
\end{tikzpicture}



==> best_eigenspectrum.tex <==
\begin{tikzpicture}%[scale=0.8]
  \begin{axis}[
      align =center,
      xlabel={d},
      ylabel={log of eigenvalue},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=12, ymax=21,
      legend cell align={left},
      %legend style={at={(0.02,0.02)}, anchor=south west},
    ]
    \addplot[
      color=blue,
      %mark=square,
      smooth,
      %solid,
    ]
    coordinates {
      (1,19.46) (2,18.47) (3,17.91) (4,17.65) (5,17.15) (6,16.72) (7,16.54) (8,16.43) (9,16.36) (10,16.31) (11,16.13) (12,16.02) (13,16.00) (14,15.86) (15,15.84) (16,15.79) (17,15.59) (18,15.53) (19,15.50) (20,15.49) (21,15.42) (22,15.30) (23,15.28) (24,15.18) (25,15.07) (26,15.05) (27,15.02) (28,14.99) (29,14.96) (30,14.87) (31,14.86) (32,14.82) (33,14.81) (34,14.76) (35,14.74) (36,14.71) (37,14.71) (38,14.70) (39,14.67) (40,14.66) (41,14.64) (42,14.53) (43,14.46) (44,14.44) (45,14.41) (46,14.39) (47,14.37) (48,14.34) (49,14.33) (50,14.26) (51,14.21) (52,14.18) (53,14.15) (54,14.13) (55,14.09) (56,14.03) (57,14.01) (58,13.97) (59,13.95) (60,13.92) (61,13.89) (62,13.84) (63,13.84) (64,13.83) (65,13.81) (66,13.77) (67,13.77) (68,13.75) (69,13.73) (70,13.72) (71,13.68) (72,13.65) (73,13.64) (74,13.63) (75,13.61) (76,13.59) (77,13.58) (78,13.56) (79,13.55) (80,13.51) (81,13.49) (82,13.47) (83,13.45) (84,13.44) (85,13.41) (86,13.39) (87,13.38) (88,13.34) (89,13.33) (90,13.32) (91,13.30) (92,13.27) (93,13.26) (94,13.25) (95,13.22) (96,13.22) (97,13.20) (98,13.19) (99,13.17) (100,13.17) 
    } ;
    \addlegendentry{neighbourhood}

    \addplot[
      color=red,
      %mark=diamond,
      smooth,
      %loosely dotted,
    ]
    coordinates {
      (1,19.65) (2,19.12) (3,18.18) (4,17.75) (5,17.50) (6,17.44) (7,17.18) (8,16.90) (9,16.88) (10,16.47) (11,16.33) (12,16.26) (13,16.14) (14,16.08) (15,15.99) (16,15.91) (17,15.84) (18,15.76) (19,15.71) (20,15.60) (21,15.57) (22,15.56) (23,15.48) (24,15.43) (25,15.37) (26,15.35) (27,15.20) (28,15.20) (29,15.17) (30,15.13) (31,15.09) (32,15.01) (33,14.97) (34,14.91) (35,14.88) (36,14.87) (37,14.85) (38,14.84) (39,14.80) (40,14.76) (41,14.73) (42,14.70) (43,14.67) (44,14.66) (45,14.62) (46,14.55) (47,14.52) (48,14.49) (49,14.45) (50,14.43) (51,14.42) (52,14.35) (53,14.33) (54,14.32) (55,14.28) (56,14.25) (57,14.24) (58,14.23) (59,14.22) (60,14.17) (61,14.13) (62,14.11) (63,14.07) (64,14.05) (65,14.03) (66,13.98) (67,13.96) (68,13.93) (69,13.92) (70,13.89) (71,13.87) (72,13.85) (73,13.82) (74,13.79) (75,13.78) (76,13.76) (77,13.74) (78,13.71) (79,13.69) (80,13.68) (81,13.67) (82,13.65) (83,13.64) (84,13.63) (85,13.60) (86,13.58) (87,13.55) (88,13.53) (89,13.51) (90,13.50) (91,13.47) (92,13.47) (93,13.42) (94,13.40) (95,13.40) (96,13.39) (97,13.36) (98,13.31) (99,13.30) (100,13.29) 

    } ;
    \addlegendentry{asym window}

    \addplot[
      color=yellow,
      %mark=triangle,
      smooth,
      %dashed,
    ]
    coordinates {
      (1,20.03) (2,19.48) (3,19.17) (4,18.69) (5,18.46) (6,17.93) (7,17.80) (8,17.61) (9,17.50) (10,17.35) (11,17.18) (12,17.07) (13,16.87) (14,16.62) (15,16.54) (16,16.49) (17,16.48) (18,16.31) (19,16.15) (20,16.13) (21,16.10) (22,16.03) (23,15.97) (24,15.94) (25,15.90) (26,15.87) (27,15.83) (28,15.69) (29,15.57) (30,15.56) (31,15.54) (32,15.51) (33,15.47) (34,15.44) (35,15.43) (36,15.40) (37,15.31) (38,15.30) (39,15.25) (40,15.22) (41,15.18) (42,15.14) (43,15.09) (44,15.07) (45,15.06) (46,15.02) (47,15.01) (48,14.98) (49,14.95) (50,14.94) (51,14.91) (52,14.89) (53,14.87) (54,14.84) (55,14.81) (56,14.79) (57,14.76) (58,14.73) (59,14.70) (60,14.69) (61,14.66) (62,14.64) (63,14.63) (64,14.63) (65,14.62) (66,14.60) (67,14.59) (68,14.57) (69,14.56) (70,14.52) (71,14.45) (72,14.41) (73,14.39) (74,14.38) (75,14.36) (76,14.34) (77,14.31) (78,14.28) (79,14.25) (80,14.22) (81,14.21) (82,14.20) (83,14.18) (84,14.17) (85,14.14) (86,14.12) (87,14.10) (88,14.05) (89,14.04) (90,14.02) (91,14.00) (92,13.97) (93,13.94) (94,13.93) (95,13.91) (96,13.90) (97,13.89) (98,13.85) (99,13.84) (100,13.81) 
    } ;
    \addlegendentry{sym window}

    \addplot[
      color=violet,
      %mark=circle,
      smooth,
      %loosely dashdotted,
    ]
    coordinates {
      (1,19.91) (2,19.17) (3,18.47) (4,18.11) (5,17.80) (6,17.62) (7,17.54) (8,17.33) (9,17.15) (10,17.05) (11,16.95) (12,16.77) (13,16.58) (14,16.48) (15,16.38) (16,16.34) (17,16.31) (18,16.25) (19,16.16) (20,16.05) (21,15.97) (22,15.93) (23,15.83) (24,15.72) (25,15.66) (26,15.60) (27,15.54) (28,15.50) (29,15.46) (30,15.44) (31,15.39) (32,15.32) (33,15.29) (34,15.27) (35,15.22) (36,15.14) (37,15.12) (38,15.09) (39,14.99) (40,14.97) (41,14.93) (42,14.92) (43,14.90) (44,14.88) (45,14.87) (46,14.85) (47,14.85) (48,14.82) (49,14.81) (50,14.78) (51,14.77) (52,14.74) (53,14.73) (54,14.71) (55,14.70) (56,14.66) (57,14.65) (58,14.62) (59,14.60) (60,14.57) (61,14.54) (62,14.53) (63,14.50) (64,14.48) (65,14.44) (66,14.40) (67,14.39) (68,14.37) (69,14.36) (70,14.31) (71,14.30) (72,14.28) (73,14.25) (74,14.22) (75,14.18) (76,14.17) (77,14.12) (78,14.09) (79,14.08) (80,14.04) (81,14.03) (82,14.00) (83,13.96) (84,13.95) (85,13.94) (86,13.92) (87,13.92) (88,13.89) (89,13.89) (90,13.87) (91,13.84) (92,13.83) (93,13.81) (94,13.79) (95,13.78) (96,13.77) (97,13.77) (98,13.75) (99,13.73) (100,13.72) 

    } ;
    \addlegendentry{asym union}

%        \addplot[
%          color=green,
%          %mark=dot,
%        ]
%        coordinates {
%          (1,19.80) (2,19.46) (3,18.31) (4,18.10) (5,17.97) (6,17.85) (7,17.63) (8,17.26) (9,17.10) (10,16.76) (11,16.60) (12,16.54) (13,16.50) (14,16.43) (15,16.38) (16,16.22) (17,16.15) (18,16.09) (19,16.07) (20,15.97) (21,15.93) (22,15.86) (23,15.83) (24,15.80) (25,15.75) (26,15.69) (27,15.59) (28,15.58) (29,15.52) (30,15.46) (31,15.43) (32,15.38) (33,15.37) (34,15.34) (35,15.28) (36,15.26) (37,15.18) (38,15.15) (39,15.14) (40,15.07) (41,15.06) (42,15.02) (43,15.00) (44,14.95) (45,14.93) (46,14.91) (47,14.89) (48,14.87) (49,14.85) (50,14.83) (51,14.81) (52,14.78) (53,14.75) (54,14.70) (55,14.70) (56,14.70) (57,14.68) (58,14.66) (59,14.62) (60,14.60) (61,14.57) (62,14.54) (63,14.53) (64,14.51) (65,14.47) (66,14.45) (67,14.42) (68,14.39) (69,14.35) (70,14.31) (71,14.30) (72,14.28) (73,14.26) (74,14.23) (75,14.22) (76,14.18) (77,14.15) (78,14.14) (79,14.09) (80,14.07) (81,14.05) (82,14.03) (83,14.00) (84,13.99) (85,13.97) (86,13.95) (87,13.94) (88,13.93) (89,13.91) (90,13.88) (91,13.88) (92,13.85) (93,13.83) (94,13.83) (95,13.81) (96,13.79) (97,13.75) (98,13.74) (99,13.72) (100,13.71) 
%
%        } ;
%        \addlegendentry{forward union}

    \addplot[
      color=green,
      %mark=otimes,
      smooth,
      %dotted,
      line width = 0.1mm,
    ]
    coordinates {
      (1,20.02) (2,19.61) (3,19.46) (4,18.73) (5,18.60) (6,18.52) (7,18.15) (8,17.71) (9,17.68) (10,17.56) (11,17.42) (12,17.36) (13,17.27) (14,17.19) (15,16.97) (16,16.84) (17,16.81) (18,16.70) (19,16.57) (20,16.53) (21,16.40) (22,16.38) (23,16.34) (24,16.27) (25,16.19) (26,16.19) (27,16.13) (28,16.06) (29,16.03) (30,15.98) (31,15.94) (32,15.91) (33,15.86) (34,15.80) (35,15.77) (36,15.72) (37,15.70) (38,15.68) (39,15.66) (40,15.62) (41,15.58) (42,15.56) (43,15.54) (44,15.52) (45,15.48) (46,15.43) (47,15.41) (48,15.38) (49,15.36) (50,15.33) (51,15.32) (52,15.29) (53,15.23) (54,15.21) (55,15.19) (56,15.18) (57,15.16) (58,15.14) (59,15.11) (60,15.10) (61,15.08) (62,15.08) (63,15.07) (64,15.05) (65,15.03) (66,15.01) (67,14.98) (68,14.96) (69,14.93) (70,14.92) (71,14.90) (72,14.86) (73,14.85) (74,14.83) (75,14.80) (76,14.79) (77,14.77) (78,14.75) (79,14.73) (80,14.71) (81,14.70) (82,14.69) (83,14.67) (84,14.65) (85,14.65) (86,14.63) (87,14.60) (88,14.58) (89,14.57) (90,14.55) (91,14.54) (92,14.52) (93,14.50) (94,14.48) (95,14.46) (96,14.45) (97,14.41) (98,14.40) (99,14.39) (100,14.39) 
    } ;
    \addlegendentry{symmetric union}

    \addplot[
      color=cyan,
      %mark=*,
      smooth,
    ]
    coordinates {
      (1,17.58) (2,16.96) (3,16.77) (4,16.35) (5,16.17) (6,16.01) (7,15.82) (8,15.70) (9,15.40) (10,15.36) (11,15.16) (12,15.13) (13,15.10) (14,14.97) (15,14.89) (16,14.82) (17,14.71) (18,14.69) (19,14.66) (20,14.65) (21,14.63) (22,14.62) (23,14.61) (24,14.56) (25,14.54) (26,14.48) (27,14.42) (28,14.34) (29,14.34) (30,14.29) (31,14.17) (32,14.10) (33,14.07) (34,14.02) (35,13.99) (36,13.96) (37,13.95) (38,13.93) (39,13.89) (40,13.86) (41,13.83) (42,13.80) (43,13.78) (44,13.73) (45,13.68) (46,13.67) (47,13.65) (48,13.63) (49,13.55) (50,13.54) (51,13.52) (52,13.49) (53,13.47) (54,13.46) (55,13.46) (56,13.43) (57,13.43) (58,13.41) (59,13.40) (60,13.38) (61,13.35) (62,13.34) (63,13.31) (64,13.30) (65,13.28) (66,13.26) (67,13.25) (68,13.22) (69,13.21) (70,13.19) (71,13.16) (72,13.13) (73,13.11) (74,13.11) (75,13.10) (76,13.09) (77,13.07) (78,13.06) (79,13.04) (80,13.04) (81,13.01) (82,13.00) (83,12.98) (84,12.96) (85,12.94) (86,12.91) (87,12.91) (88,12.89) (89,12.86) (90,12.85) (91,12.83) (92,12.83) (93,12.80) (94,12.78) (95,12.75) (96,12.73) (97,12.73) (98,12.70) (99,12.69) (100,12.68) 
    } ;
    \addlegendentry{dependency}
  \end{axis}
\end{tikzpicture} 



==> best_generalized_variance_word_form.tex <==
\begin{tikzpicture}
\begin{axis}[
    symbolic x coords={backward neighbourhood, forward neighbourhood, backward window, forward window, symmetric window, backward union, forward union, symmetric union, dependency},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    ylabel=Log of generalized variance,
    ymajorgrids = true,
    y tick label style={
      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    width=7cm,
    height=7cm,
]
\addplot[ybar,  fill=blue] 
  coordinates {(backward neighbourhood, 1454.4) (forward neighbourhood, 1454.4) (backward window, 1475.2) (forward window, 1475.4) (symmetric window, 1530.3) (backward union, 1511.5) (forward union, 1513.1) (symmetric union, 1567.0) (dependency, 1387.5)};
%\legend{Men,Women}
\end{axis}
\end{tikzpicture}}



==> cumsum_eigen.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={cumulative percentage of TV},
      xlabel={$k$},
      ylabel={percentage},
      xtick={0,200,400,600,800,1000},
      %xmin=12000000, xmax=330000000,
      %xmin=0, xmax=100,
      %ymin=10, ymax=20,
      %legend cell align={left},
    ]
    \addplot+[mark size=1pt]
    coordinates {
      %\input{1000dim_log_eigen.txt}

%    (1,0.317817) (2,0.431478) (3,0.503596) (4,0.554828) (5,0.583717) (6,0.604815) (7,0.621642) (8,0.636960) (9,0.650964) (10,0.664525) (11,0.676619) (12,0.686872) (13,0.696858) (14,0.705581) (15,0.714113) (16,0.722194) (17,0.728834) (18,0.735042) (19,0.741138) (20,0.747110) (21,0.752703) (22,0.757646) (23,0.762498) (24,0.766954) (25,0.771256) (26,0.775112) (27,0.778871) (28,0.782545) (29,0.786103) (30,0.789512) (31,0.792716) (32,0.795832) (33,0.798837) (34,0.801737) (35,0.804566) (36,0.807339) (37,0.810100) (38,0.812823) (39,0.815460) (40,0.818091) (41,0.820673) (42,0.823030) (43,0.825313) (44,0.827446) (45,0.829495) (46,0.831514) (47,0.833519) (48,0.835480) (49,0.837341) (50,0.839147) (51,0.840892) (52,0.842606) (53,0.844209) (54,0.845796) (55,0.847329) (56,0.848784) (57,0.850189) (58,0.851541) (59,0.852855) (60,0.854140) (61,0.855409) (62,0.856614) (63,0.857810) (64,0.858985) (65,0.860147) (66,0.861289) (67,0.862419) (68,0.863522) (69,0.864610) (70,0.865661) (71,0.866700) (72,0.867727) (73,0.868717) (74,0.869700) (75,0.870674) (76,0.871638) (77,0.872581) (78,0.873521) (79,0.874426) (80,0.875317) (81,0.876180) (82,0.877032) (83,0.877859) (84,0.878684) (85,0.879506) (86,0.880311) (87,0.881113) (88,0.881899) (89,0.882681) (90,0.883436) (91,0.884181) (92,0.884925) (93,0.885649) (94,0.886355) (95,0.887048) (96,0.887734) (97,0.888415) (98,0.889085) (99,0.889750) (100,0.890405) (101,0.891043) (102,0.891673) (103,0.892299) (104,0.892922) (105,0.893526) (106,0.894121) (107,0.894707) (108,0.895286) (109,0.895860) (110,0.896428) (111,0.896985) (112,0.897541) (113,0.898086) (114,0.898625) (115,0.899158) (116,0.899682) (117,0.900193) (118,0.900696) (119,0.901197) (120,0.901690) (121,0.902181) (122,0.902663) (123,0.903138) (124,0.903611) (125,0.904082) (126,0.904543) (127,0.905000) (128,0.905456) (129,0.905903) (130,0.906348) (131,0.906786) (132,0.907221) (133,0.907652) (134,0.908078) (135,0.908499) (136,0.908916) (137,0.909330) (138,0.909738) (139,0.910142) (140,0.910543) (141,0.910940) (142,0.911333) (143,0.911722) (144,0.912108) (145,0.912492) (146,0.912873) (147,0.913249) (148,0.913621) (149,0.913989) (150,0.914356) (151,0.914721) (152,0.915085) (153,0.915446) (154,0.915805) (155,0.916156) (156,0.916505) (157,0.916853) (158,0.917198) (159,0.917537) (160,0.917873) (161,0.918206) (162,0.918538) (163,0.918866) (164,0.919190) (165,0.919513) (166,0.919834) (167,0.920151) (168,0.920467) (169,0.920781) (170,0.921093) (171,0.921404) (172,0.921714) (173,0.922021) (174,0.922328) (175,0.922631) (176,0.922933) (177,0.923233) (178,0.923531) (179,0.923827) (180,0.924120) (181,0.924411) (182,0.924702) (183,0.924989) (184,0.925276) (185,0.925560) (186,0.925843) (187,0.926124) (188,0.926403) (189,0.926682) (190,0.926960) (191,0.927235) (192,0.927508) (193,0.927779) (194,0.928049) (195,0.928317) (196,0.928583) (197,0.928846) (198,0.929109) (199,0.929369) (200,0.929628) (201,0.929885) (202,0.930141) (203,0.930396) (204,0.930649) (205,0.930901) (206,0.931154) (207,0.931404) (208,0.931652) (209,0.931898) (210,0.932144) (211,0.932388) (212,0.932633) (213,0.932876) (214,0.933119) (215,0.933359) (216,0.933598) (217,0.933836) (218,0.934073) (219,0.934309) (220,0.934542) (221,0.934773) (222,0.935003) (223,0.935232) (224,0.935460) (225,0.935687) (226,0.935913) (227,0.936138) (228,0.936361) (229,0.936583) (230,0.936804) (231,0.937023) (232,0.937242) (233,0.937459) (234,0.937675) (235,0.937890) (236,0.938102) (237,0.938312) (238,0.938523) (239,0.938732) (240,0.938939) (241,0.939146) (242,0.939353) (243,0.939557) (244,0.939761) (245,0.939964) (246,0.940165) (247,0.940366) (248,0.940565) (249,0.940764) (250,0.940963) (251,0.941160) (252,0.941358) (253,0.941555) (254,0.941751) (255,0.941946) (256,0.942141) (257,0.942335) (258,0.942528) (259,0.942719) (260,0.942911) (261,0.943102) (262,0.943293) (263,0.943482) (264,0.943671) (265,0.943860) (266,0.944047) (267,0.944234) (268,0.944420) (269,0.944605) (270,0.944790) (271,0.944974) (272,0.945158) (273,0.945340) (274,0.945523) (275,0.945705) (276,0.945886) (277,0.946067) (278,0.946247) (279,0.946426) (280,0.946604) (281,0.946781) (282,0.946958) (283,0.947135) (284,0.947310) (285,0.947485) (286,0.947659) (287,0.947833) (288,0.948005) (289,0.948178) (290,0.948349) (291,0.948519) (292,0.948688) (293,0.948858) (294,0.949027) (295,0.949195) (296,0.949362) (297,0.949529) (298,0.949696) (299,0.949862) (300,0.950026) (301,0.950190) (302,0.950353) (303,0.950515) (304,0.950677) (305,0.950838) (306,0.950998) (307,0.951158) (308,0.951318) (309,0.951477) (310,0.951635) (311,0.951793) (312,0.951949) (313,0.952105) (314,0.952259) (315,0.952413) (316,0.952567) (317,0.952720) (318,0.952872) (319,0.953024) (320,0.953175) (321,0.953326) (322,0.953475) (323,0.953624) (324,0.953773) (325,0.953920) (326,0.954067) (327,0.954214) (328,0.954359) (329,0.954504) (330,0.954648) (331,0.954792) (332,0.954935) (333,0.955078) (334,0.955219) (335,0.955361) (336,0.955502) (337,0.955641) (338,0.955781) (339,0.955920) (340,0.956059) (341,0.956198) (342,0.956335) (343,0.956473) (344,0.956608) (345,0.956743) (346,0.956878) (347,0.957013) (348,0.957147) (349,0.957281) (350,0.957414) (351,0.957548) (352,0.957681) (353,0.957813) (354,0.957946) (355,0.958078) (356,0.958209) (357,0.958340) (358,0.958471) (359,0.958601) (360,0.958731) (361,0.958860) (362,0.958989) (363,0.959118) (364,0.959246) (365,0.959373) (366,0.959501) (367,0.959627) (368,0.959753) (369,0.959879) (370,0.960004) (371,0.960130) (372,0.960254) (373,0.960379) (374,0.960503) (375,0.960627) (376,0.960750) (377,0.960873) (378,0.960995) (379,0.961118) (380,0.961240) (381,0.961362) (382,0.961483) (383,0.961604) (384,0.961723) (385,0.961843) (386,0.961962) (387,0.962080) (388,0.962199) (389,0.962317) (390,0.962434) (391,0.962551) (392,0.962668) (393,0.962784) (394,0.962900) (395,0.963016) (396,0.963131) (397,0.963247) (398,0.963362) (399,0.963476) (400,0.963590) (401,0.963704) (402,0.963817) (403,0.963929) (404,0.964041) (405,0.964153) (406,0.964264) (407,0.964375) (408,0.964485) (409,0.964595) (410,0.964704) (411,0.964813) (412,0.964922) (413,0.965030) (414,0.965138) (415,0.965245) (416,0.965352) (417,0.965459) (418,0.965566) (419,0.965672) (420,0.965778) (421,0.965884) (422,0.965990) (423,0.966095) (424,0.966200) (425,0.966305) (426,0.966409) (427,0.966514) (428,0.966618) (429,0.966721) (430,0.966824) (431,0.966927) (432,0.967030) (433,0.967132) (434,0.967234) (435,0.967336) (436,0.967437) (437,0.967538) (438,0.967639) (439,0.967739) (440,0.967839) (441,0.967938) (442,0.968038) (443,0.968137) (444,0.968235) (445,0.968333) (446,0.968431) (447,0.968528) (448,0.968626) (449,0.968723) (450,0.968819) (451,0.968916) (452,0.969012) (453,0.969108) (454,0.969204) (455,0.969300) (456,0.969395) (457,0.969490) (458,0.969585) (459,0.969680) (460,0.969775) (461,0.969869) (462,0.969963) (463,0.970057) (464,0.970151) (465,0.970244) (466,0.970337) (467,0.970429) (468,0.970522) (469,0.970614) (470,0.970705) (471,0.970797) (472,0.970888) (473,0.970979) (474,0.971069) (475,0.971159) (476,0.971249) (477,0.971339) (478,0.971429) (479,0.971518) (480,0.971608) (481,0.971697) (482,0.971786) (483,0.971875) (484,0.971963) (485,0.972052) (486,0.972140) (487,0.972227) (488,0.972315) (489,0.972402) (490,0.972489) (491,0.972576) (492,0.972663) (493,0.972750) (494,0.972836) (495,0.972922) (496,0.973008) (497,0.973094) (498,0.973179) (499,0.973265) (500,0.973350) (501,0.973435) (502,0.973520) (503,0.973604) (504,0.973688) (505,0.973772) (506,0.973856) (507,0.973940) (508,0.974023) (509,0.974106) (510,0.974189) (511,0.974272) (512,0.974355) (513,0.974437) (514,0.974519) (515,0.974602) (516,0.974683) (517,0.974765) (518,0.974846) (519,0.974928) (520,0.975009) (521,0.975089) (522,0.975170) (523,0.975250) (524,0.975330) (525,0.975410) (526,0.975489) (527,0.975568) (528,0.975648) (529,0.975726) (530,0.975805) (531,0.975883) (532,0.975961) (533,0.976039) (534,0.976117) (535,0.976195) (536,0.976272) (537,0.976350) (538,0.976427) (539,0.976504) (540,0.976581) (541,0.976657) (542,0.976734) (543,0.976810) (544,0.976886) (545,0.976962) (546,0.977037) (547,0.977113) (548,0.977188) (549,0.977264) (550,0.977339) (551,0.977414) (552,0.977488) (553,0.977563) (554,0.977637) (555,0.977711) (556,0.977785) (557,0.977859) (558,0.977932) (559,0.978006) (560,0.978079) (561,0.978153) (562,0.978226) (563,0.978298) (564,0.978371) (565,0.978444) (566,0.978516) (567,0.978588) (568,0.978660) (569,0.978732) (570,0.978803) (571,0.978875) (572,0.978946) (573,0.979017) (574,0.979088) (575,0.979158) (576,0.979229) (577,0.979299) (578,0.979370) (579,0.979440) (580,0.979510) (581,0.979580) (582,0.979649) (583,0.979719) (584,0.979788) (585,0.979857) (586,0.979926) (587,0.979995) (588,0.980064) (589,0.980133) (590,0.980202) (591,0.980270) (592,0.980338) (593,0.980407) (594,0.980475) (595,0.980543) (596,0.980611) (597,0.980679) (598,0.980746) (599,0.980813) (600,0.980881) (601,0.980948) (602,0.981015) (603,0.981081) (604,0.981148) (605,0.981215) (606,0.981281) (607,0.981347) (608,0.981413) (609,0.981479) (610,0.981545) (611,0.981610) (612,0.981676) (613,0.981741) (614,0.981806) (615,0.981872) (616,0.981937) (617,0.982002) (618,0.982066) (619,0.982131) (620,0.982195) (621,0.982259) (622,0.982324) (623,0.982388) (624,0.982452) (625,0.982515) (626,0.982579) (627,0.982643) (628,0.982706) (629,0.982770) (630,0.982833) (631,0.982896) (632,0.982959) (633,0.983021) (634,0.983084) (635,0.983146) (636,0.983209) (637,0.983271) (638,0.983333) (639,0.983395) (640,0.983457) (641,0.983518) (642,0.983579) (643,0.983641) (644,0.983702) (645,0.983763) (646,0.983824) (647,0.983884) (648,0.983945) (649,0.984005) (650,0.984066) (651,0.984126) (652,0.984186) (653,0.984246) (654,0.984306) (655,0.984366) (656,0.984426) (657,0.984485) (658,0.984545) (659,0.984604) (660,0.984664) (661,0.984723) (662,0.984782) (663,0.984841) (664,0.984900) (665,0.984959) (666,0.985018) (667,0.985076) (668,0.985135) (669,0.985193) (670,0.985252) (671,0.985310) (672,0.985368) (673,0.985426) (674,0.985484) (675,0.985541) (676,0.985599) (677,0.985657) (678,0.985714) (679,0.985771) (680,0.985828) (681,0.985885) (682,0.985942) (683,0.985999) (684,0.986056) (685,0.986113) (686,0.986169) (687,0.986226) (688,0.986283) (689,0.986339) (690,0.986395) (691,0.986451) (692,0.986507) (693,0.986563) (694,0.986619) (695,0.986675) (696,0.986730) (697,0.986786) (698,0.986842) (699,0.986897) (700,0.986952) (701,0.987008) (702,0.987063) (703,0.987118) (704,0.987172) (705,0.987227) (706,0.987282) (707,0.987336) (708,0.987391) (709,0.987445) (710,0.987499) (711,0.987554) (712,0.987608) (713,0.987661) (714,0.987715) (715,0.987769) (716,0.987823) (717,0.987876) (718,0.987930) (719,0.987983) (720,0.988036) (721,0.988089) (722,0.988142) (723,0.988195) (724,0.988248) (725,0.988301) (726,0.988354) (727,0.988406) (728,0.988459) (729,0.988511) (730,0.988563) (731,0.988615) (732,0.988667) (733,0.988719) (734,0.988771) (735,0.988823) (736,0.988875) (737,0.988926) (738,0.988978) (739,0.989029) (740,0.989080) (741,0.989132) (742,0.989183) (743,0.989234) (744,0.989285) (745,0.989335) (746,0.989386) (747,0.989437) (748,0.989487) (749,0.989538) (750,0.989588) (751,0.989639) (752,0.989689) (753,0.989739) (754,0.989789) (755,0.989839) (756,0.989889) (757,0.989939) (758,0.989989) (759,0.990038) (760,0.990088) (761,0.990138) (762,0.990187) (763,0.990236) (764,0.990286) (765,0.990335) (766,0.990384) (767,0.990433) (768,0.990482) (769,0.990530) (770,0.990579) (771,0.990628) (772,0.990677) (773,0.990725) (774,0.990774) (775,0.990822) (776,0.990870) (777,0.990918) (778,0.990967) (779,0.991015) (780,0.991063) (781,0.991110) (782,0.991158) (783,0.991206) (784,0.991253) (785,0.991301) (786,0.991348) (787,0.991396) (788,0.991443) (789,0.991490) (790,0.991537) (791,0.991584) (792,0.991631) (793,0.991678) (794,0.991725) (795,0.991772) (796,0.991819) (797,0.991866) (798,0.991912) (799,0.991959) (800,0.992005) (801,0.992052) (802,0.992098) (803,0.992144) (804,0.992190) (805,0.992236) (806,0.992282) (807,0.992328) (808,0.992374) (809,0.992420) (810,0.992465) (811,0.992511) (812,0.992556) (813,0.992602) (814,0.992647) (815,0.992692) (816,0.992738) (817,0.992783) (818,0.992828) (819,0.992873) (820,0.992918) (821,0.992963) (822,0.993007) (823,0.993052) (824,0.993097) (825,0.993141) (826,0.993186) (827,0.993230) (828,0.993275) (829,0.993319) (830,0.993363) (831,0.993407) (832,0.993451) (833,0.993495) (834,0.993539) (835,0.993583) (836,0.993627) (837,0.993670) (838,0.993714) (839,0.993758) (840,0.993801) (841,0.993845) (842,0.993888) (843,0.993932) (844,0.993975) (845,0.994018) (846,0.994061) (847,0.994104) (848,0.994147) (849,0.994190) (850,0.994233) (851,0.994276) (852,0.994319) (853,0.994362) (854,0.994404) (855,0.994447) (856,0.994489) (857,0.994532) (858,0.994574) (859,0.994616) (860,0.994659) (861,0.994701) (862,0.994743) (863,0.994785) (864,0.994827) (865,0.994869) (866,0.994911) (867,0.994952) (868,0.994994) (869,0.995036) (870,0.995077) (871,0.995119) (872,0.995160) (873,0.995202) (874,0.995243) (875,0.995284) (876,0.995325) (877,0.995367) (878,0.995408) (879,0.995449) (880,0.995490) (881,0.995531) (882,0.995572) (883,0.995612) (884,0.995653) (885,0.995694) (886,0.995734) (887,0.995775) (888,0.995815) (889,0.995856) (890,0.995896) (891,0.995937) (892,0.995977) (893,0.996017) (894,0.996057) (895,0.996097) (896,0.996138) (897,0.996177) (898,0.996217) (899,0.996257) (900,0.996297) (901,0.996337) (902,0.996377) (903,0.996416) (904,0.996456) (905,0.996495) (906,0.996535) (907,0.996574) (908,0.996614) (909,0.996653) (910,0.996692) (911,0.996731) (912,0.996770) (913,0.996810) (914,0.996849) (915,0.996888) (916,0.996926) (917,0.996965) (918,0.997004) (919,0.997043) (920,0.997082) (921,0.997120) (922,0.997159) (923,0.997197) (924,0.997236) (925,0.997274) (926,0.997312) (927,0.997350) (928,0.997389) (929,0.997427) (930,0.997465) (931,0.997503) (932,0.997541) (933,0.997579) (934,0.997617) (935,0.997654) (936,0.997692) (937,0.997730) (938,0.997768) (939,0.997805) (940,0.997843) (941,0.997880) (942,0.997918) (943,0.997955) (944,0.997993) (945,0.998030) (946,0.998067) (947,0.998104) (948,0.998141) (949,0.998178) (950,0.998215) (951,0.998252) (952,0.998289) (953,0.998326) (954,0.998363) (955,0.998400) (956,0.998437) (957,0.998473) (958,0.998510) (959,0.998547) (960,0.998583) (961,0.998619) (962,0.998656) (963,0.998692) (964,0.998728) (965,0.998765) (966,0.998801) (967,0.998837) (968,0.998873) (969,0.998909) (970,0.998945) (971,0.998981) (972,0.999017) (973,0.999053) (974,0.999089) (975,0.999124) (976,0.999160) (977,0.999196) (978,0.999231) (979,0.999267) (980,0.999302) (981,0.999338) (982,0.999373) (983,0.999408) (984,0.999443) (985,0.999479) (986,0.999514) (987,0.999549) (988,0.999584) (989,0.999619) (990,0.999654) (991,0.999689) (992,0.999723) (993,0.999758) (994,0.999793) (995,0.999827) (996,0.999862) (997,0.999897) (998,0.999931) (999,0.999966) (1000,1.000000) 

(1,80.777901) (2,91.109367) (3,95.268702) (4,97.367772) (5,98.035177) (6,98.391183) (7,98.617623) (8,98.805257) (9,98.962089) (10,99.109157) (11,99.226135) (12,99.310203) (13,99.389947) (14,99.450796) (15,99.509018) (16,99.561239) (17,99.596503) (18,99.627322) (19,99.657037) (20,99.685559) (21,99.710582) (22,99.730116) (23,99.748948) (24,99.764822) (25,99.779627) (26,99.791517) (27,99.802817) (28,99.813609) (29,99.823735) (30,99.833029) (31,99.841239) (32,99.849002) (33,99.856226) (34,99.862949) (35,99.869349) (36,99.875500) (37,99.881597) (38,99.887525) (39,99.893089) (40,99.898624) (41,99.903953) (42,99.908399) (43,99.912564) (44,99.916205) (45,99.919563) (46,99.922821) (47,99.926038) (48,99.929112) (49,99.931882) (50,99.934491) (51,99.936924) (52,99.939275) (53,99.941331) (54,99.943343) (55,99.945222) (56,99.946916) (57,99.948495) (58,99.949956) (59,99.951338) (60,99.952659) (61,99.953946) (62,99.955107) (63,99.956252) (64,99.957355) (65,99.958436) (66,99.959479) (67,99.960500) (68,99.961472) (69,99.962419) (70,99.963302) (71,99.964166) (72,99.965009) (73,99.965792) (74,99.966565) (75,99.967325) (76,99.968067) (77,99.968778) (78,99.969486) (79,99.970140) (80,99.970776) (81,99.971371) (82,99.971952) (83,99.972498) (84,99.973042) (85,99.973583) (86,99.974101) (87,99.974615) (88,99.975109) (89,99.975599) (90,99.976054) (91,99.976499) (92,99.976941) (93,99.977360) (94,99.977759) (95,99.978143) (96,99.978520) (97,99.978890) (98,99.979250) (99,99.979603) (100,99.979946) (101,99.980272) (102,99.980589) (103,99.980902) (104,99.981213) (105,99.981505) (106,99.981788) (107,99.982062) (108,99.982330) (109,99.982593) (110,99.982852) (111,99.983100) (112,99.983347) (113,99.983585) (114,99.983817) (115,99.984044) (116,99.984263) (117,99.984473) (118,99.984675) (119,99.984876) (120,99.985070) (121,99.985262) (122,99.985448) (123,99.985629) (124,99.985808) (125,99.985985) (126,99.986156) (127,99.986322) (128,99.986488) (129,99.986649) (130,99.986807) (131,99.986961) (132,99.987112) (133,99.987260) (134,99.987405) (135,99.987547) (136,99.987686) (137,99.987823) (138,99.987956) (139,99.988087) (140,99.988216) (141,99.988341) (142,99.988465) (143,99.988586) (144,99.988705) (145,99.988823) (146,99.988939) (147,99.989052) (148,99.989163) (149,99.989271) (150,99.989379) (151,99.989485) (152,99.989591) (153,99.989696) (154,99.989798) (155,99.989897) (156,99.989995) (157,99.990091) (158,99.990186) (159,99.990279) (160,99.990369) (161,99.990458) (162,99.990545) (163,99.990632) (164,99.990716) (165,99.990799) (166,99.990881) (167,99.990962) (168,99.991042) (169,99.991121) (170,99.991198) (171,99.991276) (172,99.991352) (173,99.991428) (174,99.991503) (175,99.991577) (176,99.991649) (177,99.991722) (178,99.991793) (179,99.991863) (180,99.991931) (181,99.991999) (182,99.992067) (183,99.992133) (184,99.992198) (185,99.992263) (186,99.992327) (187,99.992390) (188,99.992453) (189,99.992515) (190,99.992576) (191,99.992637) (192,99.992697) (193,99.992755) (194,99.992813) (195,99.992871) (196,99.992928) (197,99.992983) (198,99.993038) (199,99.993092) (200,99.993146) (201,99.993199) (202,99.993251) (203,99.993303) (204,99.993354) (205,99.993405) (206,99.993456) (207,99.993506) (208,99.993555) (209,99.993604) (210,99.993652) (211,99.993700) (212,99.993748) (213,99.993795) (214,99.993842) (215,99.993889) (216,99.993934) (217,99.993979) (218,99.994024) (219,99.994069) (220,99.994112) (221,99.994155) (222,99.994197) (223,99.994239) (224,99.994281) (225,99.994322) (226,99.994363) (227,99.994403) (228,99.994443) (229,99.994482) (230,99.994522) (231,99.994560) (232,99.994598) (233,99.994636) (234,99.994673) (235,99.994710) (236,99.994746) (237,99.994782) (238,99.994817) (239,99.994852) (240,99.994886) (241,99.994921) (242,99.994955) (243,99.994988) (244,99.995021) (245,99.995054) (246,99.995087) (247,99.995119) (248,99.995151) (249,99.995182) (250,99.995214) (251,99.995245) (252,99.995276) (253,99.995307) (254,99.995338) (255,99.995368) (256,99.995399) (257,99.995429) (258,99.995459) (259,99.995488) (260,99.995517) (261,99.995547) (262,99.995576) (263,99.995604) (264,99.995633) (265,99.995662) (266,99.995690) (267,99.995717) (268,99.995745) (269,99.995772) (270,99.995800) (271,99.995827) (272,99.995854) (273,99.995881) (274,99.995907) (275,99.995934) (276,99.995960) (277,99.995986) (278,99.996012) (279,99.996038) (280,99.996063) (281,99.996088) (282,99.996113) (283,99.996138) (284,99.996163) (285,99.996187) (286,99.996211) (287,99.996236) (288,99.996259) (289,99.996283) (290,99.996306) (291,99.996330) (292,99.996353) (293,99.996376) (294,99.996398) (295,99.996421) (296,99.996443) (297,99.996466) (298,99.996488) (299,99.996510) (300,99.996532) (301,99.996553) (302,99.996574) (303,99.996595) (304,99.996616) (305,99.996637) (306,99.996658) (307,99.996678) (308,99.996698) (309,99.996718) (310,99.996739) (311,99.996758) (312,99.996778) (313,99.996797) (314,99.996817) (315,99.996835) (316,99.996854) (317,99.996873) (318,99.996892) (319,99.996910) (320,99.996928) (321,99.996946) (322,99.996964) (323,99.996982) (324,99.997000) (325,99.997017) (326,99.997034) (327,99.997052) (328,99.997068) (329,99.997085) (330,99.997102) (331,99.997118) (332,99.997135) (333,99.997151) (334,99.997167) (335,99.997183) (336,99.997199) (337,99.997215) (338,99.997230) (339,99.997246) (340,99.997261) (341,99.997276) (342,99.997292) (343,99.997307) (344,99.997321) (345,99.997336) (346,99.997351) (347,99.997365) (348,99.997379) (349,99.997394) (350,99.997408) (351,99.997422) (352,99.997436) (353,99.997450) (354,99.997464) (355,99.997478) (356,99.997492) (357,99.997506) (358,99.997520) (359,99.997533) (360,99.997547) (361,99.997560) (362,99.997573) (363,99.997586) (364,99.997600) (365,99.997613) (366,99.997626) (367,99.997638) (368,99.997651) (369,99.997664) (370,99.997676) (371,99.997689) (372,99.997701) (373,99.997714) (374,99.997726) (375,99.997738) (376,99.997750) (377,99.997763) (378,99.997775) (379,99.997786) (380,99.997798) (381,99.997810) (382,99.997822) (383,99.997834) (384,99.997845) (385,99.997857) (386,99.997868) (387,99.997879) (388,99.997890) (389,99.997901) (390,99.997913) (391,99.997923) (392,99.997934) (393,99.997945) (394,99.997956) (395,99.997967) (396,99.997977) (397,99.997988) (398,99.997998) (399,99.998009) (400,99.998019) (401,99.998030) (402,99.998040) (403,99.998050) (404,99.998060) (405,99.998070) (406,99.998080) (407,99.998090) (408,99.998099) (409,99.998109) (410,99.998119) (411,99.998128) (412,99.998138) (413,99.998147) (414,99.998156) (415,99.998165) (416,99.998175) (417,99.998184) (418,99.998193) (419,99.998202) (420,99.998211) (421,99.998220) (422,99.998229) (423,99.998238) (424,99.998247) (425,99.998255) (426,99.998264) (427,99.998273) (428,99.998281) (429,99.998290) (430,99.998298) (431,99.998307) (432,99.998315) (433,99.998324) (434,99.998332) (435,99.998340) (436,99.998348) (437,99.998357) (438,99.998365) (439,99.998373) (440,99.998381) (441,99.998389) (442,99.998397) (443,99.998404) (444,99.998412) (445,99.998420) (446,99.998427) (447,99.998435) (448,99.998443) (449,99.998450) (450,99.998458) (451,99.998465) (452,99.998472) (453,99.998480) (454,99.998487) (455,99.998495) (456,99.998502) (457,99.998509) (458,99.998516) (459,99.998523) (460,99.998531) (461,99.998538) (462,99.998545) (463,99.998552) (464,99.998559) (465,99.998566) (466,99.998573) (467,99.998580) (468,99.998586) (469,99.998593) (470,99.998600) (471,99.998607) (472,99.998613) (473,99.998620) (474,99.998626) (475,99.998633) (476,99.998639) (477,99.998646) (478,99.998652) (479,99.998659) (480,99.998665) (481,99.998671) (482,99.998678) (483,99.998684) (484,99.998690) (485,99.998697) (486,99.998703) (487,99.998709) (488,99.998715) (489,99.998721) (490,99.998727) (491,99.998733) (492,99.998739) (493,99.998745) (494,99.998751) (495,99.998757) (496,99.998763) (497,99.998769) (498,99.998775) (499,99.998781) (500,99.998786) (501,99.998792) (502,99.998798) (503,99.998804) (504,99.998809) (505,99.998815) (506,99.998821) (507,99.998826) (508,99.998832) (509,99.998837) (510,99.998843) (511,99.998848) (512,99.998854) (513,99.998859) (514,99.998865) (515,99.998870) (516,99.998875) (517,99.998881) (518,99.998886) (519,99.998891) (520,99.998896) (521,99.998902) (522,99.998907) (523,99.998912) (524,99.998917) (525,99.998922) (526,99.998927) (527,99.998932) (528,99.998937) (529,99.998942) (530,99.998947) (531,99.998952) (532,99.998957) (533,99.998962) (534,99.998967) (535,99.998971) (536,99.998976) (537,99.998981) (538,99.998986) (539,99.998991) (540,99.998995) (541,99.999000) (542,99.999005) (543,99.999009) (544,99.999014) (545,99.999018) (546,99.999023) (547,99.999028) (548,99.999032) (549,99.999037) (550,99.999041) (551,99.999046) (552,99.999050) (553,99.999055) (554,99.999059) (555,99.999063) (556,99.999068) (557,99.999072) (558,99.999076) (559,99.999081) (560,99.999085) (561,99.999089) (562,99.999094) (563,99.999098) (564,99.999102) (565,99.999106) (566,99.999110) (567,99.999115) (568,99.999119) (569,99.999123) (570,99.999127) (571,99.999131) (572,99.999135) (573,99.999139) (574,99.999143) (575,99.999147) (576,99.999151) (577,99.999155) (578,99.999159) (579,99.999163) (580,99.999167) (581,99.999171) (582,99.999175) (583,99.999179) (584,99.999182) (585,99.999186) (586,99.999190) (587,99.999194) (588,99.999198) (589,99.999201) (590,99.999205) (591,99.999209) (592,99.999213) (593,99.999216) (594,99.999220) (595,99.999224) (596,99.999228) (597,99.999231) (598,99.999235) (599,99.999238) (600,99.999242) (601,99.999246) (602,99.999249) (603,99.999253) (604,99.999256) (605,99.999260) (606,99.999263) (607,99.999267) (608,99.999270) (609,99.999274) (610,99.999277) (611,99.999281) (612,99.999284) (613,99.999288) (614,99.999291) (615,99.999294) (616,99.999298) (617,99.999301) (618,99.999305) (619,99.999308) (620,99.999311) (621,99.999314) (622,99.999318) (623,99.999321) (624,99.999324) (625,99.999328) (626,99.999331) (627,99.999334) (628,99.999337) (629,99.999341) (630,99.999344) (631,99.999347) (632,99.999350) (633,99.999353) (634,99.999356) (635,99.999359) (636,99.999363) (637,99.999366) (638,99.999369) (639,99.999372) (640,99.999375) (641,99.999378) (642,99.999381) (643,99.999384) (644,99.999387) (645,99.999390) (646,99.999393) (647,99.999396) (648,99.999399) (649,99.999402) (650,99.999405) (651,99.999407) (652,99.999410) (653,99.999413) (654,99.999416) (655,99.999419) (656,99.999422) (657,99.999425) (658,99.999427) (659,99.999430) (660,99.999433) (661,99.999436) (662,99.999439) (663,99.999441) (664,99.999444) (665,99.999447) (666,99.999450) (667,99.999453) (668,99.999455) (669,99.999458) (670,99.999461) (671,99.999463) (672,99.999466) (673,99.999469) (674,99.999472) (675,99.999474) (676,99.999477) (677,99.999479) (678,99.999482) (679,99.999485) (680,99.999487) (681,99.999490) (682,99.999493) (683,99.999495) (684,99.999498) (685,99.999500) (686,99.999503) (687,99.999505) (688,99.999508) (689,99.999510) (690,99.999513) (691,99.999516) (692,99.999518) (693,99.999521) (694,99.999523) (695,99.999526) (696,99.999528) (697,99.999530) (698,99.999533) (699,99.999535) (700,99.999538) (701,99.999540) (702,99.999543) (703,99.999545) (704,99.999548) (705,99.999550) (706,99.999552) (707,99.999555) (708,99.999557) (709,99.999559) (710,99.999562) (711,99.999564) (712,99.999566) (713,99.999569) (714,99.999571) (715,99.999573) (716,99.999576) (717,99.999578) (718,99.999580) (719,99.999583) (720,99.999585) (721,99.999587) (722,99.999589) (723,99.999592) (724,99.999594) (725,99.999596) (726,99.999598) (727,99.999600) (728,99.999603) (729,99.999605) (730,99.999607) (731,99.999609) (732,99.999611) (733,99.999614) (734,99.999616) (735,99.999618) (736,99.999620) (737,99.999622) (738,99.999624) (739,99.999626) (740,99.999628) (741,99.999631) (742,99.999633) (743,99.999635) (744,99.999637) (745,99.999639) (746,99.999641) (747,99.999643) (748,99.999645) (749,99.999647) (750,99.999649) (751,99.999651) (752,99.999653) (753,99.999655) (754,99.999657) (755,99.999659) (756,99.999661) (757,99.999663) (758,99.999665) (759,99.999667) (760,99.999669) (761,99.999671) (762,99.999673) (763,99.999675) (764,99.999677) (765,99.999679) (766,99.999681) (767,99.999683) (768,99.999685) (769,99.999686) (770,99.999688) (771,99.999690) (772,99.999692) (773,99.999694) (774,99.999696) (775,99.999698) (776,99.999700) (777,99.999701) (778,99.999703) (779,99.999705) (780,99.999707) (781,99.999709) (782,99.999711) (783,99.999712) (784,99.999714) (785,99.999716) (786,99.999718) (787,99.999720) (788,99.999721) (789,99.999723) (790,99.999725) (791,99.999727) (792,99.999729) (793,99.999730) (794,99.999732) (795,99.999734) (796,99.999736) (797,99.999737) (798,99.999739) (799,99.999741) (800,99.999743) (801,99.999744) (802,99.999746) (803,99.999748) (804,99.999749) (805,99.999751) (806,99.999753) (807,99.999754) (808,99.999756) (809,99.999758) (810,99.999759) (811,99.999761) (812,99.999763) (813,99.999764) (814,99.999766) (815,99.999768) (816,99.999769) (817,99.999771) (818,99.999773) (819,99.999774) (820,99.999776) (821,99.999777) (822,99.999779) (823,99.999781) (824,99.999782) (825,99.999784) (826,99.999785) (827,99.999787) (828,99.999789) (829,99.999790) (830,99.999792) (831,99.999793) (832,99.999795) (833,99.999796) (834,99.999798) (835,99.999799) (836,99.999801) (837,99.999803) (838,99.999804) (839,99.999806) (840,99.999807) (841,99.999809) (842,99.999810) (843,99.999812) (844,99.999813) (845,99.999815) (846,99.999816) (847,99.999818) (848,99.999819) (849,99.999821) (850,99.999822) (851,99.999823) (852,99.999825) (853,99.999826) (854,99.999828) (855,99.999829) (856,99.999831) (857,99.999832) (858,99.999834) (859,99.999835) (860,99.999836) (861,99.999838) (862,99.999839) (863,99.999841) (864,99.999842) (865,99.999844) (866,99.999845) (867,99.999846) (868,99.999848) (869,99.999849) (870,99.999850) (871,99.999852) (872,99.999853) (873,99.999855) (874,99.999856) (875,99.999857) (876,99.999859) (877,99.999860) (878,99.999861) (879,99.999863) (880,99.999864) (881,99.999865) (882,99.999867) (883,99.999868) (884,99.999869) (885,99.999871) (886,99.999872) (887,99.999873) (888,99.999875) (889,99.999876) (890,99.999877) (891,99.999879) (892,99.999880) (893,99.999881) (894,99.999882) (895,99.999884) (896,99.999885) (897,99.999886) (898,99.999888) (899,99.999889) (900,99.999890) (901,99.999891) (902,99.999893) (903,99.999894) (904,99.999895) (905,99.999896) (906,99.999898) (907,99.999899) (908,99.999900) (909,99.999901) (910,99.999903) (911,99.999904) (912,99.999905) (913,99.999906) (914,99.999908) (915,99.999909) (916,99.999910) (917,99.999911) (918,99.999912) (919,99.999914) (920,99.999915) (921,99.999916) (922,99.999917) (923,99.999918) (924,99.999920) (925,99.999921) (926,99.999922) (927,99.999923) (928,99.999924) (929,99.999925) (930,99.999927) (931,99.999928) (932,99.999929) (933,99.999930) (934,99.999931) (935,99.999932) (936,99.999933) (937,99.999935) (938,99.999936) (939,99.999937) (940,99.999938) (941,99.999939) (942,99.999940) (943,99.999941) (944,99.999942) (945,99.999944) (946,99.999945) (947,99.999946) (948,99.999947) (949,99.999948) (950,99.999949) (951,99.999950) (952,99.999951) (953,99.999952) (954,99.999953) (955,99.999954) (956,99.999956) (957,99.999957) (958,99.999958) (959,99.999959) (960,99.999960) (961,99.999961) (962,99.999962) (963,99.999963) (964,99.999964) (965,99.999965) (966,99.999966) (967,99.999967) (968,99.999968) (969,99.999969) (970,99.999970) (971,99.999971) (972,99.999972) (973,99.999973) (974,99.999974) (975,99.999975) (976,99.999976) (977,99.999977) (978,99.999979) (979,99.999980) (980,99.999981) (981,99.999982) (982,99.999983) (983,99.999984) (984,99.999985) (985,99.999986) (986,99.999986) (987,99.999987) (988,99.999988) (989,99.999989) (990,99.999990) (991,99.999991) (992,99.999992) (993,99.999993) (994,99.999994) (995,99.999995) (996,99.999996) (997,99.999997) (998,99.999998) (999,99.999999) (1000,100.000000) 
    } ;
    %\addlegendentry{Log of eigenvalue}
    \draw[smooth,red]  (200,0) -- (200,2);
  \end{axis}
\end{tikzpicture} 



==> cumsum_log_eigen.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={cumulative percentage of LGV},
      xlabel={$k$},
      ylabel={percentage},
      xtick={0,200,400,600,800,1000},
      %xmin=12000000, xmax=330000000,
      %xmin=0, xmax=100,
      %ymin=10, ymax=20,
      %legend cell align={left},
    ]
    \addplot+[mark size=1pt]
    coordinates {
      %\input{1000dim_log_eigen.txt}

(1,0.267141) (2,0.512377) (3,0.747922) (4,0.976183) (5,1.192239) (6,1.401601) (7,1.606143) (8,1.808683) (9,2.009313) (10,2.209258) (11,2.406765) (12,2.600754) (13,2.794179) (14,2.984725) (15,3.174800) (16,3.363716) (17,3.548451) (18,3.731750) (19,3.914661) (20,4.097136) (21,4.278216) (22,4.456659) (23,4.634712) (24,4.810944) (25,4.986435) (26,5.159589) (27,5.332202) (28,5.504324) (29,5.675768) (30,5.846298) (31,6.015509) (32,6.184123) (33,6.351969) (34,6.519051) (35,6.685608) (36,6.851742) (37,7.017782) (38,7.183523) (39,7.348590) (40,7.513600) (41,7.678206) (42,7.840882) (43,8.002865) (44,8.163413) (45,8.323100) (46,8.482464) (47,8.641697) (48,8.800443) (49,8.958079) (50,9.115080) (51,9.271334) (52,9.427222) (53,9.581685) (54,9.735917) (55,9.889421) (56,10.041820) (57,10.193469) (58,10.344292) (59,10.494525) (60,10.644269) (61,10.793745) (62,10.942122) (63,11.090343) (64,11.238177) (65,11.385787) (66,11.533019) (67,11.680025) (68,11.826509) (69,11.972717) (70,12.118177) (71,12.263401) (72,12.408363) (73,12.552551) (74,12.696593) (75,12.840448) (76,12.984053) (77,13.127212) (78,13.270310) (79,13.412578) (80,13.554531) (81,13.695787) (82,13.836789) (83,13.977129) (84,14.117433) (85,14.257681) (86,14.397459) (87,14.537155) (88,14.676429) (89,14.815602) (90,14.954007) (91,15.092164) (92,15.230249) (93,15.367780) (94,15.504767) (95,15.641364) (96,15.777747) (97,15.913937) (98,16.049841) (99,16.185536) (100,16.320922) (101,16.455771) (102,16.590322) (103,16.724754) (104,16.859080) (105,16.992747) (106,17.126088) (107,17.259079) (108,17.391864) (109,17.524425) (110,17.656788) (111,17.788724) (112,17.920644) (113,18.052106) (114,18.183335) (115,18.314337) (116,18.444961) (117,18.575083) (118,18.704862) (119,18.834524) (120,18.963872) (121,19.093093) (122,19.221956) (123,19.350531) (124,19.478954) (125,19.607317) (126,19.735265) (127,19.862976) (128,19.990630) (129,20.117905) (130,20.245064) (131,20.371887) (132,20.498543) (133,20.625031) (134,20.751234) (135,20.877192) (136,21.002981) (137,21.128583) (138,21.253887) (139,21.379004) (140,21.503958) (141,21.628641) (142,21.753150) (143,21.877439) (144,22.001575) (145,22.125615) (146,22.249465) (147,22.372990) (148,22.496367) (149,22.619460) (150,22.742517) (151,22.865422) (152,22.988299) (153,23.111040) (154,23.233586) (155,23.355726) (156,23.477702) (157,23.599609) (158,23.721299) (159,23.842713) (160,23.963866) (161,24.084865) (162,24.205730) (163,24.326406) (164,24.446829) (165,24.567164) (166,24.687339) (167,24.807280) (168,24.927110) (169,25.046865) (170,25.166457) (171,25.285962) (172,25.405389) (173,25.524661) (174,25.643892) (175,25.762869) (176,25.881749) (177,26.000540) (178,26.119159) (179,26.237623) (180,26.355879) (181,26.474010) (182,26.592118) (183,26.709930) (184,26.827670) (185,26.945302) (186,27.062796) (187,27.180150) (188,27.297390) (189,27.414554) (190,27.531701) (191,27.648626) (192,27.765360) (193,27.881931) (194,27.998435) (195,28.114787) (196,28.231006) (197,28.347005) (198,28.462954) (199,28.578622) (200,28.694250) (201,28.809708) (202,28.925098) (203,29.040346) (204,29.155477) (205,29.270577) (206,29.385662) (207,29.500546) (208,29.615223) (209,29.729822) (210,29.844275) (211,29.958693) (212,30.073086) (213,30.187396) (214,30.301597) (215,30.415660) (216,30.529548) (217,30.643380) (218,30.757100) (219,30.870734) (220,30.984113) (221,31.097294) (222,31.210423) (223,31.323427) (224,31.436339) (225,31.549163) (226,31.661875) (227,31.774442) (228,31.886902) (229,31.999250) (230,32.111504) (231,32.223577) (232,32.335625) (233,32.447463) (234,32.559222) (235,32.670891) (236,32.782201) (237,32.893444) (238,33.004684) (239,33.115679) (240,33.226572) (241,33.337430) (242,33.448238) (243,33.558838) (244,33.669349) (245,33.779748) (246,33.890018) (247,34.000211) (248,34.110279) (249,34.220302) (250,34.330231) (251,34.440117) (252,34.549979) (253,34.659740) (254,34.769410) (255,34.879015) (256,34.988592) (257,35.098040) (258,35.207407) (259,35.316627) (260,35.425827) (261,35.534981) (262,35.644096) (263,35.753041) (264,35.861973) (265,35.970845) (266,36.079540) (267,36.188177) (268,36.296775) (269,36.405243) (270,36.513669) (271,36.622075) (272,36.730326) (273,36.838532) (274,36.946697) (275,37.054845) (276,37.162852) (277,37.270773) (278,37.378631) (279,37.486391) (280,37.594075) (281,37.701649) (282,37.809157) (283,37.916596) (284,38.023938) (285,38.131220) (286,38.238373) (287,38.345437) (288,38.452437) (289,38.559381) (290,38.666136) (291,38.772789) (292,38.879427) (293,38.986015) (294,39.092510) (295,39.198945) (296,39.305286) (297,39.411580) (298,39.517844) (299,39.623896) (300,39.729850) (301,39.835683) (302,39.941476) (303,40.047174) (304,40.152789) (305,40.258268) (306,40.363662) (307,40.469022) (308,40.574278) (309,40.679510) (310,40.784700) (311,40.889735) (312,40.994622) (313,41.099401) (314,41.204025) (315,41.308570) (316,41.413066) (317,41.517434) (318,41.621725) (319,41.725961) (320,41.830096) (321,41.934209) (322,42.038178) (323,42.142032) (324,42.245765) (325,42.349354) (326,42.452924) (327,42.556458) (328,42.659799) (329,42.763023) (330,42.866186) (331,42.969249) (332,43.072289) (333,43.175158) (334,43.277959) (335,43.380689) (336,43.483307) (337,43.585816) (338,43.688290) (339,43.790667) (340,43.893029) (341,43.995303) (342,44.097487) (343,44.199584) (344,44.301450) (345,44.403197) (346,44.504938) (347,44.606621) (348,44.708239) (349,44.809781) (350,44.911283) (351,45.012756) (352,45.114185) (353,45.215565) (354,45.316892) (355,45.418139) (356,45.519329) (357,45.620395) (358,45.721444) (359,45.822438) (360,45.923375) (361,46.024234) (362,46.124992) (363,46.225675) (364,46.326291) (365,46.426828) (366,46.527322) (367,46.627650) (368,46.727934) (369,46.828192) (370,46.928396) (371,47.028539) (372,47.128590) (373,47.228621) (374,47.328602) (375,47.428498) (376,47.528275) (377,47.628028) (378,47.727704) (379,47.827354) (380,47.926976) (381,48.026526) (382,48.125956) (383,48.225318) (384,48.324499) (385,48.423623) (386,48.522682) (387,48.621684) (388,48.720623) (389,48.819480) (390,48.918299) (391,49.017003) (392,49.115661) (393,49.214230) (394,49.312756) (395,49.411183) (396,49.509596) (397,49.607989) (398,49.706313) (399,49.804566) (400,49.902690) (401,50.000726) (402,50.098738) (403,50.196523) (404,50.294271) (405,50.391982) (406,50.489614) (407,50.587147) (408,50.684590) (409,50.781951) (410,50.879216) (411,50.976382) (412,51.073481) (413,51.170497) (414,51.267403) (415,51.364283) (416,51.461113) (417,51.557882) (418,51.654637) (419,51.751320) (420,51.847927) (421,51.944487) (422,52.041005) (423,52.137495) (424,52.233901) (425,52.330217) (426,52.426503) (427,52.522761) (428,52.618897) (429,52.715015) (430,52.811020) (431,52.906950) (432,53.002848) (433,53.098733) (434,53.194475) (435,53.290187) (436,53.385831) (437,53.481359) (438,53.576868) (439,53.672261) (440,53.767564) (441,53.862825) (442,53.958032) (443,54.053175) (444,54.148200) (445,54.243141) (446,54.338017) (447,54.432832) (448,54.527581) (449,54.622253) (450,54.716855) (451,54.811440) (452,54.906010) (453,55.000499) (454,55.094981) (455,55.189399) (456,55.283732) (457,55.378027) (458,55.472281) (459,55.566508) (460,55.660701) (461,55.754843) (462,55.848908) (463,55.942916) (464,56.036883) (465,56.130751) (466,56.224479) (467,56.318169) (468,56.411811) (469,56.505392) (470,56.598861) (471,56.692316) (472,56.785702) (473,56.878993) (474,56.972265) (475,57.065392) (476,57.158472) (477,57.251520) (478,57.344549) (479,57.437540) (480,57.530491) (481,57.623421) (482,57.716312) (483,57.809138) (484,57.901906) (485,57.994598) (486,58.087231) (487,58.179792) (488,58.272297) (489,58.364773) (490,58.457208) (491,58.549603) (492,58.641917) (493,58.734179) (494,58.826392) (495,58.918566) (496,59.010666) (497,59.102741) (498,59.194756) (499,59.286743) (500,59.378676) (501,59.470563) (502,59.562408) (503,59.654174) (504,59.745852) (505,59.837513) (506,59.929116) (507,60.020683) (508,60.112149) (509,60.203569) (510,60.294973) (511,60.386305) (512,60.477582) (513,60.568823) (514,60.660008) (515,60.751174) (516,60.842241) (517,60.933247) (518,61.024228) (519,61.115167) (520,61.206005) (521,61.296767) (522,61.387481) (523,61.478127) (524,61.568744) (525,61.659261) (526,61.749728) (527,61.840153) (528,61.930537) (529,62.020810) (530,62.111068) (531,62.201187) (532,62.291253) (533,62.381304) (534,62.471281) (535,62.561254) (536,62.651184) (537,62.741046) (538,62.830874) (539,62.920663) (540,63.010401) (541,63.100066) (542,63.189701) (543,63.279243) (544,63.368767) (545,63.458212) (546,63.547628) (547,63.637003) (548,63.726357) (549,63.815664) (550,63.904911) (551,63.994106) (552,64.083214) (553,64.172296) (554,64.261297) (555,64.350249) (556,64.439171) (557,64.528063) (558,64.616930) (559,64.705758) (560,64.794486) (561,64.883193) (562,64.971844) (563,65.060443) (564,65.148983) (565,65.237466) (566,65.325903) (567,65.414270) (568,65.502589) (569,65.590886) (570,65.679122) (571,65.767316) (572,65.855491) (573,65.943562) (574,66.031592) (575,66.119508) (576,66.207413) (577,66.295285) (578,66.383147) (579,66.470938) (580,66.558662) (581,66.646357) (582,66.733994) (583,66.821589) (584,66.909165) (585,66.996681) (586,67.084186) (587,67.171616) (588,67.258998) (589,67.346366) (590,67.433682) (591,67.520974) (592,67.608239) (593,67.695476) (594,67.782678) (595,67.869849) (596,67.956936) (597,68.043957) (598,68.130942) (599,68.217887) (600,68.304787) (601,68.391631) (602,68.478431) (603,68.565167) (604,68.651871) (605,68.738520) (606,68.825158) (607,68.911727) (608,68.998242) (609,69.084742) (610,69.171130) (611,69.257488) (612,69.343808) (613,69.430085) (614,69.516335) (615,69.602575) (616,69.688751) (617,69.774910) (618,69.860993) (619,69.946998) (620,70.032994) (621,70.118907) (622,70.204789) (623,70.290658) (624,70.376490) (625,70.462287) (626,70.548051) (627,70.633757) (628,70.719435) (629,70.805033) (630,70.890592) (631,70.976134) (632,71.061597) (633,71.147032) (634,71.232386) (635,71.317696) (636,71.402942) (637,71.488176) (638,71.573367) (639,71.658509) (640,71.743589) (641,71.828588) (642,71.913548) (643,71.998474) (644,72.083349) (645,72.168153) (646,72.252884) (647,72.337590) (648,72.422274) (649,72.506919) (650,72.591537) (651,72.676118) (652,72.760674) (653,72.845184) (654,72.929625) (655,73.013999) (656,73.098361) (657,73.182676) (658,73.266955) (659,73.351213) (660,73.435448) (661,73.519661) (662,73.603824) (663,73.687971) (664,73.772055) (665,73.856092) (666,73.940107) (667,74.024090) (668,74.108046) (669,74.191951) (670,74.275817) (671,74.359656) (672,74.443437) (673,74.527206) (674,74.610876) (675,74.694522) (676,74.778145) (677,74.861682) (678,74.945194) (679,75.028680) (680,75.112121) (681,75.195531) (682,75.278876) (683,75.362209) (684,75.445533) (685,75.528807) (686,75.612045) (687,75.695268) (688,75.778450) (689,75.861585) (690,75.944703) (691,76.027787) (692,76.110779) (693,76.193741) (694,76.276664) (695,76.359562) (696,76.442427) (697,76.525275) (698,76.608087) (699,76.690862) (700,76.773614) (701,76.856327) (702,76.938959) (703,77.021539) (704,77.104076) (705,77.186588) (706,77.269072) (707,77.351525) (708,77.433944) (709,77.516302) (710,77.598623) (711,77.680908) (712,77.763144) (713,77.845326) (714,77.927481) (715,78.009596) (716,78.091639) (717,78.173677) (718,78.255696) (719,78.337694) (720,78.419609) (721,78.501512) (722,78.583349) (723,78.665144) (724,78.746917) (725,78.828640) (726,78.910302) (727,78.991945) (728,79.073537) (729,79.155112) (730,79.236638) (731,79.318118) (732,79.399563) (733,79.480967) (734,79.562345) (735,79.643695) (736,79.724972) (737,79.806201) (738,79.887428) (739,79.968588) (740,80.049706) (741,80.130814) (742,80.211876) (743,80.292879) (744,80.373866) (745,80.454796) (746,80.535692) (747,80.616540) (748,80.697374) (749,80.778164) (750,80.858936) (751,80.939680) (752,81.020411) (753,81.101103) (754,81.181726) (755,81.262297) (756,81.342828) (757,81.423320) (758,81.503770) (759,81.584200) (760,81.664624) (761,81.745021) (762,81.825381) (763,81.905673) (764,81.985963) (765,82.066170) (766,82.146358) (767,82.226500) (768,82.306605) (769,82.386688) (770,82.466757) (771,82.546807) (772,82.626776) (773,82.706736) (774,82.786650) (775,82.866545) (776,82.946375) (777,83.026160) (778,83.105936) (779,83.185650) (780,83.265348) (781,83.345010) (782,83.424608) (783,83.504183) (784,83.583714) (785,83.663224) (786,83.742687) (787,83.822108) (788,83.901497) (789,83.980841) (790,84.060161) (791,84.139471) (792,84.218759) (793,84.298025) (794,84.377262) (795,84.456470) (796,84.535629) (797,84.614746) (798,84.693832) (799,84.772882) (800,84.851903) (801,84.930852) (802,85.009783) (803,85.088702) (804,85.167575) (805,85.246437) (806,85.325244) (807,85.403981) (808,85.482695) (809,85.561383) (810,85.640055) (811,85.718686) (812,85.797256) (813,85.875789) (814,85.954288) (815,86.032742) (816,86.111189) (817,86.189595) (818,86.267959) (819,86.346306) (820,86.424610) (821,86.502870) (822,86.581086) (823,86.659276) (824,86.737429) (825,86.815560) (826,86.893653) (827,86.971728) (828,87.049789) (829,87.127770) (830,87.205741) (831,87.283676) (832,87.361561) (833,87.439407) (834,87.517205) (835,87.594991) (836,87.672764) (837,87.750508) (838,87.828230) (839,87.905891) (840,87.983528) (841,88.061150) (842,88.138720) (843,88.216265) (844,88.293789) (845,88.371299) (846,88.448766) (847,88.526204) (848,88.603614) (849,88.680989) (850,88.758338) (851,88.835637) (852,88.912868) (853,88.990071) (854,89.067260) (855,89.144417) (856,89.221555) (857,89.298655) (858,89.375684) (859,89.452697) (860,89.529684) (861,89.606640) (862,89.683568) (863,89.760462) (864,89.837311) (865,89.914132) (866,89.990903) (867,90.067649) (868,90.144350) (869,90.221021) (870,90.297682) (871,90.374318) (872,90.450892) (873,90.527443) (874,90.603991) (875,90.680489) (876,90.756964) (877,90.833419) (878,90.909830) (879,90.986216) (880,91.062572) (881,91.138906) (882,91.215168) (883,91.291418) (884,91.367654) (885,91.443853) (886,91.520028) (887,91.596135) (888,91.672238) (889,91.748287) (890,91.824326) (891,91.900332) (892,91.976321) (893,92.052279) (894,92.128210) (895,92.204096) (896,92.279965) (897,92.355785) (898,92.431570) (899,92.507321) (900,92.583064) (901,92.658778) (902,92.734456) (903,92.810082) (904,92.885686) (905,92.961260) (906,93.036818) (907,93.112359) (908,93.187845) (909,93.263311) (910,93.338731) (911,93.414129) (912,93.489491) (913,93.564837) (914,93.640152) (915,93.715419) (916,93.790674) (917,93.865900) (918,93.941093) (919,94.016246) (920,94.091389) (921,94.166464) (922,94.241485) (923,94.316472) (924,94.391411) (925,94.466340) (926,94.541255) (927,94.616132) (928,94.690981) (929,94.765809) (930,94.840581) (931,94.915323) (932,94.990048) (933,95.064750) (934,95.139419) (935,95.214063) (936,95.288677) (937,95.363266) (938,95.437815) (939,95.512356) (940,95.586859) (941,95.661329) (942,95.735780) (943,95.810185) (944,95.884545) (945,95.958868) (946,96.033159) (947,96.107443) (948,96.181684) (949,96.255885) (950,96.330072) (951,96.404222) (952,96.478352) (953,96.552460) (954,96.626553) (955,96.700601) (956,96.774608) (957,96.848603) (958,96.922559) (959,96.996479) (960,97.070333) (961,97.144160) (962,97.217972) (963,97.291773) (964,97.365523) (965,97.439248) (966,97.512964) (967,97.586642) (968,97.660296) (969,97.733895) (970,97.807486) (971,97.881037) (972,97.954579) (973,98.028075) (974,98.101518) (975,98.174912) (976,98.248294) (977,98.321660) (978,98.395023) (979,98.468338) (980,98.541599) (981,98.614794) (982,98.687982) (983,98.761145) (984,98.834279) (985,98.907385) (986,98.980471) (987,99.053504) (988,99.126520) (989,99.199508) (990,99.272445) (991,99.345335) (992,99.418211) (993,99.491035) (994,99.563836) (995,99.636588) (996,99.709332) (997,99.782042) (998,99.854738) (999,99.927374) (1000,100.000000) 

    } ;
    %\addlegendentry{Log of eigenvalue}
    \draw[smooth,red]  (200,0) -- (200,2);
  \end{axis}
\end{tikzpicture} 



==> dependency_context_eigenval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      title={$\mathbf{F}(F,\mathscr{C}_{d})$ \\ (dependency context)},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=10, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,17.58) (2,16.96) (3,16.77) (4,16.35) (5,16.17) (6,16.01) (7,15.82) (8,15.70) (9,15.40) (10,15.36) (11,15.16) (12,15.13) (13,15.10) (14,14.97) (15,14.89) (16,14.82) (17,14.71) (18,14.69) (19,14.66) (20,14.65) (21,14.63) (22,14.62) (23,14.61) (24,14.56) (25,14.54) (26,14.48) (27,14.42) (28,14.34) (29,14.34) (30,14.29) (31,14.17) (32,14.10) (33,14.07) (34,14.02) (35,13.99) (36,13.96) (37,13.95) (38,13.93) (39,13.89) (40,13.86) (41,13.83) (42,13.80) (43,13.78) (44,13.73) (45,13.68) (46,13.67) (47,13.65) (48,13.63) (49,13.55) (50,13.54) (51,13.52) (52,13.49) (53,13.47) (54,13.46) (55,13.46) (56,13.43) (57,13.43) (58,13.41) (59,13.40) (60,13.38) (61,13.35) (62,13.34) (63,13.31) (64,13.30) (65,13.28) (66,13.26) (67,13.25) (68,13.22) (69,13.21) (70,13.19) (71,13.16) (72,13.13) (73,13.11) (74,13.11) (75,13.10) (76,13.09) (77,13.07) (78,13.06) (79,13.04) (80,13.04) (81,13.01) (82,13.00) (83,12.98) (84,12.96) (85,12.94) (86,12.91) (87,12.91) (88,12.89) (89,12.86) (90,12.85) (91,12.83) (92,12.83) (93,12.80) (94,12.78) (95,12.75) (96,12.73) (97,12.73) (98,12.70) (99,12.69) (100,12.68) 
    } ;
    \addlegendentry{dependency context}
  \end{axis}
\end{tikzpicture}



==> dim_discriminability.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={data discriminability},
      xlabel={$k$},
      ylabel={FDR},
      %xmin=12000000, xmax=330000000,
      %xmin=0, xmax=100,
      %ymin=10, ymax=20,
      %legend cell align={left},
      legend cell align={left},
      legend style={at={(0.02,0.98)}, anchor=north west},
    ]
  \addplot+[mark size=1.5pt]%, mark=circle, color=blue]
    coordinates {
      (1, 0.204910) (5, 0.624470) (10, 0.861651) (15, 0.973079) (20, 1.089516) (25, 1.228093) (30, 1.334142) (35, 1.434523) (40, 1.475007) (45, 1.565912) (50, 1.631070) (55, 1.702127) (60, 1.792141) (65, 1.883740) (70, 2.043035) (75, 2.161665) (80, 2.210952) (85, 2.442748) (90, 2.595761) (95, 2.761697) (100, 3.044111) (110, 3.302771) (120, 3.615700) (130, 3.793339) (140, 4.112910) (150, 4.288025) (160, 4.496094) (170, 4.658883) (180, 4.895302) (190, 5.011339) (200, 5.170573) (210, 5.305592) (220, 5.429602) (230, 5.538509) (240, 5.649909) (250, 5.755041) (260, 5.860165) (270, 5.954041) (280, 6.104090) (290, 6.250845) (300, 6.354976) (310, 6.454539) (320, 6.574080) (330, 6.746541) (340, 6.916692) (350, 7.064182) (360, 7.221217) (370, 7.330132) (380, 7.460193) (390, 7.577572) (400, 7.708839) (410, 7.839349) (420, 7.957823) (430, 8.092524) (440, 8.209753) (450, 8.314485) (460, 8.436372) (470, 8.557440) (480, 8.688490) (490, 8.817352) (500, 8.933565) (550, 9.562588) (600, 10.252976) (650, 10.917564) (700, 11.701519) (750, 12.466076) (800, 13.204614) (850, 14.001765) (900, 14.740978) (950, 15.648164) (1000, 16.448202)
    } ;
    \addlegendentry{syntactic disc.}

  \addplot+[mark size=1.5pt]%, mark=square, color=red]
    coordinates {
      (1, 0.031748) (5, 0.046844) (10, 0.087213) (15, 0.098440) (20, 0.105682) (25, 0.114574) (30, 0.130789) (35, 0.136135) (40, 0.139520) (45, 0.144334) (50, 0.154580) (55, 0.167651) (60, 0.175684) (65, 0.182607) (70, 0.193128) (75, 0.197503) (80, 0.203176) (85, 0.207439) (90, 0.211628) (95, 0.218110) (100, 0.223583) (110, 0.236223) (120, 0.244138) (130, 0.255886) (140, 0.264249) (150, 0.272740) (160, 0.281721) (170, 0.288030) (180, 0.294904) (190, 0.302592) (200, 0.310981) (210, 0.317772) (220, 0.325508) (230, 0.333038) (240, 0.339085) (250, 0.346356) (260, 0.353639) (270, 0.360166) (280, 0.366700) (290, 0.373726) (300, 0.380034) (310, 0.386922) (320, 0.394812) (330, 0.400019) (340, 0.407043) (350, 0.414393) (360, 0.421020) (370, 0.428553) (380, 0.436416) (390, 0.445770) (400, 0.452267) (410, 0.458693) (420, 0.467754) (430, 0.475163) (440, 0.482710) (450, 0.489679) (460, 0.497117) (470, 0.503781) (480, 0.511516) (490, 0.519357) (500, 0.526332) (550, 0.564787) (600, 0.609773) (650, 0.647626) (700, 0.690825) (750, 0.738338) (800, 0.785153) (850, 0.828669) (900, 0.880953) (950, 0.929964) (1000, 0.983338)
    } ;
    \addlegendentry{semantic disc.}

  \end{axis}
\end{tikzpicture} 



==> dim_generalized_variance.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={logarithm of generalized variance},
      xlabel={$k$},
      ylabel={Log of generalized variance},
      xtick={50,200,400,600,800,1000},
      %xmin=12000000, xmax=330000000,
      %xmin=0, xmax=100,
      %ymin=10, ymax=20,
      %legend cell align={left},
    ]
    \addplot+[mark size=1pt]
    coordinates {
      %\input{1000dim_log_eigen.txt}

(1,25.080069) (2,48.103629) (3,70.217350) (4,91.647210) (5,111.931218) (6,131.586776) (7,150.789865) (8,169.804970) (9,188.640756) (10,207.412262) (11,225.954858) (12,244.167097) (13,262.326523) (14,280.215534) (15,298.060408) (16,315.796497) (17,333.139960) (18,350.348714) (19,367.520968) (20,384.652273) (21,401.652673) (22,418.405440) (23,435.121599) (24,451.666905) (25,468.142497) (26,484.398813) (27,500.604229) (28,516.763605) (29,532.859309) (30,548.869242) (31,564.755308) (32,580.585274) (33,596.343230) (34,612.029443) (35,627.666293) (36,643.263533) (37,658.851900) (38,674.412232) (39,689.909240) (40,705.400866) (41,720.854669) (42,736.127187) (43,751.334697) (44,766.407429) (45,781.399367) (46,796.360977) (47,811.310286) (48,826.213840) (49,841.013177) (50,855.752952) (51,870.422590) (52,885.057824) (53,899.559308) (54,914.039166) (55,928.450592) (56,942.758334) (57,956.995563) (58,971.155377) (59,985.259680) (60,999.318131) (61,1013.351470) (62,1027.281548) (63,1041.197003) (64,1055.076152) (65,1068.934194) (66,1082.756827) (67,1096.558216) (68,1110.310654) (69,1124.037072) (70,1137.693349) (71,1151.327441) (72,1164.936910) (73,1178.473807) (74,1191.996877) (75,1205.502435) (76,1218.984545) (77,1232.424809) (78,1245.859274) (79,1259.215872) (80,1272.542838) (81,1285.804420) (82,1299.042134) (83,1312.217751) (84,1325.389959) (85,1338.556823) (86,1351.679650) (87,1364.794801) (88,1377.870303) (89,1390.936289) (90,1403.930145) (91,1416.900767) (92,1429.864700) (93,1442.776485) (94,1455.637257) (95,1468.461448) (96,1481.265539) (97,1494.051511) (98,1506.810541) (99,1519.550104) (100,1532.260525) (101,1544.920638) (102,1557.552635) (103,1570.173537) (104,1582.784525) (105,1595.333615) (106,1607.852084) (107,1620.337735) (108,1632.804028) (109,1645.249284) (110,1657.675954) (111,1670.062521) (112,1682.447544) (113,1694.789648) (114,1707.109807) (115,1719.408778) (116,1731.672148) (117,1743.888395) (118,1756.072444) (119,1768.245547) (120,1780.389132) (121,1792.520896) (122,1804.618915) (123,1816.689976) (124,1828.746737) (125,1840.797855) (126,1852.810010) (127,1864.799972) (128,1876.784518) (129,1888.733536) (130,1900.671559) (131,1912.578183) (132,1924.468984) (133,1936.344149) (134,1948.192497) (135,1960.017787) (136,1971.827285) (137,1983.619189) (138,1995.383107) (139,2007.129466) (140,2018.860552) (141,2030.566215) (142,2042.255529) (143,2053.924203) (144,2065.578506) (145,2077.223761) (146,2088.851166) (147,2100.448126) (148,2112.031144) (149,2123.587540) (150,2135.140458) (151,2146.679190) (152,2158.215326) (153,2169.738651) (154,2181.243588) (155,2192.710533) (156,2204.161976) (157,2215.607066) (158,2227.031680) (159,2238.430463) (160,2249.804658) (161,2261.164409) (162,2272.511627) (163,2283.841109) (164,2295.146784) (165,2306.444185) (166,2317.726616) (167,2328.987025) (168,2340.237098) (169,2351.480081) (170,2362.707733) (171,2373.927309) (172,2385.139504) (173,2396.337138) (174,2407.530898) (175,2418.700808) (176,2429.861637) (177,2441.014176) (178,2452.150463) (179,2463.272286) (180,2474.374486) (181,2485.465022) (182,2496.553363) (183,2507.613959) (184,2518.667727) (185,2529.711481) (186,2540.742139) (187,2551.759698) (188,2562.766623) (189,2573.766312) (190,2584.764458) (191,2595.741705) (192,2606.701134) (193,2617.645126) (194,2628.582896) (195,2639.506438) (196,2650.417498) (197,2661.307806) (198,2672.193458) (199,2683.052759) (200,2693.908255) (201,2704.747876) (202,2715.581000) (203,2726.400893) (204,2737.209732) (205,2748.015760) (206,2758.820304) (207,2769.605928) (208,2780.372185) (209,2791.131115) (210,2801.876302) (211,2812.618237) (212,2823.357864) (213,2834.089647) (214,2844.811139) (215,2855.519755) (216,2866.211962) (217,2876.898827) (218,2887.575233) (219,2898.243565) (220,2908.887984) (221,2919.513752) (222,2930.134676) (223,2940.743906) (224,2951.344373) (225,2961.936708) (226,2972.518464) (227,2983.086614) (228,2993.644656) (229,3004.192252) (230,3014.731070) (231,3025.252875) (232,3035.772293) (233,3046.271947) (234,3056.764222) (235,3067.248133) (236,3077.698285) (237,3088.142110) (238,3098.585631) (239,3109.006273) (240,3119.417212) (241,3129.824940) (242,3140.227948) (243,3150.611382) (244,3160.986586) (245,3171.351173) (246,3181.703625) (247,3192.048895) (248,3202.382429) (249,3212.711743) (250,3223.032311) (251,3233.348718) (252,3243.662873) (253,3253.967619) (254,3264.263762) (255,3274.553891) (256,3284.841312) (257,3295.116604) (258,3305.384349) (259,3315.638307) (260,3325.890295) (261,3336.138021) (262,3346.382173) (263,3356.610216) (264,3366.837132) (265,3377.058336) (266,3387.263043) (267,3397.462234) (268,3407.657763) (269,3417.841034) (270,3428.020466) (271,3438.197897) (272,3448.360895) (273,3458.519579) (274,3468.674532) (275,3478.827749) (276,3488.967838) (277,3499.099810) (278,3509.225878) (279,3519.342694) (280,3529.452413) (281,3539.551856) (282,3549.645056) (283,3559.731769) (284,3569.809328) (285,3579.881353) (286,3589.941142) (287,3599.992738) (288,3610.038184) (289,3620.078488) (290,3630.100917) (291,3640.113843) (292,3650.125345) (293,3660.132192) (294,3670.130307) (295,3680.122782) (296,3690.106377) (297,3700.085604) (298,3710.062057) (299,3720.018516) (300,3729.965820) (301,3739.901731) (302,3749.833930) (303,3759.757236) (304,3769.672745) (305,3779.575365) (306,3789.470145) (307,3799.361700) (308,3809.243403) (309,3819.122924) (310,3828.998563) (311,3838.859580) (312,3848.706669) (313,3858.543686) (314,3868.366076) (315,3878.181125) (316,3887.991595) (317,3897.789942) (318,3907.581135) (319,3917.367142) (320,3927.143632) (321,3936.918102) (322,3946.679102) (323,3956.429197) (324,3966.168020) (325,3975.893269) (326,3985.616751) (327,3995.336867) (328,4005.038850) (329,4014.729847) (330,4024.415166) (331,4034.091025) (332,4043.764696) (333,4053.422381) (334,4063.073672) (335,4072.718352) (336,4082.352402) (337,4091.976335) (338,4101.596930) (339,4111.208393) (340,4120.818443) (341,4130.420226) (342,4140.013608) (343,4149.598798) (344,4159.162348) (345,4168.714661) (346,4178.266447) (347,4187.812714) (348,4197.353000) (349,4206.886053) (350,4216.415356) (351,4225.942017) (352,4235.464482) (353,4244.982328) (354,4254.495304) (355,4264.000685) (356,4273.500699) (357,4282.989088) (358,4292.475926) (359,4301.957558) (360,4311.433830) (361,4320.902832) (362,4330.362252) (363,4339.814741) (364,4349.260876) (365,4358.699654) (366,4368.134333) (367,4377.553449) (368,4386.968378) (369,4396.380989) (370,4405.788434) (371,4415.190186) (372,4424.583262) (373,4433.974485) (374,4443.361104) (375,4452.739635) (376,4462.107031) (377,4471.472151) (378,4480.830021) (379,4490.185478) (380,4499.538342) (381,4508.884420) (382,4518.219167) (383,4527.547665) (384,4536.859107) (385,4546.165166) (386,4555.465139) (387,4564.759785) (388,4574.048503) (389,4583.329501) (390,4592.606878) (391,4601.873576) (392,4611.135879) (393,4620.389889) (394,4629.639758) (395,4638.880447) (396,4648.119734) (397,4657.357251) (398,4666.588210) (399,4675.812505) (400,4685.024743) (401,4694.228650) (402,4703.430326) (403,4712.610723) (404,4721.787629) (405,4730.961009) (406,4740.126978) (407,4749.283741) (408,4758.432030) (409,4767.572586) (410,4776.704115) (411,4785.826348) (412,4794.942314) (413,4804.050523) (414,4813.148370) (415,4822.243725) (416,4831.334441) (417,4840.419402) (418,4849.503077) (419,4858.580009) (420,4867.649821) (421,4876.715124) (422,4885.776600) (423,4894.835326) (424,4903.886268) (425,4912.928757) (426,4921.968350) (427,4931.005400) (428,4940.030890) (429,4949.054817) (430,4958.068011) (431,4967.074258) (432,4976.077531) (433,4985.079490) (434,4994.068038) (435,5003.053799) (436,5012.033117) (437,5021.001645) (438,5029.968325) (439,5038.924170) (440,5047.871509) (441,5056.814856) (442,5065.753260) (443,5074.685556) (444,5083.606787) (445,5092.520201) (446,5101.427471) (447,5110.329019) (448,5119.224324) (449,5128.112380) (450,5136.993927) (451,5145.873917) (452,5154.752412) (453,5163.623360) (454,5172.493608) (455,5181.357925) (456,5190.214164) (457,5199.066874) (458,5207.915762) (459,5216.762113) (460,5225.605299) (461,5234.443627) (462,5243.274776) (463,5252.100467) (464,5260.922423) (465,5269.735048) (466,5278.534512) (467,5287.330453) (468,5296.121904) (469,5304.907597) (470,5313.682749) (471,5322.456582) (472,5331.223995) (473,5339.982398) (474,5348.739138) (475,5357.482199) (476,5366.220757) (477,5374.956419) (478,5383.690272) (479,5392.420602) (480,5401.147120) (481,5409.871675) (482,5418.592598) (483,5427.307391) (484,5436.016747) (485,5444.718983) (486,5453.415692) (487,5462.105579) (488,5470.790288) (489,5479.472231) (490,5488.150276) (491,5496.824641) (492,5505.491340) (493,5514.153202) (494,5522.810494) (495,5531.464105) (496,5540.110726) (497,5548.755056) (498,5557.393680) (499,5566.029707) (500,5574.660684) (501,5583.287361) (502,5591.910066) (503,5600.525316) (504,5609.132309) (505,5617.737730) (506,5626.337749) (507,5634.934340) (508,5643.521455) (509,5652.104299) (510,5660.685586) (511,5669.260128) (512,5677.829544) (513,5686.395542) (514,5694.956224) (515,5703.515191) (516,5712.064849) (517,5720.608764) (518,5729.150397) (519,5737.688023) (520,5746.216213) (521,5754.737259) (522,5763.253715) (523,5771.763912) (524,5780.271265) (525,5788.769343) (526,5797.262620) (527,5805.752007) (528,5814.237611) (529,5822.712722) (530,5831.186436) (531,5839.647111) (532,5848.102758) (533,5856.557039) (534,5865.004363) (535,5873.451338) (536,5881.894199) (537,5890.330772) (538,5898.764125) (539,5907.193776) (540,5915.618650) (541,5924.036676) (542,5932.451983) (543,5940.858438) (544,5949.263243) (545,5957.660631) (546,5966.055249) (547,5974.446112) (548,5982.834937) (549,5991.219317) (550,5999.598176) (551,6007.972061) (552,6016.337805) (553,6024.701147) (554,6033.056806) (555,6041.407891) (556,6049.756147) (557,6058.101652) (558,6066.444746) (559,6074.784192) (560,6083.114326) (561,6091.442440) (562,6099.765213) (563,6108.083161) (564,6116.395587) (565,6124.702684) (566,6133.005408) (567,6141.301653) (568,6149.593318) (569,6157.882904) (570,6166.166787) (571,6174.446710) (572,6182.724868) (573,6190.993262) (574,6199.257749) (575,6207.511583) (576,6215.764460) (577,6224.014117) (578,6232.262875) (579,6240.504970) (580,6248.740801) (581,6256.973890) (582,6265.201561) (583,6273.425275) (584,6281.647154) (585,6289.863448) (586,6298.078678) (587,6306.286888) (588,6314.490607) (589,6322.692953) (590,6330.890489) (591,6339.085787) (592,6347.278431) (593,6355.468586) (594,6363.655340) (595,6371.839301) (596,6380.015263) (597,6388.185067) (598,6396.351462) (599,6404.514148) (600,6412.672640) (601,6420.825780) (602,6428.974876) (603,6437.117932) (604,6445.258030) (605,6453.392864) (606,6461.526724) (607,6469.654118) (608,6477.776390) (609,6485.897347) (610,6494.007685) (611,6502.115286) (612,6510.219216) (613,6518.319194) (614,6526.416599) (615,6534.513101) (616,6542.603576) (617,6550.692459) (618,6558.774198) (619,6566.848647) (620,6574.922279) (621,6582.988077) (622,6591.050892) (623,6599.112568) (624,6607.170785) (625,6615.225673) (626,6623.277445) (627,6631.323834) (628,6639.367580) (629,6647.403747) (630,6655.436325) (631,6663.467244) (632,6671.490825) (633,6679.511744) (634,6687.524993) (635,6695.534201) (636,6703.537384) (637,6711.539373) (638,6719.537391) (639,6727.530807) (640,6735.518384) (641,6743.498359) (642,6751.474705) (643,6759.447837) (644,6767.416146) (645,6775.377794) (646,6783.332660) (647,6791.285160) (648,6799.235568) (649,6807.182267) (650,6815.126472) (651,6823.067235) (652,6831.005585) (653,6838.939662) (654,6846.867301) (655,6854.788538) (656,6862.708699) (657,6870.624471) (658,6878.536866) (659,6886.447311) (660,6894.355516) (661,6902.261777) (662,6910.163250) (663,6918.063189) (664,6925.957343) (665,6933.846994) (666,6941.734554) (667,6949.619115) (668,6957.501245) (669,6965.378461) (670,6973.252070) (671,6981.123146) (672,6988.988829) (673,6996.853335) (674,7004.708497) (675,7012.561486) (676,7020.412252) (677,7028.254955) (678,7036.095327) (679,7043.933294) (680,7051.766977) (681,7059.597771) (682,7067.422492) (683,7075.246106) (684,7083.068792) (685,7090.886770) (686,7098.701503) (687,7106.514699) (688,7114.324118) (689,7122.129074) (690,7129.932484) (691,7137.732647) (692,7145.524173) (693,7153.312946) (694,7161.098061) (695,7168.880781) (696,7176.660355) (697,7184.438388) (698,7192.213048) (699,7199.984220) (700,7207.753284) (701,7215.518659) (702,7223.276379) (703,7231.029312) (704,7238.778111) (705,7246.524640) (706,7254.268473) (707,7262.009419) (708,7269.747172) (709,7277.479221) (710,7285.207782) (711,7292.932954) (712,7300.653566) (713,7308.369018) (714,7316.082068) (715,7323.791265) (716,7331.493695) (717,7339.195689) (718,7346.895892) (719,7354.594094) (720,7362.284540) (721,7369.973940) (722,7377.656983) (723,7385.336208) (724,7393.013263) (725,7400.685756) (726,7408.352464) (727,7416.017342) (728,7423.677415) (729,7431.335943) (730,7438.989844) (731,7446.639507) (732,7454.285839) (733,7461.928295) (734,7469.568307) (735,7477.205673) (736,7484.836225) (737,7492.462302) (738,7500.088114) (739,7507.707681) (740,7515.323298) (741,7522.937985) (742,7530.548321) (743,7538.153201) (744,7545.756523) (745,7553.354490) (746,7560.949234) (747,7568.539500) (748,7576.128432) (749,7583.713332) (750,7591.296439) (751,7598.876941) (752,7606.456256) (753,7614.031805) (754,7621.600949) (755,7629.165258) (756,7636.725791) (757,7644.282603) (758,7651.835552) (759,7659.386497) (760,7666.937002) (761,7674.484921) (762,7682.029369) (763,7689.567489) (764,7697.105348) (765,7704.635396) (766,7712.163753) (767,7719.687690) (768,7727.208271) (769,7734.726711) (770,7742.243817) (771,7749.759184) (772,7757.266904) (773,7764.773837) (774,7772.276450) (775,7779.777238) (776,7787.271918) (777,7794.762402) (778,7802.251988) (779,7809.735833) (780,7817.218152) (781,7824.697025) (782,7832.169973) (783,7839.640732) (784,7847.107314) (785,7854.571964) (786,7862.032206) (787,7869.488571) (788,7876.941838) (789,7884.390852) (790,7891.837719) (791,7899.283540) (792,7906.727443) (793,7914.169118) (794,7921.608123) (795,7929.044425) (796,7936.476142) (797,7943.903944) (798,7951.328807) (799,7958.750206) (800,7966.168983) (801,7973.581018) (802,7980.991256) (803,7988.400401) (804,7995.805331) (805,8003.209153) (806,8010.607806) (807,8017.999803) (808,8025.389785) (809,8032.777216) (810,8040.163204) (811,8047.545372) (812,8054.921761) (813,8062.294707) (814,8069.664422) (815,8077.029943) (816,8084.394843) (817,8091.755853) (818,8099.112902) (819,8106.468313) (820,8113.819741) (821,8121.167078) (822,8128.510240) (823,8135.851006) (824,8143.188234) (825,8150.523417) (826,8157.855046) (827,8165.184967) (828,8172.513567) (829,8179.834693) (830,8187.154894) (831,8194.471599) (832,8201.783769) (833,8209.092211) (834,8216.396059) (835,8223.698876) (836,8231.000431) (837,8238.299338) (838,8245.596116) (839,8252.887229) (840,8260.175980) (841,8267.463429) (842,8274.745938) (843,8282.026051) (844,8289.304268) (845,8296.581217) (846,8303.854039) (847,8311.124205) (848,8318.391616) (849,8325.655913) (850,8332.917599) (851,8340.174732) (852,8347.425416) (853,8354.673466) (854,8361.920280) (855,8369.163976) (856,8376.405897) (857,8383.644362) (858,8390.876093) (859,8398.106300) (860,8405.334043) (861,8412.559003) (862,8419.781223) (863,8427.000293) (864,8434.215048) (865,8441.427272) (866,8448.634758) (867,8455.839922) (868,8463.040855) (869,8470.239048) (870,8477.436228) (871,8484.631049) (872,8491.820028) (873,8499.006900) (874,8506.193514) (875,8513.375309) (876,8520.555030) (877,8527.732934) (878,8534.906585) (879,8542.077944) (880,8549.246548) (881,8556.413030) (882,8563.572735) (883,8570.731357) (884,8577.888588) (885,8585.042385) (886,8592.193941) (887,8599.339162) (888,8606.483959) (889,8613.623694) (890,8620.762440) (891,8627.898086) (892,8635.032185) (893,8642.163400) (894,8649.292054) (895,8656.416509) (896,8663.539322) (897,8670.657483) (898,8677.772485) (899,8684.884156) (900,8691.995205) (901,8699.103479) (902,8706.208397) (903,8713.308349) (904,8720.406351) (905,8727.501448) (906,8734.595062) (907,8741.687153) (908,8748.774000) (909,8755.858977) (910,8762.939649) (911,8770.018251) (912,8777.093434) (913,8784.167203) (914,8791.238029) (915,8798.304279) (916,8805.369528) (917,8812.431977) (918,8819.491311) (919,8826.546890) (920,8833.601545) (921,8840.649833) (922,8847.693040) (923,8854.733129) (924,8861.768572) (925,8868.803196) (926,8875.836428) (927,8882.866161) (928,8889.893212) (929,8896.918287) (930,8903.938131) (931,8910.955178) (932,8917.970620) (933,8924.983858) (934,8931.993986) (935,8939.001857) (936,8946.006838) (937,8953.009491) (938,8960.008418) (939,8967.006500) (940,8974.001071) (941,8980.992601) (942,8987.982328) (943,8994.967708) (944,9001.948786) (945,9008.926527) (946,9015.901207) (947,9022.875225) (948,9029.845224) (949,9036.811421) (950,9043.776346) (951,9050.737740) (952,9057.697295) (953,9064.654803) (954,9071.610930) (955,9078.562810) (956,9085.510829) (957,9092.457701) (958,9099.400902) (959,9106.340775) (960,9113.274426) (961,9120.205524) (962,9127.135211) (963,9134.063928) (964,9140.987824) (965,9147.909382) (966,9154.830035) (967,9161.747158) (968,9168.661993) (969,9175.571718) (970,9182.480674) (971,9189.385918) (972,9196.290223) (973,9203.190291) (974,9210.085382) (975,9216.975866) (976,9223.865212) (977,9230.753054) (978,9237.640522) (979,9244.523602) (980,9251.401543) (981,9258.273396) (982,9265.144521) (983,9272.013278) (984,9278.879347) (985,9285.742786) (986,9292.604323) (987,9299.460854) (988,9306.315845) (989,9313.168162) (990,9320.015728) (991,9326.858871) (992,9333.700712) (993,9340.537657) (994,9347.372467) (995,9354.202694) (996,9361.032147) (997,9367.858376) (998,9374.683332) (999,9381.502588) (1000,9388.320954) 

    } ;
    %\addlegendentry{Log of eigenvalue}

    %\draw[color=red] (50,0) -- (50,25) ;
    %\draw[color=red] (200,0) -- (200,25) ;
  \end{axis}
\end{tikzpicture} 



==> eigen_spectrum.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={spectrum of eigenvalues},
      xlabel={$k$},
      ylabel={eigenvalue},
      xtick={50,200,400,600,800,1000},
      %xmin=12000000, xmax=330000000,
      %xmin=0, xmax=100,
      %ymin=10, ymax=20,
      %legend cell align={left},
    ]
    \addplot+[mark size=1pt]
    coordinates {
      %\input{1000dim_log_eigen.txt}
%(1,283262278.000000) (2,101303263.000000) (3,64276822.300000) (4,45662100.400000) (5,25747637.600000) (6,18804900.100000) (7,14997496.900000) (8,13652074.200000) (9,12481297.900000) (10,12086534.800000) (11,10779395.400000) (12,9138152.980000) (13,8900005.120000) (14,7774460.210000) (15,7604769.870000) (16,7202175.660000) (17,5918424.730000) (18,5532919.150000) (19,5432859.590000) (20,5322758.510000) (21,4985523.470000) (22,4404920.160000) (23,4325026.090000) (24,3970897.200000) (25,3834865.110000) (26,3436649.950000) (27,3350287.890000) (28,3274047.260000) (29,3171456.360000) (30,3038320.410000) (31,2855856.600000) (32,2776862.430000) (33,2678659.740000) (34,2584276.430000) (35,2521271.730000) (36,2471830.200000) (37,2460888.000000) (38,2426633.120000) (39,2351004.500000) (40,2344685.990000) (41,2300761.800000) (42,2101387.280000) (43,2034181.800000) (44,1901616.980000) (45,1826328.410000) (46,1798842.910000) (47,1787813.980000) (48,1747376.200000) (49,1658655.730000) (50,1609986.930000) (51,1554506.060000) (52,1527994.080000) (53,1429151.210000) (54,1413780.890000) (55,1366225.150000) (56,1297201.890000) (57,1252264.490000) (58,1204718.160000) (59,1171740.370000) (60,1145182.620000) (61,1130893.650000) (62,1073986.780000) (63,1066162.850000) (64,1046983.610000) (65,1035992.290000) (66,1017811.920000) (67,1007058.270000) (68,982709.071000) (69,970006.480000) (70,936577.782000) (71,926245.905000) (72,914912.624000) (73,882309.308000) (74,876230.134000) (75,868591.451000) (76,858467.755000) (77,840692.423000) (78,838258.542000) (79,806249.511000) (80,794391.606000) (81,768841.746000) (82,759720.622000) (83,736495.142000) (84,735240.826000) (85,733278.848000) (86,717309.494000) (87,714561.698000) (88,700535.484000) (89,697210.156000) (90,672513.550000) (91,664746.052000) (92,662526.317000) (93,645475.041000) (94,629219.196000) (95,617815.512000) (96,611637.242000) (97,606121.294000) (98,598010.624000) (99,592218.489000) (100,583651.660000) (101,569153.753000) (102,561208.632000) (103,558103.841000) (104,555344.145000) (105,538419.984000) (106,530239.243000) (107,521609.682000) (108,516585.310000) (109,511180.104000) (110,506451.758000) (111,496397.573000) (112,496014.826000) (113,485483.859000) (114,480185.852000) (115,475125.875000) (116,466742.992000) (117,455874.419000) (118,448594.049000) (119,446145.812000) (120,439609.180000) (121,437018.889000) (122,429706.930000) (123,423953.734000) (124,420933.274000) (125,419747.397000) (126,411649.272000) (127,407106.522000) (128,406005.656000) (129,398857.002000) (130,396670.258000) (131,390491.349000) (132,387414.334000) (133,384397.206000) (134,379277.334000) (135,374929.984000) (136,371981.095000) (137,368723.008000) (138,363599.544000) (139,360421.177000) (140,357679.375000) (141,353161.508000) (142,350286.402000) (143,346690.008000) (144,344207.728000) (145,342654.063000) (146,339609.577000) (147,334479.001000) (148,332155.429000) (149,327763.335000) (150,327193.928000) (151,324881.279000) (152,324459.997000) (153,322388.133000) (154,319437.885000) (155,313427.009000) (156,311006.956000) (157,310020.678000) (158,306862.828000) (159,302925.152000) (160,299223.726000) (161,297070.436000) (162,295214.710000) (163,292608.368000) (164,289145.839000) (165,287952.309000) (166,285804.912000) (167,282675.102000) (168,281218.198000) (169,280222.833000) (170,278083.140000) (171,276962.493000) (172,275942.110000) (173,273940.552000) (174,273410.484000) (175,270169.344000) (176,268945.419000) (177,267832.944000) (178,265665.349000) (179,263750.938000) (180,261175.894000) (181,259657.174000) (182,259372.274000) (183,255798.986000) (184,254927.235000) (185,253653.865000) (186,251998.477000) (187,250353.432000) (188,249025.814000) (189,248126.385000) (190,247935.119000) (191,245357.832000) (192,243181.497000) (193,241311.850000) (194,240562.349000) (195,238856.939000) (196,237370.959000) (197,234920.701000) (198,234374.424000) (199,231306.686000) (200,230867.034000) (201,229041.728000) (202,228298.939000) (203,226793.701000) (204,225543.600000) (205,225226.787000) (206,225059.799000) (207,222940.667000) (208,220792.369000) (209,219984.877000) (210,218478.453000) (211,218123.534000) (212,217871.933000) (213,217019.113000) (214,215905.350000) (215,214519.787000) (216,212767.011000) (217,212199.347000) (218,211092.598000) (219,210242.212000) (220,207743.324000) (221,205815.063000) (222,205317.214000) (223,204120.193000) (224,203227.779000) (225,202403.162000) (226,201335.325000) (227,199970.339000) (228,198962.259000) (229,197925.704000) (230,197058.967000) (231,195389.754000) (232,195156.805000) (233,193237.691000) (234,192526.032000) (235,191722.564000) (236,188513.536000) (237,187918.168000) (238,187889.631000) (239,185752.458000) (240,184853.464000) (241,184556.953000) (242,184121.823000) (243,182328.747000) (244,181579.878000) (245,180618.617000) (246,179526.005000) (247,178882.416000) (248,177835.870000) (249,177461.059000) (250,176686.626000) (251,176319.487000) (252,176121.052000) (253,175294.395000) (254,174541.996000) (255,174018.029000) (256,173782.413000) (257,172731.816000) (258,172081.226000) (259,170899.007000) (260,170730.808000) (261,170367.364000) (262,170063.195000) (263,168698.884000) (264,168603.845000) (265,168123.029000) (266,166741.971000) (267,166282.706000) (268,165978.529000) (269,164964.340000) (270,164648.041000) (271,164483.374000) (272,163300.671000) (273,162948.786000) (274,162645.049000) (275,162504.022000) (276,161440.785000) (277,160786.928000) (278,160312.935000) (279,159573.100000) (280,159007.814000) (281,158192.991000) (282,157699.867000) (283,157189.260000) (284,156471.487000) (285,156039.065000) (286,155087.363000) (287,154453.257000) (288,153979.189000) (289,153583.745000) (290,152217.158000) (291,151495.659000) (292,151387.852000) (293,151035.918000) (294,150377.862000) (295,149954.426000) (296,149290.151000) (297,148964.370000) (298,148757.950000) (299,147278.271000) (300,146605.573000) (301,145772.868000) (302,145502.522000) (303,144856.980000) (304,144293.339000) (305,143366.466000) (306,142805.549000) (307,142575.481000) (308,141874.895000) (309,141720.155000) (310,141445.364000) (311,140415.003000) (312,139440.583000) (313,138740.120000) (314,137729.115000) (315,137224.553000) (316,136910.687000) (317,136083.327000) (318,135597.441000) (319,135246.310000) (320,134604.271000) (321,134468.348000) (322,133565.730000) (323,132839.522000) (324,132092.866000) (325,131199.440000) (326,131083.554000) (327,130863.168000) (328,129681.970000) (329,128971.654000) (330,128605.981000) (331,127999.152000) (332,127859.167000) (333,126841.296000) (334,126436.396000) (335,126019.164000) (336,125351.144000) (337,124718.641000) (338,124510.686000) (339,123943.498000) (340,123855.900000) (341,123345.008000) (342,122828.040000) (343,122325.878000) (344,121009.486000) (345,120331.496000) (346,120299.858000) (347,119968.279000) (348,119610.058000) (349,119178.286000) (350,118955.023000) (351,118797.962000) (352,118549.038000) (353,118275.527000) (354,117987.913000) (355,117540.660000) (356,117225.658000) (357,116546.307000) (358,116455.942000) (359,116153.190000) (360,115842.341000) (361,115421.997000) (362,114870.330000) (363,114472.948000) (364,114109.802000) (365,113690.883000) (366,113458.095000) (367,112578.604000) (368,112343.192000) (369,112213.118000) (370,111923.573000) (371,111605.444000) (372,111122.394000) (373,111019.446000) (374,110764.177000) (375,110317.151000) (376,109704.718000) (377,109579.873000) (378,109183.397000) (379,109051.767000) (380,108910.451000) (381,108541.497000) (382,107928.372000) (383,107591.618000) (384,106678.010000) (385,106391.251000) (386,106068.036000) (387,105785.854000) (388,105472.812000) (389,105066.431000) (390,104876.419000) (391,104317.906000) (392,104088.912000) (393,103658.187000) (394,103443.804000) (395,102970.073000) (396,102897.902000) (397,102806.906000) (398,102470.348000) (399,102129.507000) (400,101515.642000) (401,101093.685000) (402,100980.967000) (403,99912.236100) (404,99738.044900) (405,99562.330300) (406,99194.074800) (407,98738.575100) (408,98321.078100) (409,97941.682900) (410,97500.561800) (411,97048.455300) (412,96744.880500) (413,96370.304000) (414,95872.362300) (415,95752.928600) (416,95531.128600) (417,95256.590800) (418,95195.393400) (419,94874.970900) (420,94537.832800) (421,94324.959300) (422,94144.563300) (423,94015.268700) (424,93650.055300) (425,93255.051500) (426,93120.169700) (427,93001.807100) (428,92465.807600) (429,92393.592900) (430,91899.081400) (431,91580.384600) (432,91444.373700) (433,91384.244700) (434,90773.566400) (435,90647.174500) (436,90355.586200) (437,89869.451100) (438,89786.412400) (439,89301.352200) (440,88922.358700) (441,88745.012000) (442,88525.966400) (443,88256.038300) (444,87769.089100) (445,87426.748400) (446,87158.530400) (447,86909.564700) (448,86638.709000) (449,86325.222200) (450,86044.726700) (451,85977.801400) (452,85913.551600) (453,85589.942400) (454,85560.008000) (455,85306.664100) (456,84962.785900) (457,84813.035200) (458,84651.069600) (459,84543.788300) (460,84410.110900) (461,84205.290600) (462,83903.584700) (463,83674.973200) (464,83518.814000) (465,83130.040700) (466,82584.822200) (467,82439.500000) (468,82254.605100) (469,82018.154800) (470,81587.002900) (471,81533.217600) (472,81271.900800) (473,80906.605200) (474,80839.370600) (475,80288.359400) (476,80107.777700) (477,79991.856500) (478,79919.529100) (479,79778.929100) (480,79626.971300) (481,79548.872300) (482,79404.509000) (483,79161.544100) (484,78946.605800) (485,78666.070800) (486,78449.006000) (487,78181.820800) (488,77979.733600) (489,77871.919800) (490,77720.289800) (491,77577.407100) (492,77280.671000) (493,77093.961000) (494,76917.998200) (495,76776.560600) (496,76508.707100) (497,76421.103200) (498,76203.379000) (499,76104.530900) (500,75912.584000) (501,75749.544600) (502,75599.256800) (503,75317.983800) (504,75007.680000) (505,74948.759300) (506,74746.558700) (507,74618.584500) (508,74265.880600) (509,74107.431100) (510,74049.770900) (511,73800.452600) (512,73611.577100) (513,73485.840100) (514,73290.799500) (515,73227.985100) (516,72887.896100) (517,72678.930300) (518,72596.056800) (519,72450.748300) (520,72109.744800) (521,71852.589000) (522,71687.915500) (523,71463.904700) (524,71362.348700) (525,71032.187800) (526,70861.867500) (527,70724.176700) (528,70590.526200) (529,70221.132500) (530,70172.128300) (531,69716.115100) (532,69541.048600) (533,69493.604000) (534,69252.257300) (535,69240.186900) (536,69097.907200) (537,68881.012100) (538,68770.194000) (539,68643.039500) (540,68479.253600) (541,68245.193100) (542,68152.477100) (543,67851.512900) (544,67795.537300) (545,67544.573400) (546,67451.119500) (547,67324.570900) (548,67256.035800) (549,67106.712600) (550,66921.701400) (551,66755.495300) (552,66484.285100) (553,66404.514900) (554,66149.917600) (555,65998.802600) (556,65905.508700) (557,65814.916800) (558,65735.596800) (559,65615.848500) (560,65311.018600) (561,65245.108700) (562,65071.100300) (563,64914.306900) (564,64735.329700) (565,64563.052400) (566,64422.051700) (567,64213.689000) (568,64066.810500) (569,64000.249900) (570,63818.004700) (571,63691.784900) (572,63635.611200) (573,63325.670800) (574,63202.110200) (575,62866.342900) (576,62836.260200) (577,62735.175000) (578,62706.999500) (579,62498.450600) (580,62302.983700) (581,62217.639400) (582,62049.301600) (583,61926.694500) (584,61869.858100) (585,61697.344300) (586,61664.542100) (587,61448.489300) (588,61310.646100) (589,61268.565300) (590,61121.403000) (591,61053.029800) (592,60972.076300) (593,60896.235400) (594,60792.767000) (595,60707.955400) (596,60465.603900) (597,60279.737800) (598,60177.098200) (599,60065.565300) (600,59939.752200) (601,59779.572100) (602,59658.826500) (603,59478.907100) (604,59391.029200) (605,59234.911000) (606,59206.057800) (607,59014.973200) (608,58863.998100) (609,58825.323800) (610,58513.836100) (611,58433.779600) (612,58326.662100) (613,58211.485000) (614,58136.674600) (615,58110.430500) (616,57935.566400) (617,57889.465800) (618,57683.051000) (619,57473.193300) (620,57449.696600) (621,57225.133000) (622,57139.834200) (623,57107.289500) (624,57008.612700) (625,56913.823600) (626,56825.205600) (627,56672.450900) (628,56597.624900) (629,56383.549800) (630,56282.473800) (631,56235.790600) (632,56029.857400) (633,55955.311800) (634,55741.140700) (635,55628.633700) (636,55461.289200) (637,55428.197000) (638,55318.251300) (639,55191.131100) (640,55030.216700) (641,54821.445000) (642,54722.056900) (643,54634.205000) (644,54502.606500) (645,54321.376200) (646,54137.478900) (647,54073.503700) (648,54016.953800) (649,53916.866600) (650,53849.676100) (651,53757.100000) (652,53692.256200) (653,53577.671400) (654,53405.483700) (655,53234.830900) (656,53206.165000) (657,53089.552700) (658,52999.976600) (659,52948.316900) (660,52889.058200) (661,52837.672600) (662,52711.324200) (663,52670.930900) (664,52518.795200) (665,52400.661700) (666,52345.926100) (667,52267.496300) (668,52203.972200) (669,52075.904700) (670,51982.038800) (671,51916.265400) (672,51776.439700) (673,51746.003400) (674,51504.806400) (675,51448.846500) (676,51391.734100) (677,51184.939900) (678,51125.317800) (679,51063.899400) (680,50954.616200) (681,50881.080400) (682,50726.799300) (683,50698.721300) (684,50675.236100) (685,50556.047500) (686,50474.112800) (687,50435.347400) (688,50340.161400) (689,50227.979700) (690,50189.144900) (691,50107.742900) (692,49891.814500) (693,49823.195500) (694,49732.149000) (695,49672.620800) (696,49594.536200) (697,49556.367600) (698,49472.841000) (699,49386.650800) (700,49334.597200) (701,49243.717800) (702,49055.563900) (703,48938.329500) (704,48837.251200) (705,48781.844700) (706,48716.157400) (707,48645.861400) (708,48568.273400) (709,48429.968700) (710,48345.564900) (711,48263.701700) (712,48153.794800) (713,48029.733400) (714,47972.064000) (715,47879.738400) (716,47718.015200) (717,47707.618400) (718,47664.894200) (719,47617.253400) (720,47432.938300) (721,47408.136900) (722,47257.694100) (723,47167.561100) (724,47116.433500) (725,47009.062700) (726,46873.291900) (727,46830.421900) (728,46718.038500) (729,46681.976700) (730,46574.095000) (731,46475.503900) (732,46398.160800) (733,46308.348300) (734,46251.775700) (735,46190.614900) (736,46033.547900) (737,45930.631000) (738,45924.564900) (739,45781.373300) (740,45691.060600) (741,45669.799300) (742,45570.570300) (743,45446.407300) (744,45411.033500) (745,45289.606700) (746,45216.666800) (747,45115.548900) (748,45085.469200) (749,44994.669600) (750,44954.352100) (751,44895.832500) (752,44869.201700) (753,44784.780500) (754,44641.581400) (755,44533.810900) (756,44449.795200) (757,44367.174900) (758,44281.571000) (759,44237.230900) (760,44227.481800) (761,44170.329900) (762,44093.745500) (763,43954.457200) (764,43948.719400) (765,43777.418400) (766,43740.404400) (767,43643.872300) (768,43570.667600) (769,43524.061000) (770,43495.049600) (771,43457.244600) (772,43291.403000) (773,43274.358600) (774,43180.989600) (775,43141.627100) (776,43010.041400) (777,42919.917200) (778,42900.649800) (779,42777.684600) (780,42745.060000) (781,42671.456900) (782,42545.255000) (783,42498.689100) (784,42410.034500) (785,42369.088000) (786,42275.808500) (787,42193.942200) (788,42128.620900) (789,42039.126600) (790,41994.043300) (791,41972.075700) (792,41931.827300) (793,41885.166700) (794,41829.259500) (795,41772.791100) (796,41677.133100) (797,41595.619600) (798,41534.546300) (799,41462.674900) (800,41408.349400) (801,41268.977600) (802,41231.927700) (803,41209.415300) (804,41122.649700) (805,41099.863300) (806,40993.790000) (807,40857.591300) (808,40816.439500) (809,40764.407000) (810,40735.018300) (811,40657.267600) (812,40539.977300) (813,40470.245700) (814,40404.917600) (815,40320.280700) (816,40307.754800) (817,40229.434400) (818,40149.852100) (819,40116.974800) (820,40037.154000) (821,39955.350000) (822,39872.010600) (823,39824.293100) (824,39753.908700) (825,39713.266900) (826,39642.771600) (827,39608.926600) (828,39582.773900) (829,39435.121700) (830,39416.886900) (831,39348.047900) (832,39258.942700) (833,39185.814700) (834,39095.920500) (835,39075.769800) (836,39051.118900) (837,38999.434200) (838,38957.956000) (839,38847.773200) (840,38801.911800) (841,38776.644200) (842,38681.000200) (843,38634.685900) (844,38598.075300) (845,38573.616500) (846,38494.099600) (847,38443.019600) (848,38390.104600) (849,38330.351300) (850,38280.371200) (851,38193.316300) (852,38070.354600) (853,38020.256400) (854,37996.757800) (855,37937.568000) (856,37903.928000) (857,37838.469600) (858,37711.297300) (859,37682.563100) (860,37636.163200) (861,37583.827100) (862,37532.380500) (863,37473.316300) (864,37392.540000) (865,37345.272000) (866,37256.892500) (867,37213.663000) (868,37135.012700) (869,37084.181500) (870,37065.404400) (871,37021.698500) (872,36913.727400) (873,36874.864300) (874,36870.105600) (875,36781.369400) (876,36743.247400) (877,36709.881500) (878,36631.904400) (879,36589.935200) (880,36539.583600) (881,36500.837600) (882,36377.351400) (883,36357.663300) (884,36332.384900) (885,36270.052700) (886,36229.432700) (887,36114.869200) (888,36107.202300) (889,36015.941800) (890,35998.123500) (891,35942.378200) (892,35914.588000) (893,35862.828900) (894,35816.945500) (895,35741.818300) (896,35712.483800) (897,35629.521600) (898,35573.291700) (899,35514.080600) (900,35503.056100) (901,35453.816300) (902,35394.376200) (903,35306.601000) (904,35272.202300) (905,35220.998000) (906,35194.890100) (907,35168.095500) (908,35076.017900) (909,35043.227600) (910,34967.885300) (911,34931.712500) (912,34872.038500) (913,34847.396600) (914,34796.154700) (915,34716.640500) (916,34699.259200) (917,34650.728700) (918,34596.780000) (919,34531.902000) (920,34515.954700) (921,34406.242500) (922,34318.937700) (923,34265.474500) (924,34185.985200) (925,34171.976500) (926,34148.203400) (927,34088.510300) (928,34042.838000) (929,34009.208300) (930,33920.380000) (931,33872.968000) (932,33845.809900) (933,33808.532200) (934,33755.989500) (935,33717.911800) (936,33669.245900) (937,33630.060700) (938,33567.477500) (939,33553.284500) (940,33494.443900) (941,33443.548600) (942,33413.412400) (943,33340.881200) (944,33269.216100) (945,33213.777200) (946,33162.973200) (947,33151.987400) (948,33085.444900) (949,33022.610900) (950,33001.624900) (951,32943.393900) (952,32913.122000) (953,32879.463700) (954,32856.762600) (955,32787.059200) (956,32723.825100) (957,32705.056200) (958,32645.102300) (959,32590.805700) (960,32489.593400) (961,32448.121300) (962,32425.262200) (963,32409.520700) (964,32331.504600) (965,32293.719900) (966,32279.115100) (967,32222.199600) (968,32185.356800) (969,32103.221800) (970,32090.880000) (971,32031.390700) (972,32016.333600) (973,31948.591300) (974,31869.181800) (975,31795.861700) (976,31777.762900) (977,31753.881600) (978,31747.950000) (979,31678.356300) (980,31597.080100) (981,31501.038200) (982,31489.568200) (983,31452.309800) (984,31410.064000) (985,31368.791600) (986,31338.978900) (987,31260.638000) (988,31236.563400) (989,31194.830000) (990,31120.814700) (991,31052.080800) (992,31031.849800) (993,30955.992100) (994,30922.961000) (995,30852.191200) (996,30840.238600) (997,30790.564600) (998,30770.981700) (999,30683.411000) (1000,30669.756300)

    (1,78007365563.650085) (2,9977115343.880955) (3,4016677103.280102) (4,2027075355.598475) (5,644514808.131269) (6,343795498.270913) (7,218673263.339886) (8,181198836.427675) (9,151452910.023872) (10,142023999.354077) (11,112965786.324315) (12,81184846.314595) (13,77008495.264898) (14,58762276.824731) (15,56225105.241899) (16,50429602.336304) (17,34054176.434587) (18,29762319.371913) (19,28695585.238278) (20,27544294.325311) (21,24164602.450465) (22,18864018.199664) (23,18185933.039514) (24,15329762.006951) (25,14297440.874728) (26,11482295.531874) (27,10912452.831870) (28,10421446.720423) (29,9778575.741510) (30,8974810.068767) (31,7929228.214344) (32,7496643.416511) (33,6975787.221812) (34,6492860.283994) (35,6180127.472195) (36,5940122.378941) (37,5887647.785990) (38,5724879.712967) (39,5373596.411220) (40,5344751.296876) (41,5146375.141421) (42,4293093.257410) (43,4022885.326842) (44,3515638.548171) (45,3242767.967743) (46,3145897.744247) (47,3107440.218672) (48,2968458.329154) (49,2674672.615264) (50,2520013.255801) (51,2349324.259327) (52,2269872.522956) (53,1985703.892463) (54,1943221.641423) (55,1814690.960619) (56,1635962.219526) (57,1524580.131535) (58,1411006.577976) (59,1334814.483421) (60,1274992.473330) (61,1243373.638655) (62,1121388.235354) (63,1105109.254250) (64,1065707.177122) (65,1043448.865329) (66,1007147.757262) (67,985978.227626) (68,938875.603595) (69,914760.483771) (70,852797.319178) (71,834085.797660) (72,813799.398549) (73,756832.627010) (74,746439.294733) (75,733481.603197) (76,716483.344052) (77,687119.685404) (78,683146.896609) (79,631970.859097) (80,613518.153201) (81,574687.878630) (82,561133.186814) (83,527348.721588) (84,525554.008663) (85,522752.886648) (86,500231.783718) (87,496406.650517) (88,477109.870262) (89,472591.094820) (90,439703.783468) (91,429605.326957) (92,426741.021650) (93,405057.830245) (94,384912.532231) (95,371087.000607) (96,363702.232672) (97,357171.837381) (98,347676.969535) (99,340974.615433) (100,331181.123093) (101,314932.392388) (102,306201.144122) (103,302822.504751) (104,299835.132775) (105,281838.595562) (106,273339.161528) (107,264514.456558) (108,259443.161951) (109,254042.283872) (110,249364.307008) (111,239561.720454) (112,239192.435085) (113,229143.591220) (114,224169.665883) (115,219470.164560) (116,211794.040750) (117,202045.215240) (118,195643.372424) (119,193513.721773) (120,187884.792799) (121,185677.184320) (122,179515.866580) (123,174741.095396) (124,172260.077796) (125,171290.843367) (126,164745.221987) (127,161129.197624) (128,160258.949594) (129,154665.185069) (130,152973.922122) (131,148245.308519) (132,145918.210470) (133,143654.279776) (134,139853.037594) (135,136665.366733) (136,134524.027612) (137,132177.824795) (138,128530.081886) (139,126292.838860) (140,124378.673406) (141,121256.450081) (142,119290.176568) (143,116853.244247) (144,115185.910033) (145,114148.417775) (146,112129.008564) (147,108766.671732) (148,107260.751393) (149,104442.886100) (150,104080.314411) (151,102614.207856) (152,102348.255380) (153,101045.323544) (154,99204.407565) (155,95506.067021) (156,94036.905587) (157,93441.423919) (158,91547.542515) (159,89213.133442) (160,87046.272322) (161,85797.965898) (162,84729.396290) (163,83239.911202) (164,81281.557756) (165,80611.918131) (166,79414.078629) (167,77684.296926) (168,76885.592677) (169,76342.286506) (170,75180.886391) (171,74576.164560) (172,74027.670985) (173,72957.640058) (174,72675.570866) (175,70962.721201) (176,70321.224902) (177,69740.669880) (178,68616.403305) (179,67631.053118) (180,66316.913370) (181,65547.899122) (182,65404.137629) (183,63614.447791) (184,63181.596483) (185,62551.984543) (186,61738.199038) (187,60934.776586) (188,60290.218968) (189,59855.494209) (190,59763.251633) (191,58527.230725) (192,57493.557177) (193,56612.902676) (194,56261.775847) (195,55466.894268) (196,54778.898254) (197,53653.826512) (198,53404.586891) (199,52015.705970) (200,51818.158067) (201,51002.016515) (202,50671.750863) (203,50005.767914) (204,49456.017419) (205,49317.176814) (206,49244.074286) (207,48321.089378) (208,47394.314161) (209,47048.282753) (210,46406.129587) (211,46255.478218) (212,46148.830280) (213,45788.254986) (214,45319.481502) (215,44739.676406) (216,44011.554634) (217,43777.021597) (218,43321.564717) (219,42973.226144) (220,41957.758314) (221,41182.474397) (222,40983.481609) (223,40506.998607) (224,40153.579474) (225,39828.386253) (226,39409.242266) (227,38876.690767) (228,38485.712473) (229,38085.750775) (230,37752.918294) (231,37116.045348) (232,37027.596579) (233,36302.940458) (234,36036.038688) (235,35735.888238) (236,34549.614331) (237,34331.728090) (238,34321.301742) (239,33544.958825) (240,33221.046650) (241,33114.556835) (242,32958.592504) (243,32319.781742) (244,32054.836377) (245,31716.346186) (246,31333.784895) (247,31109.528445) (248,30746.582608) (249,30617.114767) (250,30350.474103) (251,30224.474009) (252,30156.481313) (253,29874.055544) (254,29618.154936) (255,29440.597184) (256,29360.927511) (257,29006.999160) (258,28788.902411) (259,28394.694668) (260,28338.829990) (261,28218.305578) (262,28117.635220) (263,27668.304311) (264,27637.138399) (265,27479.734744) (266,27030.120770) (267,26881.425248) (268,26783.168096) (269,26456.858348) (270,26355.500015) (271,26302.809307) (272,25925.913216) (273,25814.301785) (274,25718.155613) (275,25673.575321) (276,25338.718440) (277,25133.883617) (278,24985.914810) (279,24755.829825) (280,24580.745967) (281,24329.467262) (282,24178.022565) (283,24021.706881) (284,23802.827217) (285,23671.446813) (286,23383.577077) (287,23192.751038) (288,23050.597124) (289,22932.353669) (290,22526.065503) (291,22313.027551) (292,22281.282158) (293,22177.807196) (294,21984.972987) (295,21861.336138) (296,21668.080434) (297,21573.615438) (298,21513.867724) (299,21088.004158) (300,20895.803897) (301,20659.105867) (302,20582.549403) (303,20400.319909) (304,20241.872779) (305,19982.659326) (306,19826.602098) (307,19762.769952) (308,19569.026921) (309,19526.363137) (310,19450.714520) (311,19168.368578) (312,18903.251141) (313,18713.811734) (314,18442.068813) (315,18307.193589) (316,18223.543334) (317,18003.956767) (318,17875.619908) (319,17783.161563) (320,17614.722471) (321,17579.165842) (322,17343.957820) (323,17155.869453) (324,16963.554197) (325,16734.860140) (326,16705.310021) (327,16649.185184) (328,16349.983660) (329,16171.364399) (330,16079.793143) (331,15928.405722) (332,15893.584888) (333,15641.538429) (334,15541.836665) (335,15439.431780) (336,15276.178631) (337,15122.404977) (338,15072.017033) (339,14935.013593) (340,14913.910186) (341,14791.127456) (342,14667.401081) (343,14547.715782) (344,14236.294285) (345,14077.215418) (346,14069.813925) (347,13992.360375) (348,13908.923754) (349,13808.687293) (350,13756.998662) (351,13720.694831) (352,13663.255596) (353,13600.281830) (354,13534.217860) (355,13431.804883) (356,13359.908470) (357,13205.509368) (358,13185.039337) (359,13116.573818) (360,13046.462648) (361,12951.953979) (362,12828.440431) (363,12739.836634) (364,12659.134905) (365,12566.357289) (366,12514.949432) (367,12321.677637) (368,12270.200040) (369,12241.802947) (370,12178.709079) (371,12109.574505) (372,12004.976184) (373,11982.742757) (374,11927.701839) (375,11831.619631) (376,11700.616234) (377,11674.000565) (378,11589.676907) (379,11561.749042) (380,11531.803604) (381,11453.803775) (382,11324.769643) (383,11254.209664) (384,11063.892203) (385,11004.490899) (386,10937.729512) (387,10879.609744) (388,10815.315030) (389,10732.133946) (390,10693.351049) (391,10579.760733) (392,10533.363279) (393,10446.368503) (394,10403.203404) (395,10308.136616) (396,10293.691879) (397,10275.493828) (398,10208.326376) (399,10140.528627) (400,10018.992591) (401,9935.876377) (402,9913.732012) (403,9704.998714) (404,9671.188007) (405,9637.141380) (406,9565.982599) (407,9478.330230) (408,9398.345110) (409,9325.953563) (410,9242.136122) (411,9156.623954) (412,9099.428346) (413,9029.102482) (414,8936.037478) (415,8913.787077) (416,8872.539500) (417,8821.616886) (418,8810.285668) (419,8751.075603) (420,8688.992232) (421,8649.905790) (422,8616.851628) (423,8593.199761) (424,8526.566838) (425,8454.790621) (426,8430.350709) (427,8408.933134) (428,8312.285641) (429,8299.307118) (430,8210.705308) (431,8153.856247) (432,8129.654781) (433,8118.967031) (434,8010.819051) (435,7988.526267) (436,7937.214920) (437,7852.036373) (438,7837.532631) (439,7753.078737) (440,7687.410498) (441,7656.777542) (442,7619.026382) (443,7572.634256) (444,7489.301365) (445,7430.991714) (446,7385.466325) (447,7343.333864) (448,7297.633843) (449,7244.918999) (450,7197.913834) (451,7186.721162) (452,7175.984138) (453,7122.026621) (454,7117.045748) (455,7074.960883) (456,7018.036347) (457,6993.318945) (458,6966.634472) (459,6948.987535) (460,6927.029963) (461,6893.454008) (462,6844.144285) (463,6806.898713) (464,6781.515544) (465,6718.527679) (466,6630.688115) (467,6607.372974) (468,6577.768244) (469,6540.005500) (470,6471.427404) (471,6462.897787) (472,6421.536551) (473,6363.940082) (474,6353.367418) (475,6267.051908) (476,6238.892355) (477,6220.849247) (478,6209.604742) (479,6187.775223) (480,6164.225515) (481,6152.139566) (482,6129.830330) (483,6092.375151) (484,6059.336205) (485,6016.349285) (486,5983.193037) (487,5942.506777) (488,5911.825668) (489,5895.489737) (490,5872.553028) (491,5850.980413) (492,5806.305638) (493,5778.283476) (494,5751.936339) (495,5730.802349) (496,5690.885536) (497,5677.860656) (498,5645.554221) (499,5630.917328) (500,5602.549132) (501,5578.509499) (502,5556.395828) (503,5515.126726) (504,5469.776615) (505,5461.186655) (506,5431.759466) (507,5413.175868) (508,5362.123279) (509,5339.267039) (510,5330.961706) (511,5295.124490) (512,5268.055835) (513,5250.074320) (514,5222.242598) (515,5213.294914) (516,5164.983679) (517,5135.410654) (518,5123.705837) (519,5103.215112) (520,5055.289620) (521,5019.297840) (522,4996.317508) (523,4965.141252) (524,4951.039542) (525,4905.333135) (526,4881.837416) (527,4862.884174) (528,4844.522340) (529,4793.953124) (530,4787.264486) (531,4725.246629) (532,4701.544971) (533,4695.131872) (534,4662.576735) (535,4660.951538) (536,4641.815905) (537,4612.720754) (538,4597.890492) (539,4580.903424) (540,4559.068951) (541,4527.956629) (542,4515.661877) (543,4475.867234) (544,4468.485350) (545,4435.463918) (546,4423.198694) (547,4406.617071) (548,4397.649937) (549,4378.144114) (550,4354.036567) (551,4332.436136) (552,4297.304526) (553,4286.998596) (554,4254.188601) (555,4234.773991) (556,4222.810157) (557,4211.209019) (558,4201.064455) (559,4185.772524) (560,4146.971386) (561,4138.605613) (562,4116.559767) (563,4096.745386) (564,4074.186008) (565,4052.529956) (566,4034.848463) (567,4008.790542) (568,3990.472587) (569,3982.185292) (570,3959.538478) (571,3943.891548) (572,3936.937895) (573,3898.681186) (574,3883.481871) (575,3842.328733) (576,3838.652364) (577,3826.311756) (578,3822.875596) (579,3797.489889) (580,3773.773371) (581,3763.441620) (582,3743.104222) (583,3728.326369) (584,3721.485784) (585,3700.761231) (586,3696.827161) (587,3670.967546) (588,3654.516357) (589,3649.501496) (590,3631.990916) (591,3623.869639) (592,3614.265842) (593,3605.280132) (594,3593.039124) (595,3583.020865) (596,3554.470498) (597,3532.651807) (598,3520.631805) (599,3507.593543) (600,3492.914948) (601,3474.271298) (602,3460.250478) (603,3439.411067) (604,3429.255368) (605,3411.250442) (606,3407.928026) (607,3385.965689) (608,3368.663550) (609,3364.238506) (610,3328.704677) (611,3319.602483) (612,3307.443023) (613,3294.393568) (614,3285.931440) (615,3282.965434) (616,3263.237167) (617,3258.045974) (618,3234.853156) (619,3211.358422) (620,3208.733167) (621,3183.697130) (622,3174.213075) (623,3170.598280) (624,3159.650669) (625,3149.152204) (626,3139.353028) (627,3122.497607) (628,3114.257633) (629,3090.743424) (630,3079.672111) (631,3074.565394) (632,3052.088755) (633,3043.972781) (634,3020.715530) (635,3008.533911) (636,2990.460329) (637,2986.892746) (638,2975.055077) (639,2961.397557) (640,2944.154322) (641,2921.857838) (642,2911.273124) (643,2901.932994) (644,2887.969943) (645,2868.795906) (646,2849.404983) (647,2842.674579) (648,2836.731968) (649,2826.229431) (650,2819.189799) (651,2809.504866) (652,2802.731097) (653,2790.781228) (654,2772.872050) (655,2755.179397) (656,2752.212977) (657,2740.162111) (658,2730.923157) (659,2725.602026) (660,2719.504561) (661,2714.222732) (662,2701.257450) (663,2697.119026) (664,2681.560710) (665,2669.510705) (666,2663.936693) (667,2655.959931) (668,2649.507931) (669,2636.524258) (670,2627.028247) (671,2620.384442) (672,2606.288525) (673,2603.225261) (674,2579.013661) (675,2573.412516) (676,2567.702293) (677,2547.079613) (678,2541.149206) (679,2535.047353) (680,2524.208320) (681,2516.927891) (682,2501.687425) (683,2498.918753) (684,2496.604138) (685,2484.873879) (686,2476.826082) (687,2473.023012) (688,2463.697210) (689,2452.728879) (690,2448.937589) (691,2441.000145) (692,2420.007558) (693,2413.355393) (694,2404.543160) (695,2398.790243) (696,2391.254447) (697,2387.575183) (698,2379.533513) (699,2371.249622) (700,2366.253655) (701,2357.543920) (702,2339.562595) (703,2328.393648) (704,2318.785350) (705,2313.526950) (706,2307.300576) (707,2300.646644) (708,2293.313637) (709,2280.271195) (710,2272.330003) (711,2264.641078) (712,2254.338666) (713,2242.737663) (714,2237.355177) (715,2228.751571) (716,2213.720908) (717,2212.756362) (718,2208.794902) (719,2204.381751) (720,2187.349501) (721,2185.062687) (722,2171.216736) (723,2162.942458) (724,2158.255927) (725,2148.430496) (726,2136.038295) (727,2132.132869) (728,2121.911785) (729,2118.637229) (730,2108.856234) (731,2099.937354) (732,2092.953868) (733,2084.859086) (734,2079.768261) (735,2074.271555) (736,2060.188795) (737,2050.987191) (738,2050.445476) (739,2037.678938) (740,2029.647428) (741,2027.758967) (742,2018.956918) (743,2007.970080) (744,2004.845437) (745,1994.138062) (746,1987.720029) (747,1978.839704) (748,1976.201897) (749,1968.249993) (750,1964.724271) (751,1959.612416) (752,1957.288345) (753,1949.930015) (754,1937.480169) (755,1928.136810) (756,1920.868581) (757,1913.734454) (758,1906.356699) (759,1902.540857) (760,1901.702377) (761,1896.790694) (762,1890.218923) (763,1878.295712) (764,1877.805359) (765,1863.195467) (766,1860.046119) (767,1851.845187) (768,1845.638127) (769,1841.691760) (770,1839.237382) (771,1836.041517) (772,1822.054848) (773,1820.620396) (774,1812.772510) (775,1809.469077) (776,1798.447836) (777,1790.918717) (778,1789.311137) (779,1779.068510) (780,1776.355915) (781,1770.243736) (782,1759.788140) (783,1755.938062) (784,1748.619737) (785,1745.244814) (786,1737.568635) (787,1730.845613) (788,1725.490647) (789,1718.167475) (790,1714.484282) (791,1712.691015) (792,1709.407879) (793,1705.605630) (794,1701.055475) (795,1696.465815) (796,1688.705035) (797,1682.105846) (798,1677.169925) (799,1671.370596) (800,1666.993717) (801,1655.791100) (802,1652.819408) (803,1651.015040) (804,1644.070001) (805,1642.248520) (806,1633.782608) (807,1622.944409) (808,1619.676794) (809,1615.549921) (810,1613.221331) (811,1607.068915) (812,1597.809970) (813,1592.318008) (814,1587.181436) (815,1580.539006) (816,1579.557138) (817,1573.424752) (818,1567.205778) (819,1564.640169) (820,1558.420030) (821,1552.058202) (822,1545.590347) (823,1541.893138) (824,1536.447752) (825,1533.307830) (826,1527.869091) (827,1525.261369) (828,1523.247857) (829,1511.904972) (830,1510.507086) (831,1505.235690) (832,1498.426079) (833,1492.849013) (834,1486.007530) (835,1484.476098) (836,1482.603729) (837,1478.681833) (838,1475.538175) (839,1467.203599) (840,1463.741455) (841,1461.835714) (842,1454.633266) (843,1451.151971) (844,1448.403023) (845,1446.567959) (846,1440.610102) (847,1436.789384) (848,1432.836761) (849,1428.379878) (850,1424.657292) (851,1418.184921) (852,1409.068053) (853,1405.362002) (854,1403.625358) (855,1399.255743) (856,1396.775347) (857,1391.955175) (858,1382.614381) (859,1380.508212) (860,1377.110566) (861,1373.283264) (862,1369.526201) (863,1365.219183) (864,1359.339880) (865,1355.905362) (866,1349.495317) (867,1346.365471) (868,1340.680455) (869,1337.012663) (870,1335.659047) (871,1332.511003) (872,1324.749993) (873,1321.962044) (874,1321.620868) (875,1315.266968) (876,1312.541967) (877,1310.159257) (878,1304.599233) (879,1301.611584) (880,1298.031740) (881,1295.280375) (882,1286.531058) (883,1285.138846) (884,1283.352430) (885,1278.952743) (886,1276.089666) (887,1268.032010) (888,1267.493681) (889,1261.094629) (890,1259.847126) (891,1255.948246) (892,1254.006830) (893,1250.394955) (894,1247.197457) (895,1241.970870) (896,1239.933053) (897,1234.178870) (898,1230.286424) (899,1226.194253) (900,1225.433086) (901,1222.036295) (902,1217.942119) (903,1211.908813) (904,1209.548474) (905,1206.039244) (906,1204.251931) (907,1202.418985) (908,1196.130847) (909,1193.895522) (910,1188.767333) (911,1186.309146) (912,1182.259454) (913,1180.589186) (914,1177.119707) (915,1171.746079) (916,1170.573075) (917,1167.301030) (918,1163.669052) (919,1159.308777) (920,1158.238255) (921,1150.886820) (922,1145.053549) (923,1141.488722) (924,1136.198797) (925,1135.267807) (926,1133.688767) (927,1129.728720) (928,1126.703493) (929,1124.478532) (930,1118.612176) (931,1115.487295) (932,1113.699299) (933,1111.247398) (934,1107.796046) (935,1105.298206) (936,1102.109900) (937,1099.546060) (938,1095.457511) (939,1094.531344) (940,1090.695868) (941,1087.383730) (942,1085.424915) (943,1080.717720) (944,1076.076781) (945,1072.493480) (946,1069.215004) (947,1068.506730) (948,1064.221632) (949,1060.183252) (950,1058.836179) (951,1055.102866) (952,1053.164675) (953,1051.011758) (954,1049.560951) (955,1045.112529) (956,1041.085146) (957,1039.891250) (958,1036.082152) (959,1032.638514) (960,1026.234657) (961,1023.616406) (962,1022.174677) (963,1021.182447) (964,1016.271990) (965,1013.898015) (966,1012.981153) (967,1009.412066) (968,1007.105066) (969,1001.971487) (970,1001.201237) (971,997.492672) (972,996.555103) (973,992.342409) (974,987.415526) (975,982.877341) (976,981.758715) (977,980.283667) (978,979.917469) (979,975.626084) (980,970.626237) (981,964.734610) (982,964.032189) (983,961.752256) (984,959.170398) (985,956.651380) (986,954.833853) (987,950.066050) (988,948.603274) (989,946.070217) (990,941.586103) (991,937.431493) (992,936.210383) (993,931.638825) (994,929.651704) (995,925.401401) (996,924.684511) (997,921.708154) (998,920.536108) (999,915.304082) (1000,914.489608)
    } ;
    %\addlegendentry{Log of eigenvalue}

    \draw[color=red] (50,0) -- (50,25) ;
    \draw[color=red] (200,0) -- (200,25) ;
  \end{axis}
\end{tikzpicture} 



==> feature_eigenvalues.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=10, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,18.43) (3,17.98) (4,17.64) (5,17.06) (6,16.75) (7,16.52) (8,16.43) (9,16.34) (10,16.31) (11,16.19) (12,16.03) (13,16.00) (14,15.87) (15,15.84) (16,15.79) (17,15.59) (18,15.52) (19,15.51) (20,15.48) (21,15.42) (22,15.30) (23,15.28) (24,15.19) (25,15.16) (26,15.05) (27,15.02) (28,14.99) (29,14.97) (30,14.92) (31,14.86) (32,14.83) (33,14.79) (34,14.76) (35,14.73) (36,14.71) (37,14.71) (38,14.69) (39,14.66) (40,14.66) (41,14.64) (42,14.54) (43,14.51) (44,14.45) (45,14.40) (46,14.38) (47,14.38) (48,14.35) (49,14.30) (50,14.27) (51,14.23) (52,14.22) (53,14.14) (54,14.13) (55,14.10) (56,14.04) (57,14.01) (58,13.96) (59,13.94) (60,13.91) (61,13.89) (62,13.85) (63,13.82) (64,13.81) (65,13.81) (66,13.78) (67,13.76) (68,13.75) (69,13.73) (70,13.69) (71,13.69) (72,13.67) (73,13.62) (74,13.61) (75,13.60) (76,13.59) (77,13.57) (78,13.55) (79,13.53) (80,13.51) (81,13.47) (82,13.46) (83,13.44) (84,13.42) (85,13.40) (86,13.38) (87,13.38) (88,13.36) (89,13.36) (90,13.33) (91,13.31) (92,13.29) (93,13.25) (94,13.24) (95,13.23) (96,13.20) (97,13.19) (98,13.18) (99,13.17) (100,13.14) 
    } ;
    \addlegendentry{form}

    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,18.45) (3,18.01) (4,17.65) (5,17.07) (6,16.94) (7,16.74) (8,16.54) (9,16.36) (10,16.32) (11,16.21) (12,16.13) (13,16.06) (14,15.98) (15,15.94) (16,15.86) (17,15.81) (18,15.77) (19,15.55) (20,15.53) (21,15.49) (22,15.47) (23,15.30) (24,15.26) (25,15.19) (26,15.13) (27,15.08) (28,15.04) (29,15.00) (30,14.95) (31,14.87) (32,14.84) (33,14.83) (34,14.78) (35,14.76) (36,14.74) (37,14.72) (38,14.70) (39,14.70) (40,14.68) (41,14.66) (42,14.62) (43,14.59) (44,14.59) (45,14.53) (46,14.48) (47,14.47) (48,14.42) (49,14.39) (50,14.31) (51,14.26) (52,14.19) (53,14.15) (54,14.12) (55,14.11) (56,14.04) (57,14.02) (58,13.99) (59,13.95) (60,13.93) (61,13.87) (62,13.85) (63,13.84) (64,13.82) (65,13.79) (66,13.77) (67,13.75) (68,13.71) (69,13.71) (70,13.69) (71,13.67) (72,13.66) (73,13.64) (74,13.61) (75,13.61) (76,13.58) (77,13.52) (78,13.52) (79,13.49) (80,13.45) (81,13.45) (82,13.42) (83,13.39) (84,13.39) (85,13.37) (86,13.34) (87,13.32) (88,13.30) (89,13.28) (90,13.26) (91,13.25) (92,13.22) (93,13.22) (94,13.21) (95,13.19) (96,13.15) (97,13.14) (98,13.12) (99,13.11) (100,13.08) 
    } ;
    \addlegendentry{lemma}
    
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.95) (2,19.46) (3,19.22) (4,18.32) (5,18.05) (6,17.59) (7,17.43) (8,17.28) (9,17.12) (10,16.81) (11,16.61) (12,16.35) (13,16.22) (14,16.14) (15,15.87) (16,15.36) (17,15.19) 
    } ;
    \addlegendentry{POS tag}
  \end{axis}
\end{tikzpicture} 



==> fisher_ner_neighbourhood.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={NER Fisher Disc. Ratio},
      xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
      xlabel={$\tau$},
      ylabel={FDR},
      %xmin=12000000, xmax=330000000,
      %ytick={55,56.2, 60, 65, 70, 75},
      xmin=-11, xmax=+11,
      %ymin=55, ymax=75,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(-10,4624.0) (-9,4795.7) (-8,4943.7) (-7,4832.8) (-6,4641.7) (-5,4686.0) (-4,4630.7) (-3,4726.7) (-2,4321.5) (-1,4630.9) 
                (1,4994.6) (2,4714.6) (3,4162.4) (4,4388.8) (5,4163.8) (6,4394.3) (7,4585.1) (8,4489.3) (9,4473.0) (10,4570.4)} ;

    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(-10,9068.0) (-9,8942.3) (-8,8932.9) (-7,9167.7) (-6,9196.2) (-5,9390.3) (-4,9190.1) (-3,9140.2) (-2,9150.0) (-1,9233.4)
                (1,9769.6) (2,9686.3) (3,9193.0) (4,9349.0) (5,9244.5) (6,8934.5) (7,9043.0) (8,8898.1) (9,8928.7) (10,8966.6)} ;


    %\draw[color=red] (-11, 56.2) -- (11,56.2);

  \end{axis}
\end{tikzpicture} 



==> fisher_ner_union.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={NER Fisher Disc. Ratio},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,4919.1) (2,5979.2) (3,6895.5) (4,7926.6) (5,8767.0) (6,9429.5) (7,9719.0) (8,9686.6) (9,9773.8) (10,9761.4)} ; 
    \addlegendentry{backward POS}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,5074.0) (2,6516.3) (3,7748.3) (4,8602.4) (5,9513.7) (6,10032.9) (7,10126.0) (8,10221.0) (9,10371.8) (10,10438.9)} ;
    \addlegendentry{forward POS}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,6526.3) (2,8815.1) (3,10018.1) (4,10147.7) (5,10210.5) (6,10203.8) (7,10276.1) (8,10249.2) (9,10253.3) (10,10262.3)} ;
    \addlegendentry{symmetric POS}

    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,9437.3) (2,9544.3) (3,9336.1) (4,9451.0) (5,9515.1) (6,9372.0) (7,9265.7) (8,9113.1) (9,9218.5) (10,9510.6)} ; 
    \addlegendentry{backward FORM}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,9663.7) (2,9737.1) (3,9983.5) (4,9999.6) (5,9981.5) (6,10131.0) (7,10078.6) (8,10103.9) (9,10166.1) (10,10120.1)} ;
    \addlegendentry{forward FORM}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,9754.2) (2,9914.8) (3,9888.0) (4,10133.5) (5,10125.3) (6,10049.4) (7,10142.1) (8,10138.7)} ;
    \addlegendentry{symmetric FORM}

    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> fisher_ner_window.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={NER Fisher Disc. Ratio},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,4919.1) (2,4923.4) (3,4873.6) (4,4864.2) (5,4858.0) (6,4857.5) (7,4857.0) (8,4857.1) (9,4856.6) (10,4954.7)} ; 
    \addlegendentry{backward POS}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,5074.0) (2,5151.4) (3,5235.9) (4,5247.6) (5,5254.0) (6,5248.9) (7,5251.7) (8,5253.0) (9,5253.2) (10,5255.2)} ;
    \addlegendentry{forward POS}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,5161.4) (2,5112.3) (3,5118.0) (4,5137.6) (5,5148.6) (6,5152.8) (7,5159.6) (8,5163.9) (9,5167.1) (10,5169.5)} ;
    \addlegendentry{symmetric POS}

    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,9388.0) (2,9354.4) (3,9439.6) (4,9513.7) (5,9493.0) (6,9351.4) (7,9404.6) (8,9310.1) (9,9406.3) (10,9518.1)} ; 
    \addlegendentry{backward FORM}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,9804.4) (2,9731.6) (3,9924.7) (4,9723.5) (5,9723.2) (6,9770.9) (7,9761.7) (8,9714.4) (9,9799.1) (10,9790.1)} ;
    \addlegendentry{forward FORM}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,9848.4) (2,9862.5) (3,9873.3) (4,9833.4) (5,9789.7) (6,9635.0) (7,9563.7) (8,9770.7) (9,9756.5) (10,9719.9)} ;
    \addlegendentry{symmetric FORM}

    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> fisher_pos_neighbourhood.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={POS Fisher Disc. Ratio},
      xlabel={$\tau$},
      xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=-11, xmax=+11,
      %ymin=50, ymax=75,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(-10,21847.2) (-9,20449.3) (-8,20906.5) (-7,21028.5) (-6,20100.3) (-5,17663.8) (-4,17923.9) (-3,16026.0) (-2,16755.0) (-1,17650.2)
      (1,18519.8) (2,16958.0) (3,11540.4) (4,12978.9) (5,12866.1) (6,13430.6) (7,13835.0) (8,13583.2) (9,12697.0) (10,13002.4) 
    } ;
    \addlegendentry{POS} 

    \addplot[
      color=black,
      mark=circle,
      smooth,
    ]
    coordinates{(-10,72683.1) (-9,74388.0) (-8,73832.9) (-7,75162.9) (-6,77079.3) (-5,75046.2) (-4,72938.8) (-3,66644.7) (-2,58251.6) (-1,52428.3)
      (1,55909.6) (2,55397.2) (3,56633.4) (4,53445.6) (5,51200.1) (6,52649.9) (7,51830.7) (8,50076.1) (9,50748.7) (10,49272.0)
    } ;
    \addlegendentry{FORM} 
%
%    \draw[line width=0.3mm, color=red] (-11, 59.0) -- (11,59.0);
%    \addlegendimage{line width=0.3mm,color=red}
%    \addlegendentry{base-line} 

  \end{axis}
\end{tikzpicture} 



==> fisher_pos_union.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={POS Fisher Disc. Ratio},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,17773.3) (2,28793.3) (3,37717.9) (4,51214.1) (5,63881.7) (6,68492.9) (7,69321.3) (8,70060.1) (9,70755.8) (10,71021.0)} ; 
    \addlegendentry{backward POS}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,20567.0) (2,26122.4) (3,34042.5) (4,40794.9) (5,50819.1) (6,55211.5) (7,55011.1) (8,53824.3) (9,53861.7) (10,54677.6)} ;
    \addlegendentry{forward POS}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,29479.5) (2,49033.3) (3,63582.4) (4,64230.5) (5,65348.7) (6,67329.4) (7,67161.0) (8,67895.6) (9,68715.4) (10,69132.1)} ;
    \addlegendentry{symmetric POS}

    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,52371.2) (2,55775.2) (3,60575.7) (4,64255.6) (5,64363.6) (6,65686.6) (7,66758.5) (8,65446.5) (9,65686.9) (10,66510.9)} ; 
    \addlegendentry{backward FORM}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,56714.8) (2,62050.0) (3,60212.4) (4,59962.0) (5,60875.5) (6,61470.3) (7,62057.4) (8,60111.0) (9,60320.1) (10,60263.3)} ;
    \addlegendentry{forward FORM}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,56915.7) (2,59165.0) (3,61220.5) (4,62097.1) (5,66234.9) (6,67930.7) (7,67955.3) (8,68960.9)} ;
    \addlegendentry{symmetric FORM}

    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> fisher_pos_window.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={POS Fisher Disc. Ratio},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,17773.3) (2,17376.1) (3,17301.0) (4,17267.4) (5,17256.5) (6,17255.9) (7,17260.2) (8,17260.9) (9,17263.5) (10,17665.4)} ; 
    \addlegendentry{backward POS}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,20567.0) (2,20218.5) (3,20142.1) (4,20079.8) (5,20042.6) (6,19983.8) (7,19937.7) (8,19893.5) (9,19863.8) (10,19835.9)} ;
    \addlegendentry{forward POS}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,23585.7) (2,22107.8) (3,21562.7) (4,21298.8) (5,21162.2) (6,21085.3) (7,21050.3) (8,21023.8) (9,21006.1) (10,20994.0)} ;
    \addlegendentry{symmetric POS}

    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,50918.9) (2,52900.0) (3,53986.4) (4,53009.5) (5,53031.9) (6,53557.5) (7,55371.1) (8,55415.5) (9,54321.4) (10,57561.0)} ; 
    \addlegendentry{backward FORM}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,55624.6) (2,58675.2) (3,61283.5) (4,60111.7) (5,60439.8) (6,60016.5) (7,58535.3) (8,60662.7) (9,59787.6) (10,60328.6)} ;
    \addlegendentry{forward FORM}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,53456.4) (2,54506.2) (3,56290.3) (4,58015.5) (5,57886.4) (6,56583.5) (7,57890.2) (8,58347.8) (9,57264.2) (10,59430.7)} ;
    \addlegendentry{symmetric FORM}


    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> lda_ner_neighbourhood.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={named entitiy recognition},
      xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
      xlabel={$\tau$},
      ylabel={accuarcy},
      %xmin=12000000, xmax=330000000,
      ytick={55,56.2, 60, 65, 70, 75},
      xmin=-11, xmax=+11,
      ymin=55, ymax=75,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(-10, 68.20) (-9,66.82) (-8,68.00) (-7,66.76) (-6,67.54) (-5,68.50) (-4,70.40) (-3,69.00) (-2,64.81) (-1,65.56) 
                (1,67.32) (2,66.97) (3,66.29) (4,67.76) (5,66.57) (6,67.00) (7,66.57) (8,66.72) (9,66.87) (10,67.48)} ;

    \draw[color=red] (-11, 56.2) -- (11,56.2);

  \end{axis}
\end{tikzpicture} 



==> lda_ner_union.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={named entity recognition},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={accuarcy},
      ytick={55, 56.2, 60, 65, 70, 75},
      xmin=0, xmax=+11,
      ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,65.671606) (2,65.390030) (3,64.943804) (4,65.010619) (5,65.530818) (6,65.626268) (7,65.292195) (8,64.941418) (9,65.986589) (10,66.270551)};
    \addlegendentry{backward}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,67.072327) (2,67.012671) (3,67.707066) (4,67.568664) (5,67.308564) (6,67.976710) (7,67.831150) (8,67.339585) (9,67.475601) (10,67.401627)} ;
    \addlegendentry{forward}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,65.621495) (2,66.518720) (3,66.547355) (4,67.969552) (5,67.647410) (6,67.53) (7,67.70) (8,67.71) } ;
    \addlegendentry{symmetric}

    \draw[color=red] (-11, 56.2) -- (11,56.2);

  \end{axis}
\end{tikzpicture} 



==> lda_ner_window.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={named entity recognition},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={accuarcy},
      ytick={55, 56.2, 60, 65, 70, 75},
      xmin=0, xmax=+11,
      ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,65.58) (2,65.61) (3,65.84) (4,65.86) (5,65.86) (6,65.87) (7,66.00) (8,65.45) (9,65.55) (10,66.25)} ;
    \addlegendentry{backward}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,67.14) (2,67.14) (3,67.16) (4,67.17) (5,67.30) (6,67.18) (7,67.03) (8,66.99) (9,66.87) (10,67.23)} ;
    \addlegendentry{forward}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,66.34) (2,67.18) (3,67.16) (4,67.05) (5,67.02) (6,66.68) (7,67.35) (8,67.26) (9,67.43) (10,66.85)} ;
    \addlegendentry{symmetric}

    \draw[color=red] (-11, 56.2) -- (11,56.2);

  \end{axis}
\end{tikzpicture} 



==> lda_pos_neighbourhood.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={part-of-speech tagging},
      xlabel={$\tau$},
      xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
      ylabel={accuarcy},
      ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=-11, xmax=+11,
      ymin=50, ymax=75,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(-10,68.68) (-9,69.04) (-8,69.15) (-7,69.54 ) (-6,70.02) (-5, 70.82) (-4, 70.61) (-3, 71.84 ) (-2, 71.61) (-1, 72.65) 
    (1,73.24) (2,70.90) (3,69.81) (4,69.74) (5,69.49) (6,68.40) (7,68.23) (8,68.30) (9,68.94) (10,67.17)} ;
    \addlegendentry{form} 

    \addplot[
      color=black,
      mark=circle,
      smooth,
    ]
    coordinates{(-10,57.36) (-9, 56.21) (-8, 56.19) (-7, 55.79) (-6, 54.80) (-5, 54.49) (-4, 53.62) (-3, 54.96) (-2, 53.04) (-1, 52.94) 
    (1, 53.98) (2, 54.61) (3, 50.55) (4, 52.69) (5, 53.33) (6, 52.89) (7, 53.32) (8, 53.59) (9, 54.63) (10, 53.90)} ;
    \addlegendentry{POS} 

    \draw[line width=0.3mm, color=red] (-11, 59.0) -- (11,59.0);
    \addlegendimage{line width=0.3mm,color=red}
    \addlegendentry{base-line} 

  \end{axis}
\end{tikzpicture} 



==> lda_pos_union.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={part-of-speech tagging},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={accuarcy},
      ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,72.35) (2,72.02) (3,73.03) (4,73.03) (5,72.47) (6,72.75) (7,73.06) (8,73.01) (9,73.02) (10,73.06) } ; 
    \addlegendentry{backward}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,72.92) (2,74.01) (3,73.53) (4,73.72) (5,73.60) (6,73.11) (7,73.79) (8,73.84) (9,73.64) (10,73.82) } ; 
    \addlegendentry{forward}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,74.07) (2,73.86) (3,73.96) (4,74.00) (5,74.03) (6,74.46) (7,73.93) (8,74.18)} ; 
    \addlegendentry{symmetric}

    \draw[color=red] (-11, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> lda_pos_window.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={part-of-speech tagging},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={accuarcy},
      ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.22)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,72.59) (2,72.10) (3,72.15) (4,71.80) (5,72.16) (6,71.92) (7,72.32) (8,71.96) (9,71.94) (10,71.77)} ; 
    \addlegendentry{backward}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,72.86) (2,72.97) (3,73.31) (4,73.08) (5,73.22) (6,73.01) (7,72.58) (8,72.99) (9,72.94) (10,72.96)} ;
    \addlegendentry{forward}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,72.54) (2,72.62) (3,72.90) (4,72.81) (5,72.59) (6,72.71) (7,72.84) (8,72.53) (9,72.63) (10,72.61)} ;
    \addlegendentry{symmetric}


    \draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> left_neighbourhood_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={backward neighbouthood context},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=10, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,18.43) (3,17.91) (4,17.64) (5,17.06) (6,16.72) (7,16.48) (8,16.39) (9,16.34) (10,16.31) (11,16.12) (12,16.02) (13,16.00) (14,15.87) (15,15.84) (16,15.79) (17,15.59) (18,15.53) (19,15.49) (20,15.49) (21,15.42) (22,15.30) (23,15.28) (24,15.16) (25,15.06) (26,15.03) (27,15.00) (28,14.97) (29,14.94) (30,14.87) (31,14.85) (32,14.82) (33,14.80) (34,14.76) (35,14.72) (36,14.72) (37,14.71) (38,14.68) (39,14.67) (40,14.66) (41,14.65) (42,14.55) (43,14.46) (44,14.45) (45,14.42) (46,14.40) (47,14.39) (48,14.35) (49,14.29) (50,14.26) (51,14.24) (52,14.19) (53,14.17) (54,14.14) (55,14.12) (56,14.06) (57,14.03) (58,14.00) (59,13.97) (60,13.94) (61,13.93) (62,13.88) (63,13.87) (64,13.86) (65,13.85) (66,13.83) (67,13.81) (68,13.79) (69,13.78) (70,13.74) (71,13.73) (72,13.71) (73,13.69) (74,13.67) (75,13.66) (76,13.65) (77,13.64) (78,13.63) (79,13.59) (80,13.58) (81,13.55) (82,13.54) (83,13.51) (84,13.50) (85,13.50) (86,13.48) (87,13.46) (88,13.45) (89,13.43) (90,13.42) (91,13.40) (92,13.39) (93,13.38) (94,13.34) (95,13.33) (96,13.32) (97,13.31) (98,13.29) (99,13.28) (100,13.27) 
    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,18.51) (2,17.85) (3,17.46) (4,17.44) (5,17.20) (6,16.70) (7,16.39) (8,16.02) (9,15.99) (10,15.93) (11,15.78) (12,15.69) (13,15.47) (14,15.29) (15,15.21) (16,15.06) (17,15.00) (18,14.92) (19,14.89) (20,14.76) (21,14.69) (22,14.57) (23,14.51) (24,14.47) (25,14.35) (26,14.34) (27,14.31) (28,14.23) (29,14.17) (30,14.15) (31,14.13) (32,14.09) (33,14.08) (34,14.07) (35,13.99) (36,13.99) (37,13.92) (38,13.91) (39,13.86) (40,13.83) (41,13.80) (42,13.77) (43,13.69) (44,13.65) (45,13.64) (46,13.61) (47,13.58) (48,13.56) (49,13.55) (50,13.53) (51,13.51) (52,13.49) (53,13.45) (54,13.42) (55,13.40) (56,13.38) (57,13.34) (58,13.26) (59,13.24) (60,13.23) (61,13.20) (62,13.17) (63,13.14) (64,13.13) (65,13.10) (66,13.08) (67,13.07) (68,13.03) (69,13.02) (70,12.99) (71,12.98) (72,12.96) (73,12.95) (74,12.90) (75,12.86) (76,12.85) (77,12.80) (78,12.78) (79,12.76) (80,12.73) (81,12.71) (82,12.69) (83,12.69) (84,12.67) (85,12.66) (86,12.63) (87,12.62) (88,12.61) (89,12.58) (90,12.57) (91,12.56) (92,12.56) (93,12.54) (94,12.53) (95,12.53) (96,12.53) (97,12.49) (98,12.47) (99,12.47) (100,12.45) 
    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,18.49) (2,17.08) (3,16.90) (4,16.64) (5,16.20) (6,15.96) (7,15.84) (8,15.75) (9,15.66) (10,15.61) (11,14.99) (12,14.92) (13,14.82) (14,14.76) (15,14.61) (16,14.47) (17,14.41) (18,14.23) (19,14.22) (20,14.15) (21,14.09) (22,14.06) (23,14.03) (24,13.94) (25,13.90) (26,13.88) (27,13.87) (28,13.80) (29,13.76) (30,13.66) (31,13.63) (32,13.59) (33,13.56) (34,13.49) (35,13.38) (36,13.38) (37,13.28) (38,13.25) (39,13.23) (40,13.21) (41,13.19) (42,13.16) (43,13.14) (44,13.11) (45,13.07) (46,13.04) (47,13.01) (48,13.01) (49,12.95) (50,12.89) (51,12.84) (52,12.80) (53,12.78) (54,12.76) (55,12.75) (56,12.72) (57,12.70) (58,12.70) (59,12.64) (60,12.60) (61,12.59) (62,12.56) (63,12.55) (64,12.50) (65,12.49) (66,12.48) (67,12.47) (68,12.45) (69,12.42) (70,12.40) (71,12.40) (72,12.39) (73,12.35) (74,12.33) (75,12.33) (76,12.32) (77,12.31) (78,12.28) (79,12.24) (80,12.22) (81,12.19) (82,12.16) (83,12.15) (84,12.12) (85,12.11) (86,12.08) (87,12.07) (88,12.06) (89,12.05) (90,12.03) (91,11.99) (92,11.98) (93,11.97) (94,11.95) (95,11.94) (96,11.93) (97,11.93) (98,11.92) (99,11.90) (100,11.89) 
    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,18.40) (2,17.04) (3,16.81) (4,16.49) (5,16.02) (6,15.80) (7,15.58) (8,15.35) (9,15.32) (10,15.03) (11,14.83) (12,14.62) (13,14.55) (14,14.46) (15,14.38) (16,14.20) (17,14.11) (18,14.00) (19,13.96) (20,13.92) (21,13.90) (22,13.89) (23,13.86) (24,13.82) (25,13.67) (26,13.60) (27,13.54) (28,13.53) (29,13.41) (30,13.39) (31,13.37) (32,13.25) (33,13.21) (34,13.21) (35,13.13) (36,13.10) (37,13.05) (38,13.00) (39,12.98) (40,12.89) (41,12.81) (42,12.80) (43,12.77) (44,12.74) (45,12.74) (46,12.65) (47,12.61) (48,12.59) (49,12.59) (50,12.51) (51,12.48) (52,12.44) (53,12.41) (54,12.38) (55,12.34) (56,12.32) (57,12.32) (58,12.31) (59,12.29) (60,12.28) (61,12.21) (62,12.19) (63,12.17) (64,12.16) (65,12.13) (66,12.11) (67,12.06) (68,12.05) (69,12.02) (70,12.00) (71,11.97) (72,11.94) (73,11.91) (74,11.89) (75,11.87) (76,11.85) (77,11.83) (78,11.82) (79,11.81) (80,11.80) (81,11.79) (82,11.78) (83,11.76) (84,11.76) (85,11.74) (86,11.73) (87,11.72) (88,11.72) (89,11.71) (90,11.69) (91,11.69) (92,11.69) (93,11.69) (94,11.68) (95,11.67) (96,11.67) (97,11.66) (98,11.66) (99,11.65) (100,11.63) 
    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,18.33) (2,16.88) (3,16.59) (4,15.79) (5,15.60) (6,15.46) (7,15.25) (8,15.03) (9,14.58) (10,14.44) (11,14.32) (12,14.25) (13,14.15) (14,14.04) (15,13.96) (16,13.84) (17,13.79) (18,13.75) (19,13.67) (20,13.61) (21,13.57) (22,13.52) (23,13.50) (24,13.32) (25,13.29) (26,13.21) (27,13.16) (28,13.15) (29,13.13) (30,13.09) (31,13.07) (32,13.03) (33,12.96) (34,12.91) (35,12.84) (36,12.80) (37,12.77) (38,12.73) (39,12.69) (40,12.68) (41,12.64) (42,12.58) (43,12.57) (44,12.56) (45,12.47) (46,12.45) (47,12.43) (48,12.39) (49,12.34) (50,12.33) (51,12.31) (52,12.28) (53,12.24) (54,12.17) (55,12.15) (56,12.10) (57,12.07) (58,12.06) (59,12.02) (60,11.99) (61,11.97) (62,11.92) (63,11.88) (64,11.84) (65,11.83) (66,11.81) (67,11.78) (68,11.76) (69,11.75) (70,11.73) (71,11.71) (72,11.69) (73,11.65) (74,11.63) (75,11.61) (76,11.59) (77,11.56) (78,11.55) (79,11.55) (80,11.54) (81,11.52) (82,11.50) (83,11.49) (84,11.48) (85,11.45) (86,11.44) (87,11.43) (88,11.42) (89,11.41) (90,11.40) (91,11.39) (92,11.37) (93,11.37) (94,11.34) (95,11.34) (96,11.31) (97,11.30) (98,11.28) (99,11.26) (100,11.26) 
    } ;
    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,18.11) (2,16.08) (3,15.57) (4,15.33) (5,15.24) (6,15.09) (7,14.88) (8,14.53) (9,14.42) (10,14.03) (11,13.70) (12,13.67) (13,13.56) (14,13.49) (15,13.46) (16,13.41) (17,13.22) (18,13.21) (19,13.18) (20,13.09) (21,12.98) (22,12.92) (23,12.80) (24,12.77) (25,12.73) (26,12.68) (27,12.55) (28,12.51) (29,12.46) (30,12.42) (31,12.41) (32,12.38) (33,12.36) (34,12.31) (35,12.26) (36,12.24) (37,12.23) (38,12.18) (39,12.16) (40,12.12) (41,12.06) (42,12.04) (43,12.03) (44,11.98) (45,11.94) (46,11.90) (47,11.87) (48,11.84) (49,11.82) (50,11.75) (51,11.73) (52,11.73) (53,11.72) (54,11.62) (55,11.61) (56,11.57) (57,11.53) (58,11.53) (59,11.51) (60,11.49) (61,11.49) (62,11.48) (63,11.47) (64,11.39) (65,11.35) (66,11.31) (67,11.30) (68,11.24) (69,11.21) (70,11.21) (71,11.20) (72,11.18) (73,11.16) (74,11.15) (75,11.13) (76,11.12) (77,11.10) (78,11.09) (79,11.07) (80,11.04) (81,11.03) (82,11.02) (83,11.01) (84,10.99) (85,10.98) (86,10.97) (87,10.96) (88,10.95) (89,10.93) (90,10.92) (91,10.90) (92,10.89) (93,10.87) (94,10.84) (95,10.84) (96,10.83) (97,10.83) (98,10.81) (99,10.80) (100,10.77) 
    } ;
    \addlegendentry{$\tau=-1$}
    \addlegendentry{$\tau=-2$}
    \addlegendentry{$\tau=-3$}
    \addlegendentry{$\tau=-4$}
    \addlegendentry{$\tau=-5$}
    \addlegendentry{$\tau=-10$}
  \end{axis}
\end{tikzpicture} 



==> left_neighbourhood_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 & tau-4 & tau-5 & tau-10 \\
WS-353 & 0.2614 & 0.2228 & 0.2151 & 0.2143 & 0.1912 & 0.1857 \\
WS-353-SIM & 0.3704 & 0.3681 & 0.3564 & 0.3835 & 0.325 & 0.3101 \\
WS-353-REL & 0.1381 & 0.083 & 0.1153 & 0.0974 & 0.1289 & 0.1213 \\
MC-30 & 0.0826 & 0.2978 & 0.4288 & 0.1903 & 0.1157 & 0.1974 \\
RG-65 & 0.0205 & 0.1386 & 0.1945 & 0.1737 & 0.1211 & 0.1589 \\
Rare-Word & 0.1156 & 0.1355 & 0.1291 & 0.1201 & 0.1218 & 0.1221 \\
MEN & 0.1872 & 0.2062 & 0.1866 & 0.2213 & 0.2397 & 0.2416 \\
MTurk-287 & 0.2715 & 0.203 & 0.1582 & 0.2881 & 0.2626 & 0.2796 \\
MTurk-771 & 0.1211 & 0.175 & 0.1662 & 0.1253 & 0.1312 & 0.1462 \\
YP-130 & 0.0713 & 0.0277 & 0.1188 & 0.146 & 0.109 & 0.083 \\
SimLex-999 & 0.075 & 0.1073 & 0.0366 & 0.0301 & -0.0182 & -0.0384 \\
Verb-143 & 0.2155 & 0.3641 & 0.2648 & 0.2175 & 0.1612 & 0.2876 \\
SimVerb-3500 & 0.0594 & 0.0125 & -0.0271 & -0.0339 & -0.0387 & -0.0386 \\
}\backwardneighbourhoodtable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\backwardneighbourhoodtable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\backwardneighbourhoodtable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\backwardneighbourhoodtable} ;
    \addplot[fill=violet] table[x=Task, y=tau-4]{\backwardneighbourhoodtable} ;
    \addplot[fill=green] table[x=Task, y=tau-5]{\backwardneighbourhoodtable} ;
    \addplot[fill=cyan] table[x=Task, y=tau-10]{\backwardneighbourhoodtable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$, $\tau=-4$, $\tau=-5$, $\tau=-10$}
  \end{axis}
\end{tikzpicture}


==> left_union_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center,
      title={backward union context},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=12, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.49) (2,18.73) (3,18.36) (4,17.64) (5,17.11) (6,17.06) (7,16.57) (8,16.45) (9,16.34) (10,16.32) (11,16.26) (12,16.05) (13,16.00) (14,15.90) (15,15.84) (16,15.79) (17,15.59) (18,15.53) (19,15.50) (20,15.49) (21,15.44) (22,15.31) (23,15.29) (24,15.26) (25,15.16) (26,15.04) (27,15.02) (28,15.00) (29,14.96) (30,14.93) (31,14.86) (32,14.83) (33,14.79) (34,14.76) (35,14.74) (36,14.71) (37,14.71) (38,14.68) (39,14.66) (40,14.66) (41,14.64) (42,14.53) (43,14.51) (44,14.44) (45,14.40) (46,14.38) (47,14.37) (48,14.34) (49,14.29) (50,14.27) (51,14.24) (52,14.21) (53,14.14) (54,14.11) (55,14.10) (56,14.06) (57,14.02) (58,13.98) (59,13.96) (60,13.93) (61,13.90) (62,13.86) (63,13.84) (64,13.82) (65,13.80) (66,13.80) (67,13.77) (68,13.75) (69,13.73) (70,13.70) (71,13.68) (72,13.66) (73,13.63) (74,13.61) (75,13.60) (76,13.58) (77,13.58) (78,13.57) (79,13.52) (80,13.51) (81,13.49) (82,13.47) (83,13.44) (84,13.43) (85,13.41) (86,13.40) (87,13.38) (88,13.37) (89,13.37) (90,13.34) (91,13.31) (92,13.29) (93,13.29) (94,13.26) (95,13.23) (96,13.22) (97,13.20) (98,13.19) (99,13.17) (100,13.15) 

    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.58) (2,18.93) (3,18.43) (4,17.89) (5,17.73) (6,17.47) (7,17.24) (8,17.16) (9,16.92) (10,16.83) (11,16.67) (12,16.49) (13,16.35) (14,16.32) (15,16.23) (16,16.06) (17,16.02) (18,15.95) (19,15.90) (20,15.88) (21,15.76) (22,15.65) (23,15.61) (24,15.53) (25,15.48) (26,15.44) (27,15.40) (28,15.35) (29,15.33) (30,15.29) (31,15.23) (32,15.13) (33,15.08) (34,15.03) (35,15.01) (36,14.99) (37,14.88) (38,14.87) (39,14.84) (40,14.81) (41,14.79) (42,14.76) (43,14.74) (44,14.72) (45,14.69) (46,14.66) (47,14.65) (48,14.62) (49,14.62) (50,14.58) (51,14.56) (52,14.52) (53,14.52) (54,14.47) (55,14.44) (56,14.38) (57,14.37) (58,14.33) (59,14.31) (60,14.30) (61,14.29) (62,14.27) (63,14.26) (64,14.22) (65,14.21) (66,14.13) (67,14.11) (68,14.10) (69,14.06) (70,14.04) (71,14.02) (72,14.00) (73,13.97) (74,13.94) (75,13.93) (76,13.91) (77,13.90) (78,13.88) (79,13.87) (80,13.86) (81,13.82) (82,13.81) (83,13.78) (84,13.77) (85,13.75) (86,13.74) (87,13.73) (88,13.71) (89,13.68) (90,13.67) (91,13.66) (92,13.64) (93,13.61) (94,13.60) (95,13.56) (96,13.55) (97,13.54) (98,13.52) (99,13.50) (100,13.50) 

    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.65) (2,19.03) (3,18.44) (4,17.95) (5,17.78) (6,17.52) (7,17.33) (8,17.25) (9,17.05) (10,16.93) (11,16.78) (12,16.59) (13,16.41) (14,16.34) (15,16.28) (16,16.23) (17,16.15) (18,16.11) (19,16.00) (20,15.94) (21,15.82) (22,15.76) (23,15.70) (24,15.60) (25,15.54) (26,15.51) (27,15.47) (28,15.40) (29,15.39) (30,15.36) (31,15.28) (32,15.23) (33,15.21) (34,15.16) (35,15.09) (36,15.08) (37,14.98) (38,14.90) (39,14.89) (40,14.87) (41,14.85) (42,14.82) (43,14.81) (44,14.78) (45,14.77) (46,14.76) (47,14.75) (48,14.71) (49,14.70) (50,14.69) (51,14.65) (52,14.63) (53,14.58) (54,14.56) (55,14.54) (56,14.51) (57,14.48) (58,14.45) (59,14.43) (60,14.41) (61,14.38) (62,14.36) (63,14.34) (64,14.33) (65,14.29) (66,14.28) (67,14.24) (68,14.20) (69,14.19) (70,14.15) (71,14.14) (72,14.12) (73,14.08) (74,14.05) (75,14.02) (76,14.01) (77,13.97) (78,13.95) (79,13.93) (80,13.91) (81,13.88) (82,13.87) (83,13.86) (84,13.84) (85,13.80) (86,13.80) (87,13.77) (88,13.76) (89,13.75) (90,13.73) (91,13.72) (92,13.70) (93,13.69) (94,13.67) (95,13.66) (96,13.64) (97,13.64) (98,13.62) (99,13.60) (100,13.57) 

    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,19.70) (2,19.09) (3,18.45) (4,18.00) (5,17.79) (6,17.55) (7,17.42) (8,17.28) (9,17.08) (10,16.98) (11,16.85) (12,16.67) (13,16.46) (14,16.35) (15,16.34) (16,16.32) (17,16.24) (18,16.15) (19,16.06) (20,15.97) (21,15.90) (22,15.84) (23,15.77) (24,15.62) (25,15.58) (26,15.55) (27,15.48) (28,15.44) (29,15.41) (30,15.40) (31,15.32) (32,15.27) (33,15.25) (34,15.21) (35,15.14) (36,15.10) (37,15.03) (38,15.01) (39,14.94) (40,14.90) (41,14.89) (42,14.86) (43,14.84) (44,14.83) (45,14.79) (46,14.78) (47,14.77) (48,14.76) (49,14.74) (50,14.71) (51,14.68) (52,14.65) (53,14.63) (54,14.60) (55,14.59) (56,14.58) (57,14.54) (58,14.52) (59,14.49) (60,14.45) (61,14.44) (62,14.43) (63,14.39) (64,14.36) (65,14.35) (66,14.32) (67,14.30) (68,14.28) (69,14.24) (70,14.23) (71,14.19) (72,14.16) (73,14.13) (74,14.11) (75,14.06) (76,14.05) (77,14.01) (78,14.00) (79,13.96) (80,13.96) (81,13.95) (82,13.93) (83,13.90) (84,13.87) (85,13.85) (86,13.84) (87,13.82) (88,13.81) (89,13.80) (90,13.78) (91,13.78) (92,13.76) (93,13.74) (94,13.74) (95,13.72) (96,13.69) (97,13.66) (98,13.65) (99,13.64) (100,13.62) 

    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,19.75) (2,19.12) (3,18.46) (4,18.03) (5,17.79) (6,17.56) (7,17.45) (8,17.29) (9,17.09) (10,17.01) (11,16.88) (12,16.70) (13,16.50) (14,16.39) (15,16.36) (16,16.33) (17,16.26) (18,16.18) (19,16.10) (20,15.98) (21,15.93) (22,15.87) (23,15.79) (24,15.65) (25,15.61) (26,15.56) (27,15.49) (28,15.48) (29,15.42) (30,15.42) (31,15.35) (32,15.30) (33,15.26) (34,15.22) (35,15.15) (36,15.11) (37,15.06) (38,15.05) (39,14.95) (40,14.91) (41,14.90) (42,14.88) (43,14.87) (44,14.85) (45,14.82) (46,14.79) (47,14.79) (48,14.77) (49,14.75) (50,14.72) (51,14.70) (52,14.68) (53,14.66) (54,14.64) (55,14.62) (56,14.62) (57,14.59) (58,14.53) (59,14.52) (60,14.49) (61,14.45) (62,14.44) (63,14.42) (64,14.38) (65,14.37) (66,14.34) (67,14.33) (68,14.29) (69,14.27) (70,14.26) (71,14.22) (72,14.20) (73,14.19) (74,14.13) (75,14.12) (76,14.07) (77,14.05) (78,14.04) (79,14.00) (80,13.99) (81,13.96) (82,13.96) (83,13.93) (84,13.90) (85,13.87) (86,13.85) (87,13.83) (88,13.82) (89,13.81) (90,13.80) (91,13.79) (92,13.77) (93,13.75) (94,13.74) (95,13.72) (96,13.71) (97,13.69) (98,13.66) (99,13.66) (100,13.65) 

    } ;

    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,19.91) (2,19.17) (3,18.47) (4,18.11) (5,17.80) (6,17.62) (7,17.54) (8,17.33) (9,17.15) (10,17.05) (11,16.95) (12,16.77) (13,16.58) (14,16.48) (15,16.38) (16,16.34) (17,16.31) (18,16.25) (19,16.16) (20,16.05) (21,15.97) (22,15.93) (23,15.83) (24,15.72) (25,15.66) (26,15.60) (27,15.54) (28,15.50) (29,15.46) (30,15.44) (31,15.39) (32,15.32) (33,15.29) (34,15.27) (35,15.22) (36,15.14) (37,15.12) (38,15.09) (39,14.99) (40,14.97) (41,14.93) (42,14.92) (43,14.90) (44,14.88) (45,14.87) (46,14.85) (47,14.85) (48,14.82) (49,14.81) (50,14.78) (51,14.77) (52,14.74) (53,14.73) (54,14.71) (55,14.70) (56,14.66) (57,14.65) (58,14.62) (59,14.60) (60,14.57) (61,14.54) (62,14.53) (63,14.50) (64,14.48) (65,14.44) (66,14.40) (67,14.39) (68,14.37) (69,14.36) (70,14.31) (71,14.30) (72,14.28) (73,14.25) (74,14.22) (75,14.18) (76,14.17) (77,14.12) (78,14.09) (79,14.08) (80,14.04) (81,14.03) (82,14.00) (83,13.96) (84,13.95) (85,13.94) (86,13.92) (87,13.92) (88,13.89) (89,13.89) (90,13.87) (91,13.84) (92,13.83) (93,13.81) (94,13.79) (95,13.78) (96,13.77) (97,13.77) (98,13.75) (99,13.73) (100,13.72) 

    } ;

    \addlegendentry{$k=-1$}
    \addlegendentry{$k=-2$}
    \addlegendentry{$k=-3$}
    \addlegendentry{$k=-4$}
    \addlegendentry{$k=-5$}
    \addlegendentry{$k=-10$}
  \end{axis}
\end{tikzpicture}



==> left_union_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 & tau-4 & tau-5 \\
WS-353 & 0.2616 & 0.2859 & 0.2853 & 0.2794 & 0.2771\\
WS-353-SIM & 0.3711 & 0.43 & 0.4394 & 0.4329 & 0.432\\
WS-353-REL & 0.1384 & 0.1494 & 0.1504 & 0.1436 & 0.1396\\
MC-30 & 0.0848 & 0.2265 & 0.2902 & 0.2777 & 0.284\\
RG-65 & 0.0198 & 0.0866 & 0.124 & 0.1312 & 0.1379\\
Rare-Word & 0.1154 & 0.1227 & 0.1211 & 0.116 & 0.1135\\
MEN & 0.1868 & 0.1996 & 0.2081 & 0.215 & 0.2194\\
MTurk-287 & 0.2716 & 0.2814 & 0.2801 & 0.2762 & 0.2767\\
MTurk-771 & 0.1209 & 0.1223 & 0.1222 & 0.1254 & 0.1254\\
YP-130 & 0.0716 & 0.0392 & 0.0407 & 0.0433 & 0.0406\\
SimLex-999 & 0.075 & 0.0849 & 0.0857 & 0.0817 & 0.0771\\
Verb-143 & 0.2152 & 0.2471 & 0.2592 & 0.2575 & 0.2536\\
SimVerb-3500 & 0.0592 & 0.0519 & 0.0453 & 0.0408 & 0.0365\\
}\backwarduniontable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\backwarduniontable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\backwarduniontable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\backwarduniontable} ;
    \addplot[fill=violet] table[x=Task, y=tau-4]{\backwarduniontable} ;
    \addplot[fill=green] table[x=Task, y=tau-5]{\backwarduniontable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$, $\tau=-4$, $\tau=-5$}
  \end{axis}
\end{tikzpicture}


==> left_window_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      title={backward window-based context},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=13, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,18.43) (3,17.98) (4,17.64) (5,17.06) (6,16.75) (7,16.52) (8,16.43) (9,16.34) (10,16.31) (11,16.19) (12,16.03) (13,16.00) (14,15.87) (15,15.84) (16,15.79) (17,15.59) (18,15.52) (19,15.51) (20,15.49) (21,15.42) (22,15.30) (23,15.28) (24,15.19) (25,15.16) (26,15.04) (27,15.02) (28,15.00) (29,14.97) (30,14.92) (31,14.86) (32,14.83) (33,14.79) (34,14.76) (35,14.73) (36,14.71) (37,14.71) (38,14.69) (39,14.66) (40,14.66) (41,14.64) (42,14.55) (43,14.51) (44,14.44) (45,14.40) (46,14.38) (47,14.38) (48,14.35) (49,14.30) (50,14.27) (51,14.23) (52,14.22) (53,14.15) (54,14.13) (55,14.10) (56,14.04) (57,14.01) (58,13.97) (59,13.94) (60,13.91) (61,13.90) (62,13.84) (63,13.83) (64,13.81) (65,13.80) (66,13.78) (67,13.76) (68,13.75) (69,13.73) (70,13.70) (71,13.69) (72,13.67) (73,13.64) (74,13.62) (75,13.60) (76,13.59) (77,13.58) (78,13.57) (79,13.54) (80,13.49) (81,13.47) (82,13.44) (83,13.44) (84,13.43) (85,13.40) (86,13.38) (87,13.37) (88,13.36) (89,13.34) (90,13.32) (91,13.31) (92,13.27) (93,13.26) (94,13.25) (95,13.22) (96,13.21) (97,13.18) (98,13.16) (99,13.15) (100,13.13) 
    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.50) (2,18.71) (3,18.07) (4,17.50) (5,17.34) (6,17.20) (7,17.01) (8,16.68) (9,16.54) (10,16.36) (11,16.30) (12,16.15) (13,16.06) (14,15.93) (15,15.86) (16,15.71) (17,15.63) (18,15.58) (19,15.57) (20,15.52) (21,15.44) (22,15.39) (23,15.36) (24,15.33) (25,15.29) (26,15.23) (27,15.16) (28,15.14) (29,15.11) (30,15.05) (31,14.98) (32,14.92) (33,14.92) (34,14.87) (35,14.83) (36,14.81) (37,14.76) (38,14.74) (39,14.70) (40,14.69) (41,14.65) (42,14.64) (43,14.59) (44,14.49) (45,14.47) (46,14.46) (47,14.44) (48,14.41) (49,14.40) (50,14.36) (51,14.28) (52,14.26) (53,14.26) (54,14.19) (55,14.16) (56,14.11) (57,14.09) (58,14.08) (59,14.03) (60,14.02) (61,13.98) (62,13.96) (63,13.92) (64,13.91) (65,13.90) (66,13.89) (67,13.86) (68,13.83) (69,13.81) (70,13.79) (71,13.77) (72,13.72) (73,13.72) (74,13.70) (75,13.69) (76,13.67) (77,13.65) (78,13.65) (79,13.63) (80,13.59) (81,13.58) (82,13.56) (83,13.54) (84,13.53) (85,13.49) (86,13.48) (87,13.47) (88,13.45) (89,13.43) (90,13.41) (91,13.41) (92,13.39) (93,13.38) (94,13.37) (95,13.33) (96,13.31) (97,13.30) (98,13.28) (99,13.26) (100,13.23) 
    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.54) (2,18.95) (3,18.12) (4,17.61) (5,17.47) (6,17.36) (7,17.12) (8,16.82) (9,16.76) (10,16.43) (11,16.31) (12,16.21) (13,16.10) (14,15.98) (15,15.89) (16,15.87) (17,15.76) (18,15.69) (19,15.67) (20,15.58) (21,15.53) (22,15.51) (23,15.44) (24,15.36) (25,15.33) (26,15.30) (27,15.19) (28,15.18) (29,15.12) (30,15.08) (31,15.06) (32,14.99) (33,14.94) (34,14.87) (35,14.85) (36,14.83) (37,14.80) (38,14.77) (39,14.75) (40,14.72) (41,14.70) (42,14.66) (43,14.65) (44,14.63) (45,14.59) (46,14.53) (47,14.51) (48,14.49) (49,14.43) (50,14.41) (51,14.35) (52,14.32) (53,14.28) (54,14.25) (55,14.21) (56,14.18) (57,14.14) (58,14.11) (59,14.10) (60,14.08) (61,14.05) (62,14.04) (63,14.02) (64,14.01) (65,13.97) (66,13.96) (67,13.94) (68,13.91) (69,13.89) (70,13.85) (71,13.83) (72,13.82) (73,13.80) (74,13.77) (75,13.77) (76,13.73) (77,13.71) (78,13.68) (79,13.68) (80,13.65) (81,13.65) (82,13.64) (83,13.62) (84,13.61) (85,13.57) (86,13.54) (87,13.52) (88,13.51) (89,13.48) (90,13.47) (91,13.43) (92,13.43) (93,13.40) (94,13.38) (95,13.36) (96,13.35) (97,13.33) (98,13.30) (99,13.29) (100,13.27) 
    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,19.56) (2,19.01) (3,18.14) (4,17.65) (5,17.48) (6,17.39) (7,17.13) (8,16.84) (9,16.80) (10,16.44) (11,16.31) (12,16.22) (13,16.11) (14,16.00) (15,15.95) (16,15.90) (17,15.78) (18,15.71) (19,15.68) (20,15.58) (21,15.54) (22,15.53) (23,15.45) (24,15.38) (25,15.34) (26,15.31) (27,15.20) (28,15.18) (29,15.13) (30,15.10) (31,15.07) (32,14.99) (33,14.95) (34,14.88) (35,14.86) (36,14.84) (37,14.81) (38,14.79) (39,14.76) (40,14.73) (41,14.70) (42,14.69) (43,14.66) (44,14.64) (45,14.62) (46,14.53) (47,14.51) (48,14.49) (49,14.43) (50,14.42) (51,14.35) (52,14.33) (53,14.29) (54,14.27) (55,14.22) (56,14.20) (57,14.16) (58,14.14) (59,14.13) (60,14.10) (61,14.09) (62,14.06) (63,14.04) (64,14.03) (65,14.01) (66,13.96) (67,13.94) (68,13.92) (69,13.91) (70,13.86) (71,13.84) (72,13.82) (73,13.81) (74,13.79) (75,13.77) (76,13.75) (77,13.74) (78,13.72) (79,13.70) (80,13.67) (81,13.65) (82,13.64) (83,13.62) (84,13.61) (85,13.58) (86,13.56) (87,13.52) (88,13.50) (89,13.49) (90,13.46) (91,13.45) (92,13.42) (93,13.41) (94,13.40) (95,13.38) (96,13.36) (97,13.35) (98,13.31) (99,13.29) (100,13.28) 

    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,19.58) (2,19.05) (3,18.15) (4,17.69) (5,17.49) (6,17.41) (7,17.15) (8,16.86) (9,16.83) (10,16.45) (11,16.32) (12,16.23) (13,16.11) (14,16.01) (15,15.98) (16,15.90) (17,15.80) (18,15.73) (19,15.68) (20,15.58) (21,15.55) (22,15.54) (23,15.46) (24,15.39) (25,15.35) (26,15.33) (27,15.20) (28,15.18) (29,15.14) (30,15.11) (31,15.08) (32,15.00) (33,14.96) (34,14.88) (35,14.87) (36,14.84) (37,14.82) (38,14.80) (39,14.77) (40,14.74) (41,14.73) (42,14.70) (43,14.66) (44,14.65) (45,14.63) (46,14.54) (47,14.52) (48,14.49) (49,14.43) (50,14.42) (51,14.36) (52,14.35) (53,14.31) (54,14.29) (55,14.23) (56,14.22) (57,14.18) (58,14.16) (59,14.16) (60,14.12) (61,14.10) (62,14.07) (63,14.06) (64,14.05) (65,14.01) (66,13.97) (67,13.96) (68,13.92) (69,13.90) (70,13.87) (71,13.84) (72,13.83) (73,13.82) (74,13.81) (75,13.79) (76,13.76) (77,13.73) (78,13.72) (79,13.70) (80,13.68) (81,13.66) (82,13.66) (83,13.63) (84,13.61) (85,13.59) (86,13.57) (87,13.54) (88,13.53) (89,13.51) (90,13.49) (91,13.47) (92,13.44) (93,13.42) (94,13.38) (95,13.37) (96,13.36) (97,13.34) (98,13.33) (99,13.32) (100,13.29) 
    } ;
    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,19.65) (2,19.12) (3,18.18) (4,17.75) (5,17.50) (6,17.44) (7,17.18) (8,16.90) (9,16.88) (10,16.47) (11,16.33) (12,16.26) (13,16.14) (14,16.08) (15,15.99) (16,15.91) (17,15.84) (18,15.76) (19,15.71) (20,15.60) (21,15.57) (22,15.56) (23,15.48) (24,15.43) (25,15.37) (26,15.35) (27,15.20) (28,15.20) (29,15.17) (30,15.13) (31,15.09) (32,15.01) (33,14.97) (34,14.91) (35,14.88) (36,14.87) (37,14.85) (38,14.84) (39,14.80) (40,14.76) (41,14.73) (42,14.70) (43,14.67) (44,14.66) (45,14.62) (46,14.55) (47,14.52) (48,14.49) (49,14.45) (50,14.43) (51,14.42) (52,14.35) (53,14.33) (54,14.32) (55,14.28) (56,14.25) (57,14.24) (58,14.23) (59,14.22) (60,14.17) (61,14.13) (62,14.11) (63,14.07) (64,14.05) (65,14.03) (66,13.98) (67,13.96) (68,13.93) (69,13.92) (70,13.89) (71,13.87) (72,13.85) (73,13.82) (74,13.79) (75,13.78) (76,13.76) (77,13.74) (78,13.71) (79,13.69) (80,13.68) (81,13.67) (82,13.65) (83,13.64) (84,13.63) (85,13.60) (86,13.58) (87,13.55) (88,13.53) (89,13.51) (90,13.50) (91,13.47) (92,13.47) (93,13.42) (94,13.40) (95,13.40) (96,13.39) (97,13.36) (98,13.31) (99,13.30) (100,13.29) 
    } ;
    \addlegendentry{$k= 1$}
    \addlegendentry{$k= 2$}
    \addlegendentry{$k= 3$}
    \addlegendentry{$k= 4$}
    \addlegendentry{$k= 5$}
    \addlegendentry{$k= 10$}
  \end{axis}
\end{tikzpicture} 



==> left_window_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 & tau-4 & tau-5 & tau-10 \\
WS-353 & 0.2614 & 0.2705 & 0.2705 & 0.2777 & 0.2803 & 0.2802\\
WS-353-SIM & 0.3705 & 0.4062 & 0.4062 & 0.426 & 0.4326 & 0.4317\\
WS-353-REL & 0.1379 & 0.1346 & 0.1346 & 0.1397 & 0.1399 & 0.144\\
MC-30 & 0.0826 & 0.1809 & 0.1809 & 0.2457 & 0.2448 & 0.2477\\
RG-65 & 0.0205 & 0.0428 & 0.0428 & 0.1129 & 0.1275 & 0.1278\\
Rare-Word & 0.1156 & 0.1169 & 0.1169 & 0.1132 & 0.1113 & 0.1082\\
MEN & 0.1872 & 0.2031 & 0.2031 & 0.2142 & 0.2154 & 0.2181\\
MTurk-287 & 0.2715 & 0.2865 & 0.2865 & 0.2926 & 0.2936 & 0.2961\\
MTurk-771 & 0.121 & 0.1315 & 0.1315 & 0.1348 & 0.1356 & 0.1389\\
YP-130 & 0.0713 & 0.0344 & 0.0344 & 0.0291 & 0.0264 & 0.0188\\
SimLex-999 & 0.0749 & 0.0782 & 0.0782 & 0.0733 & 0.069 & 0.0608\\
Verb-143 & 0.2157 & 0.24 & 0.24 & 0.2514 & 0.2516 & 0.2558\\
SimVerb-3500 & 0.0594 & 0.0526 & 0.0526 & 0.0383 & 0.0349 & 0.0274\\
}\backwardwindowtable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\backwardwindowtable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\backwardwindowtable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\backwardwindowtable} ;
    \addplot[fill=violet] table[x=Task, y=tau-4]{\backwardwindowtable} ;
    \addplot[fill=green] table[x=Task, y=tau-5]{\backwardwindowtable} ;
    \addplot[fill=cyan] table[x=Task, y=tau-10]{\backwardwindowtable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$, $\tau=-4$, $\tau=-5$, $\tau=-10$}
  \end{axis}
\end{tikzpicture}


==> log_eigen_spectrum.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={LEV},
      xlabel={$k$},
      ylabel={Log of eigenvalue},
      xtick={50,200,400,600,800,1000},
      %xmin=12000000, xmax=330000000,
      %xmin=0, xmax=100,
      %ymin=10, ymax=20,
      %legend cell align={left},
    ]
    \addplot+[mark size=1pt]
    coordinates {
      %\input{1000dim_log_eigen.txt}

%(1,19.461884) (2,18.433629) (3,17.978710) (4,17.636779) (5,17.063853) (6,16.749628) (7,16.523394) (8,16.429402) (9,16.339742) (10,16.307603) (11,16.193147) (12,16.027969) (13,16.001562) (14,15.866355) (15,15.844286) (16,15.789894) (17,15.593581) (18,15.526226) (19,15.507976) (20,15.487502) (21,15.422049) (22,15.298233) (23,15.279929) (24,15.194503) (25,15.159645) (26,15.050008) (27,15.024557) (28,15.001537) (29,14.969701) (30,14.926815) (31,14.864882) (32,14.836832) (33,14.800827) (34,14.764956) (35,14.740274) (36,14.720469) (37,14.716033) (38,14.702015) (39,14.670353) (40,14.667662) (41,14.648751) (42,14.558108) (43,14.525604) (44,14.458215) (45,14.417818) (46,14.402654) (47,14.396504) (48,14.373626) (49,14.321518) (50,14.291737) (51,14.256668) (52,14.239466) (53,14.172591) (54,14.161778) (55,14.127562) (56,14.075720) (57,14.040464) (58,14.001756) (59,13.974001) (60,13.951075) (61,13.938519) (62,13.886888) (63,13.879577) (64,13.861424) (65,13.850870) (66,13.833166) (67,13.822544) (68,13.798068) (69,13.785058) (70,13.749988) (71,13.738895) (72,13.726584) (73,13.690298) (74,13.683384) (75,13.674628) (76,13.662904) (77,13.641981) (78,13.639082) (79,13.600149) (80,13.585332) (81,13.552640) (82,13.540706) (83,13.509658) (84,13.507953) (85,13.505281) (86,13.483263) (87,13.479425) (88,13.459600) (89,13.454842) (90,13.418778) (91,13.407160) (92,13.403816) (93,13.377742) (94,13.352235) (95,13.333945) (96,13.323895) (97,13.314835) (98,13.301364) (99,13.291631) (100,13.277060) (101,13.251906) (102,13.237848) (103,13.232300) (104,13.227343) (105,13.196394) (106,13.181084) (107,13.164675) (108,13.154996) (109,13.144477) (110,13.135184) (111,13.115132) (112,13.114361) (113,13.092901) (114,13.081928) (115,13.071335) (116,13.053534) (117,13.029973) (118,13.013874) (119,13.008401) (120,12.993641) (121,12.987732) (122,12.970859) (123,12.957380) (124,12.950230) (125,12.947408) (126,12.927927) (127,12.916830) (128,12.914122) (129,12.896358) (130,12.890861) (131,12.875161) (132,12.867250) (133,12.859432) (134,12.846023) (135,12.834495) (136,12.826598) (137,12.817801) (138,12.803808) (139,12.795029) (140,12.787392) (141,12.774681) (142,12.766506) (143,12.756186) (144,12.749001) (145,12.744477) (146,12.735552) (147,12.720329) (148,12.713358) (149,12.700047) (150,12.698308) (151,12.691215) (152,12.689918) (153,12.683511) (154,12.674318) (155,12.655322) (156,12.647571) (157,12.644394) (158,12.634156) (159,12.621241) (160,12.608947) (161,12.601725) (162,12.595458) (163,12.586590) (164,12.574686) (165,12.570550) (166,12.563065) (167,12.552053) (168,12.546886) (169,12.543340) (170,12.535675) (171,12.531637) (172,12.527946) (173,12.520666) (174,12.518730) (175,12.506804) (176,12.502264) (177,12.498119) (178,12.489993) (179,12.482761) (180,12.472949) (181,12.467117) (182,12.466020) (183,12.452147) (184,12.448733) (185,12.443726) (186,12.437178) (187,12.430629) (188,12.425312) (189,12.421694) (190,12.420922) (191,12.410473) (192,12.401563) (193,12.393845) (194,12.390735) (195,12.383620) (196,12.377379) (197,12.367003) (198,12.364675) (199,12.351500) (200,12.349597) (201,12.341659) (202,12.338411) (203,12.331796) (204,12.326269) (205,12.324863) (206,12.324121) (207,12.314661) (208,12.304978) (209,12.301314) (210,12.294443) (211,12.292817) (212,12.291663) (213,12.287741) (214,12.282595) (215,12.276157) (216,12.267953) (217,12.265281) (218,12.260052) (219,12.256016) (220,12.244059) (221,12.234733) (222,12.232311) (223,12.226464) (224,12.222083) (225,12.218017) (226,12.212727) (227,12.205924) (228,12.200870) (229,12.195647) (230,12.191258) (231,12.182752) (232,12.181559) (233,12.171676) (234,12.167987) (235,12.163805) (236,12.146925) (237,12.143762) (238,12.143610) (239,12.132170) (240,12.127319) (241,12.125713) (242,12.123353) (243,12.113567) (244,12.109451) (245,12.104143) (246,12.098075) (247,12.094484) (248,12.088616) (249,12.086506) (250,12.082133) (251,12.080053) (252,12.078927) (253,12.074222) (254,12.069921) (255,12.066914) (256,12.065559) (257,12.059495) (258,12.055722) (259,12.048828) (260,12.047843) (261,12.045712) (262,12.043925) (263,12.035871) (264,12.035307) (265,12.032451) (266,12.024203) (267,12.021445) (268,12.019614) (269,12.013485) (270,12.011565) (271,12.010565) (272,12.003348) (273,12.001191) (274,11.999325) (275,11.998458) (276,11.991894) (277,11.987835) (278,11.984883) (279,11.980257) (280,11.976709) (281,11.971571) (282,11.968449) (283,11.965206) (284,11.960629) (285,11.957862) (286,11.951744) (287,11.947647) (288,11.944573) (289,11.942001) (290,11.933063) (291,11.928312) (292,11.927600) (293,11.925273) (294,11.920906) (295,11.918087) (296,11.913647) (297,11.911462) (298,11.910076) (299,11.900079) (300,11.895501) (301,11.889805) (302,11.887949) (303,11.883502) (304,11.879604) (305,11.873159) (306,11.869239) (307,11.867627) (308,11.862701) (309,11.861610) (310,11.859669) (311,11.852358) (312,11.845394) (313,11.840358) (314,11.833044) (315,11.829374) (316,11.827084) (317,11.821023) (318,11.817446) (319,11.814853) (320,11.810094) (321,11.809084) (322,11.802349) (323,11.796897) (324,11.791260) (325,11.784474) (326,11.783590) (327,11.781908) (328,11.772840) (329,11.767348) (330,11.764509) (331,11.759779) (332,11.758685) (333,11.750692) (334,11.747495) (335,11.744189) (336,11.738874) (337,11.733816) (338,11.732147) (339,11.727581) (340,11.726874) (341,11.722741) (342,11.718541) (343,11.714444) (344,11.703624) (345,11.698006) (346,11.697743) (347,11.694983) (348,11.691992) (349,11.688376) (350,11.686501) (351,11.685180) (352,11.683082) (353,11.680772) (354,11.678337) (355,11.674540) (356,11.671856) (357,11.666044) (358,11.665268) (359,11.662665) (360,11.659985) (361,11.656350) (362,11.651559) (363,11.648094) (364,11.644916) (365,11.641238) (366,11.639189) (367,11.631407) (368,11.629314) (369,11.628155) (370,11.625572) (371,11.622725) (372,11.618388) (373,11.617461) (374,11.615159) (375,11.611115) (376,11.605548) (377,11.604409) (378,11.600784) (379,11.599578) (380,11.598281) (381,11.594888) (382,11.589223) (383,11.586098) (384,11.577570) (385,11.574879) (386,11.571836) (387,11.569172) (388,11.566208) (389,11.562348) (390,11.560538) (391,11.555198) (392,11.553001) (393,11.548854) (394,11.546784) (395,11.542194) (396,11.541493) (397,11.540608) (398,11.537329) (399,11.533997) (400,11.527968) (401,11.523803) (402,11.522687) (403,11.512047) (404,11.510302) (405,11.508539) (406,11.504834) (407,11.500231) (408,11.495994) (409,11.492128) (410,11.487613) (411,11.482966) (412,11.479833) (413,11.475953) (414,11.470773) (415,11.469526) (416,11.467207) (417,11.464329) (418,11.463687) (419,11.460315) (420,11.456755) (421,11.454501) (422,11.452587) (423,11.451212) (424,11.447320) (425,11.443094) (426,11.441646) (427,11.440374) (428,11.434594) (429,11.433813) (430,11.428446) (431,11.424972) (432,11.423486) (433,11.422828) (434,11.416123) (435,11.414730) (436,11.411508) (437,11.406113) (438,11.405189) (439,11.399772) (440,11.395519) (441,11.393523) (442,11.391051) (443,11.387997) (444,11.382465) (445,11.378557) (446,11.375484) (447,11.372623) (448,11.369502) (449,11.365877) (450,11.362623) (451,11.361844) (452,11.361097) (453,11.357323) (454,11.356973) (455,11.354008) (456,11.349969) (457,11.348205) (458,11.346293) (459,11.345025) (460,11.343442) (461,11.341013) (462,11.337424) (463,11.334695) (464,11.332827) (465,11.328161) (466,11.321581) (467,11.319820) (468,11.317575) (469,11.314696) (470,11.309425) (471,11.308766) (472,11.305556) (473,11.301051) (474,11.300219) (475,11.293380) (476,11.291128) (477,11.289680) (478,11.288776) (479,11.287015) (480,11.285108) (481,11.284127) (482,11.282310) (483,11.279246) (484,11.276527) (485,11.272967) (486,11.270204) (487,11.266792) (488,11.264204) (489,11.262821) (490,11.260872) (491,11.259032) (492,11.255199) (493,11.252780) (494,11.250495) (495,11.248655) (496,11.245160) (497,11.244014) (498,11.241161) (499,11.239863) (500,11.237338) (501,11.235188) (502,11.233202) (503,11.229474) (504,11.225346) (505,11.224560) (506,11.221858) (507,11.220145) (508,11.215407) (509,11.213271) (510,11.212493) (511,11.209120) (512,11.206558) (513,11.204848) (514,11.202190) (515,11.201333) (516,11.196678) (517,11.193807) (518,11.192666) (519,11.190662) (520,11.185944) (521,11.182372) (522,11.180077) (523,11.176948) (524,11.175526) (525,11.170888) (526,11.168488) (527,11.166543) (528,11.164651) (529,11.159405) (530,11.158706) (531,11.152187) (532,11.149672) (533,11.148990) (534,11.145511) (535,11.145337) (536,11.143280) (537,11.140136) (538,11.138526) (539,11.136675) (540,11.134286) (541,11.130862) (542,11.129503) (543,11.125077) (544,11.124252) (545,11.120543) (546,11.119158) (547,11.117281) (548,11.116262) (549,11.114039) (550,11.111279) (551,11.108792) (552,11.104721) (553,11.103520) (554,11.099679) (555,11.097392) (556,11.095977) (557,11.094602) (558,11.093396) (559,11.091573) (560,11.086916) (561,11.085906) (562,11.083236) (563,11.080823) (564,11.078062) (565,11.075398) (566,11.073211) (567,11.069972) (568,11.067682) (569,11.066642) (570,11.063791) (571,11.061811) (572,11.060929) (573,11.056046) (574,11.054093) (575,11.048766) (576,11.048288) (577,11.046678) (578,11.046228) (579,11.042897) (580,11.039765) (581,11.038394) (582,11.035685) (583,11.033707) (584,11.032788) (585,11.029996) (586,11.029464) (587,11.025955) (588,11.023709) (589,11.023022) (590,11.020617) (591,11.019498) (592,11.018171) (593,11.016927) (594,11.015226) (595,11.013830) (596,11.009830) (597,11.006751) (598,11.005047) (599,11.003192) (600,11.001095) (601,10.998419) (602,10.996397) (603,10.993377) (604,10.991898) (605,10.989266) (606,10.988779) (607,10.985546) (608,10.982985) (609,10.982328) (610,10.977019) (611,10.975649) (612,10.973815) (613,10.971838) (614,10.970552) (615,10.970100) (616,10.967087) (617,10.966291) (618,10.962719) (619,10.959074) (620,10.958665) (621,10.954748) (622,10.953257) (623,10.952687) (624,10.950958) (625,10.949294) (626,10.947735) (627,10.945043) (628,10.943722) (629,10.939933) (630,10.938138) (631,10.937309) (632,10.933640) (633,10.932309) (634,10.928474) (635,10.926453) (636,10.923441) (637,10.922844) (638,10.920858) (639,10.918558) (640,10.915638) (641,10.911837) (642,10.910022) (643,10.908415) (644,10.906004) (645,10.902673) (646,10.899282) (647,10.898100) (648,10.897053) (649,10.895199) (650,10.893952) (651,10.892231) (652,10.891024) (653,10.888888) (654,10.885669) (655,10.882468) (656,10.881930) (657,10.879735) (658,10.878047) (659,10.877072) (660,10.875952) (661,10.874980) (662,10.872586) (663,10.871819) (664,10.868926) (665,10.866674) (666,10.865629) (667,10.864130) (668,10.862914) (669,10.860458) (670,10.858654) (671,10.857387) (672,10.854690) (673,10.854102) (674,10.849430) (675,10.848343) (676,10.847233) (677,10.843201) (678,10.842035) (679,10.840833) (680,10.838691) (681,10.837246) (682,10.834210) (683,10.833656) (684,10.833193) (685,10.830838) (686,10.829216) (687,10.828448) (688,10.826558) (689,10.824328) (690,10.823554) (691,10.821931) (692,10.817612) (693,10.816236) (694,10.814407) (695,10.813209) (696,10.811636) (697,10.810866) (698,10.809179) (699,10.807435) (700,10.806381) (701,10.804537) (702,10.800709) (703,10.798316) (704,10.796249) (705,10.795113) (706,10.793766) (707,10.792322) (708,10.790726) (709,10.787874) (710,10.786130) (711,10.784435) (712,10.782155) (713,10.779576) (714,10.778374) (715,10.776448) (716,10.773064) (717,10.772846) (718,10.771950) (719,10.770950) (720,10.767072) (721,10.766549) (722,10.763371) (723,10.761462) (724,10.760377) (725,10.758096) (726,10.755203) (727,10.754288) (728,10.751886) (729,10.751113) (730,10.748800) (731,10.746681) (732,10.745015) (733,10.743078) (734,10.741855) (735,10.740532) (736,10.737126) (737,10.734888) (738,10.734755) (739,10.731633) (740,10.729658) (741,10.729193) (742,10.727017) (743,10.724289) (744,10.723510) (745,10.720833) (746,10.719221) (747,10.716982) (748,10.716315) (749,10.714299) (750,10.713403) (751,10.712100) (752,10.711507) (753,10.709624) (754,10.706421) (755,10.704004) (756,10.702116) (757,10.700255) (758,10.698324) (759,10.697322) (760,10.697102) (761,10.695809) (762,10.694073) (763,10.690909) (764,10.690779) (765,10.686873) (766,10.686028) (767,10.683818) (768,10.682139) (769,10.681069) (770,10.680402) (771,10.679533) (772,10.675709) (773,10.675316) (774,10.673156) (775,10.672244) (776,10.669189) (777,10.667091) (778,10.666642) (779,10.663772) (780,10.663009) (781,10.661286) (782,10.658324) (783,10.657229) (784,10.655140) (785,10.654174) (786,10.651970) (787,10.650032) (788,10.648483) (789,10.646356) (790,10.645283) (791,10.644760) (792,10.643800) (793,10.642687) (794,10.641351) (795,10.640000) (796,10.637708) (797,10.635750) (798,10.634281) (799,10.632549) (800,10.631238) (801,10.627866) (802,10.626968) (803,10.626422) (804,10.624314) (805,10.623760) (806,10.621176) (807,10.617848) (808,10.616840) (809,10.615565) (810,10.614843) (811,10.612933) (812,10.610044) (813,10.608322) (814,10.606707) (815,10.604610) (816,10.604299) (817,10.602354) (818,10.600374) (819,10.599555) (820,10.597563) (821,10.595518) (822,10.593430) (823,10.592232) (824,10.590463) (825,10.589441) (826,10.587664) (827,10.586810) (828,10.586149) (829,10.582412) (830,10.581950) (831,10.580202) (832,10.577935) (833,10.576070) (834,10.573773) (835,10.573258) (836,10.572627) (837,10.571302) (838,10.570238) (839,10.567406) (840,10.566225) (841,10.565573) (842,10.563104) (843,10.561906) (844,10.560958) (845,10.560324) (846,10.558260) (847,10.556932) (848,10.555555) (849,10.553997) (850,10.552693) (851,10.550416) (852,10.547191) (853,10.545874) (854,10.545256) (855,10.543697) (856,10.542810) (857,10.541082) (858,10.537715) (859,10.536953) (860,10.535721) (861,10.534329) (862,10.532959) (863,10.531384) (864,10.529226) (865,10.527962) (866,10.525592) (867,10.524431) (868,10.522316) (869,10.520946) (870,10.520439) (871,10.519259) (872,10.516339) (873,10.515285) (874,10.515156) (875,10.512747) (876,10.511710) (877,10.510801) (878,10.508675) (879,10.507528) (880,10.506151) (881,10.505090) (882,10.501702) (883,10.501160) (884,10.500465) (885,10.498748) (886,10.497627) (887,10.494460) (888,10.494248) (889,10.491717) (890,10.491222) (891,10.489672) (892,10.488899) (893,10.487457) (894,10.486176) (895,10.484077) (896,10.483256) (897,10.480930) (898,10.479350) (899,10.477685) (900,10.477374) (901,10.475986) (902,10.474308) (903,10.471825) (904,10.470850) (905,10.469398) (906,10.468656) (907,10.467895) (908,10.465273) (909,10.464338) (910,10.462185) (911,10.461150) (912,10.459441) (913,10.458734) (914,10.457262) (915,10.454974) (916,10.454474) (917,10.453074) (918,10.451516) (919,10.449639) (920,10.449177) (921,10.445993) (922,10.443453) (923,10.441894) (924,10.439571) (925,10.439161) (926,10.438465) (927,10.436716) (928,10.435375) (929,10.434387) (930,10.431771) (931,10.430373) (932,10.429570) (933,10.428468) (934,10.426913) (935,10.425784) (936,10.424340) (937,10.423176) (938,10.421313) (939,10.420890) (940,10.419135) (941,10.417614) (942,10.416713) (943,10.414540) (944,10.412388) (945,10.410720) (946,10.409189) (947,10.408858) (948,10.406849) (949,10.404948) (950,10.404312) (951,10.402546) (952,10.401627) (953,10.400604) (954,10.399913) (955,10.397789) (956,10.395859) (957,10.395285) (958,10.393450) (959,10.391785) (960,10.388675) (961,10.387398) (962,10.386693) (963,10.386208) (964,10.383797) (965,10.382628) (966,10.382176) (967,10.380411) (968,10.379267) (969,10.376712) (970,10.376327) (971,10.374472) (972,10.374001) (973,10.371883) (974,10.369395) (975,10.367091) (976,10.366522) (977,10.365770) (978,10.365583) (979,10.363389) (980,10.360820) (981,10.357776) (982,10.357412) (983,10.356228) (984,10.354884) (985,10.353569) (986,10.352618) (987,10.350115) (988,10.349345) (989,10.348008) (990,10.345632) (991,10.343421) (992,10.342769) (993,10.340322) (994,10.339254) (995,10.336963) (996,10.336576) (997,10.334964) (998,10.334327) (999,10.331477) (1000,10.331032) 

(1,25.080069) (2,23.023560) (3,22.113721) (4,21.429860) (5,20.284008) (6,19.655558) (7,19.203089) (8,19.015106) (9,18.835785) (10,18.771507) (11,18.542596) (12,18.212239) (13,18.159426) (14,17.889011) (15,17.844874) (16,17.736089) (17,17.343463) (18,17.208754) (19,17.172254) (20,17.131306) (21,17.000399) (22,16.752767) (23,16.716159) (24,16.545307) (25,16.475591) (26,16.256317) (27,16.205415) (28,16.159376) (29,16.095704) (30,16.009932) (31,15.886066) (32,15.829966) (33,15.757956) (34,15.686214) (35,15.636849) (36,15.597240) (37,15.588367) (38,15.560332) (39,15.497008) (40,15.491626) (41,15.453803) (42,15.272518) (43,15.207510) (44,15.072732) (45,14.991938) (46,14.961610) (47,14.949310) (48,14.903553) (49,14.799338) (50,14.739775) (51,14.669638) (52,14.635234) (53,14.501484) (54,14.479858) (55,14.411426) (56,14.307742) (57,14.237230) (58,14.159814) (59,14.104303) (60,14.058451) (61,14.033339) (62,13.930078) (63,13.915455) (64,13.879149) (65,13.858042) (66,13.822633) (67,13.801390) (68,13.752438) (69,13.726418) (70,13.656277) (71,13.634092) (72,13.609469) (73,13.536897) (74,13.523070) (75,13.505558) (76,13.482110) (77,13.440264) (78,13.434465) (79,13.356599) (80,13.326965) (81,13.261582) (82,13.237714) (83,13.175617) (84,13.172208) (85,13.166864) (86,13.122827) (87,13.115151) (88,13.075502) (89,13.065986) (90,12.993857) (91,12.970622) (92,12.963933) (93,12.911785) (94,12.860771) (95,12.824192) (96,12.804091) (97,12.785972) (98,12.759029) (99,12.739563) (100,12.710421) (101,12.660113) (102,12.631997) (103,12.620902) (104,12.610988) (105,12.549090) (106,12.518469) (107,12.485651) (108,12.466293) (109,12.445256) (110,12.426670) (111,12.386566) (112,12.385024) (113,12.342104) (114,12.320158) (115,12.298972) (116,12.263370) (117,12.216247) (118,12.184049) (119,12.173104) (120,12.143584) (121,12.131765) (122,12.098019) (123,12.071061) (124,12.056761) (125,12.051118) (126,12.012155) (127,11.989962) (128,11.984546) (129,11.949018) (130,11.938023) (131,11.906624) (132,11.890802) (133,11.875165) (134,11.848347) (135,11.825291) (136,11.809498) (137,11.791903) (138,11.763918) (139,11.746359) (140,11.731086) (141,11.705663) (142,11.689314) (143,11.668674) (144,11.654303) (145,11.645255) (146,11.627405) (147,11.596960) (148,11.583018) (149,11.556396) (150,11.552918) (151,11.538732) (152,11.536137) (153,11.523324) (154,11.504938) (155,11.466945) (156,11.451443) (157,11.445090) (158,11.424614) (159,11.398784) (160,11.374195) (161,11.359751) (162,11.347218) (163,11.329482) (164,11.305674) (165,11.297402) (166,11.282431) (167,11.260408) (168,11.250074) (169,11.242982) (170,11.227652) (171,11.219576) (172,11.212194) (173,11.197634) (174,11.193761) (175,11.169910) (176,11.160829) (177,11.152539) (178,11.136287) (179,11.121823) (180,11.102200) (181,11.090536) (182,11.088341) (183,11.060596) (184,11.053768) (185,11.043753) (186,11.030658) (187,11.017559) (188,11.006925) (189,10.999689) (190,10.998146) (191,10.977247) (192,10.959428) (193,10.943992) (194,10.937771) (195,10.923542) (196,10.911060) (197,10.890308) (198,10.885652) (199,10.859301) (200,10.855496) (201,10.839620) (202,10.833124) (203,10.819894) (204,10.808839) (205,10.806028) (206,10.804544) (207,10.785623) (208,10.766258) (209,10.758930) (210,10.745187) (211,10.741935) (212,10.739627) (213,10.731783) (214,10.721492) (215,10.708616) (216,10.692207) (217,10.686864) (218,10.676406) (219,10.668333) (220,10.644419) (221,10.625768) (222,10.620924) (223,10.609230) (224,10.600467) (225,10.592335) (226,10.581756) (227,10.568150) (228,10.558042) (229,10.547595) (230,10.538818) (231,10.521805) (232,10.519419) (233,10.499654) (234,10.492275) (235,10.483911) (236,10.450152) (237,10.443825) (238,10.443521) (239,10.420642) (240,10.410939) (241,10.407728) (242,10.403007) (243,10.383435) (244,10.375203) (245,10.364587) (246,10.352452) (247,10.345269) (248,10.333534) (249,10.329314) (250,10.320567) (251,10.316407) (252,10.314155) (253,10.304746) (254,10.296143) (255,10.290130) (256,10.287420) (257,10.275292) (258,10.267745) (259,10.253958) (260,10.251988) (261,10.247726) (262,10.244152) (263,10.228043) (264,10.226916) (265,10.221204) (266,10.204707) (267,10.199191) (268,10.195529) (269,10.183271) (270,10.179432) (271,10.177431) (272,10.162998) (273,10.158684) (274,10.154952) (275,10.153218) (276,10.140089) (277,10.131972) (278,10.126068) (279,10.116816) (280,10.109719) (281,10.099444) (282,10.093199) (283,10.086713) (284,10.077560) (285,10.072025) (286,10.059789) (287,10.051595) (288,10.045447) (289,10.040304) (290,10.022428) (291,10.012926) (292,10.011502) (293,10.006847) (294,9.998114) (295,9.992475) (296,9.983596) (297,9.979226) (298,9.976453) (299,9.956460) (300,9.947304) (301,9.935911) (302,9.932199) (303,9.923306) (304,9.915509) (305,9.902620) (306,9.894780) (307,9.891555) (308,9.881703) (309,9.879521) (310,9.875639) (311,9.861017) (312,9.847089) (313,9.837017) (314,9.822390) (315,9.815049) (316,9.810470) (317,9.798347) (318,9.791193) (319,9.786007) (320,9.776490) (321,9.774470) (322,9.760999) (323,9.750096) (324,9.738822) (325,9.725249) (326,9.723482) (327,9.720117) (328,9.701982) (329,9.690997) (330,9.685319) (331,9.675859) (332,9.673671) (333,9.657685) (334,9.651291) (335,9.644680) (336,9.634050) (337,9.623933) (338,9.620595) (339,9.611464) (340,9.610050) (341,9.601783) (342,9.593383) (343,9.585189) (344,9.563550) (345,9.552313) (346,9.551787) (347,9.546267) (348,9.540286) (349,9.533053) (350,9.529303) (351,9.526661) (352,9.522465) (353,9.517846) (354,9.512976) (355,9.505381) (356,9.500014) (357,9.488389) (358,9.486838) (359,9.481632) (360,9.476272) (361,9.469002) (362,9.459420) (363,9.452489) (364,9.446134) (365,9.438778) (366,9.434679) (367,9.419115) (368,9.414929) (369,9.412612) (370,9.407445) (371,9.401752) (372,9.393077) (373,9.391223) (374,9.386619) (375,9.378531) (376,9.367397) (377,9.365119) (378,9.357870) (379,9.355457) (380,9.352864) (381,9.346077) (382,9.334748) (383,9.328498) (384,9.311442) (385,9.306059) (386,9.299974) (387,9.294646) (388,9.288718) (389,9.280998) (390,9.277377) (391,9.266698) (392,9.262303) (393,9.254010) (394,9.249869) (395,9.240689) (396,9.239287) (397,9.237517) (398,9.230959) (399,9.224295) (400,9.212238) (401,9.203907) (402,9.201676) (403,9.180396) (404,9.176906) (405,9.173380) (406,9.165969) (407,9.156763) (408,9.148289) (409,9.140556) (410,9.131528) (411,9.122233) (412,9.115967) (413,9.108208) (414,9.097848) (415,9.095354) (416,9.090716) (417,9.084960) (418,9.083675) (419,9.076932) (420,9.069812) (421,9.065304) (422,9.061475) (423,9.058726) (424,9.050942) (425,9.042488) (426,9.039594) (427,9.037050) (428,9.025490) (429,9.023927) (430,9.013194) (431,9.006246) (432,9.003274) (433,9.001958) (434,8.988548) (435,8.985762) (436,8.979318) (437,8.968528) (438,8.966679) (439,8.955845) (440,8.947339) (441,8.943346) (442,8.938404) (443,8.932296) (444,8.921231) (445,8.913415) (446,8.907269) (447,8.901548) (448,8.895305) (449,8.888056) (450,8.881547) (451,8.879990) (452,8.878495) (453,8.870948) (454,8.870248) (455,8.864317) (456,8.856239) (457,8.852711) (458,8.848888) (459,8.846351) (460,8.843186) (461,8.838328) (462,8.831149) (463,8.825692) (464,8.821956) (465,8.812624) (466,8.799464) (467,8.795941) (468,8.791451) (469,8.785693) (470,8.775152) (471,8.773833) (472,8.767413) (473,8.758403) (474,8.756740) (475,8.743061) (476,8.738558) (477,8.735662) (478,8.733853) (479,8.730331) (480,8.726518) (481,8.724555) (482,8.720922) (483,8.714793) (484,8.709356) (485,8.702236) (486,8.696710) (487,8.689886) (488,8.684710) (489,8.681943) (490,8.678045) (491,8.674365) (492,8.666700) (493,8.661862) (494,8.657292) (495,8.653611) (496,8.646621) (497,8.644330) (498,8.638624) (499,8.636028) (500,8.630977) (501,8.626677) (502,8.622705) (503,8.615250) (504,8.606993) (505,8.605421) (506,8.600018) (507,8.596591) (508,8.587115) (509,8.582844) (510,8.581287) (511,8.574542) (512,8.569417) (513,8.565998) (514,8.560682) (515,8.558967) (516,8.549657) (517,8.543915) (518,8.541633) (519,8.537626) (520,8.528190) (521,8.521045) (522,8.516456) (523,8.510197) (524,8.507353) (525,8.498078) (526,8.493277) (527,8.489387) (528,8.485604) (529,8.475111) (530,8.473714) (531,8.460675) (532,8.455646) (533,8.454281) (534,8.447324) (535,8.446975) (536,8.442861) (537,8.436573) (538,8.433353) (539,8.429652) (540,8.424874) (541,8.418026) (542,8.415307) (543,8.406455) (544,8.404805) (545,8.397387) (546,8.394618) (547,8.390863) (548,8.388826) (549,8.384380) (550,8.378859) (551,8.373885) (552,8.365743) (553,8.363342) (554,8.355659) (555,8.351085) (556,8.348256) (557,8.345505) (558,8.343093) (559,8.339447) (560,8.330134) (561,8.328114) (562,8.322773) (563,8.317948) (564,8.312426) (565,8.307097) (566,8.302724) (567,8.296245) (568,8.291665) (569,8.289586) (570,8.283883) (571,8.279923) (572,8.278159) (573,8.268394) (574,8.264487) (575,8.253834) (576,8.252877) (577,8.249657) (578,8.248758) (579,8.242096) (580,8.235831) (581,8.233089) (582,8.227671) (583,8.223715) (584,8.221878) (585,8.216294) (586,8.215230) (587,8.208211) (588,8.203719) (589,8.202346) (590,8.197536) (591,8.195298) (592,8.192644) (593,8.190155) (594,8.186754) (595,8.183962) (596,8.175961) (597,8.169804) (598,8.166396) (599,8.162685) (600,8.158492) (601,8.153140) (602,8.149096) (603,8.143056) (604,8.140098) (605,8.134834) (606,8.133860) (607,8.127394) (608,8.122271) (609,8.120957) (610,8.110339) (611,8.107600) (612,8.103931) (613,8.099977) (614,8.097405) (615,8.096502) (616,8.090475) (617,8.088883) (618,8.081739) (619,8.074449) (620,8.073631) (621,8.065798) (622,8.062815) (623,8.061676) (624,8.058217) (625,8.054889) (626,8.051772) (627,8.046388) (628,8.043746) (629,8.036167) (630,8.032578) (631,8.030919) (632,8.023581) (633,8.020919) (634,8.013249) (635,8.009208) (636,8.003183) (637,8.001989) (638,7.998018) (639,7.993417) (640,7.987577) (641,7.979975) (642,7.976346) (643,7.973132) (644,7.968309) (645,7.961648) (646,7.954865) (647,7.952501) (648,7.950408) (649,7.946699) (650,7.944205) (651,7.940764) (652,7.938350) (653,7.934077) (654,7.927639) (655,7.921238) (656,7.920161) (657,7.915772) (658,7.912395) (659,7.910445) (660,7.908205) (661,7.906261) (662,7.901473) (663,7.899939) (664,7.894154) (665,7.889650) (666,7.887560) (667,7.884561) (668,7.882129) (669,7.877217) (670,7.873609) (671,7.871076) (672,7.865682) (673,7.864506) (674,7.855162) (675,7.852988) (676,7.850767) (677,7.842703) (678,7.840372) (679,7.837968) (680,7.833683) (681,7.830794) (682,7.824721) (683,7.823613) (684,7.822687) (685,7.817977) (686,7.814733) (687,7.813197) (688,7.809418) (689,7.804957) (690,7.803410) (691,7.800163) (692,7.791526) (693,7.788773) (694,7.785115) (695,7.782720) (696,7.779573) (697,7.778034) (698,7.774660) (699,7.771172) (700,7.769063) (701,7.765376) (702,7.757719) (703,7.752934) (704,7.748799) (705,7.746528) (706,7.743834) (707,7.740946) (708,7.737753) (709,7.732050) (710,7.728561) (711,7.725172) (712,7.720612) (713,7.715453) (714,7.713050) (715,7.709197) (716,7.702430) (717,7.701994) (718,7.700202) (719,7.698202) (720,7.690446) (721,7.689400) (722,7.683043) (723,7.679225) (724,7.677056) (725,7.672493) (726,7.666708) (727,7.664878) (728,7.660073) (729,7.658528) (730,7.653901) (731,7.649663) (732,7.646332) (733,7.642457) (734,7.640012) (735,7.637365) (736,7.630553) (737,7.626077) (738,7.625812) (739,7.619567) (740,7.615617) (741,7.614687) (742,7.610336) (743,7.604880) (744,7.603322) (745,7.597967) (746,7.594744) (747,7.590266) (748,7.588932) (749,7.584900) (750,7.583107) (751,7.580502) (752,7.579315) (753,7.575549) (754,7.569144) (755,7.564309) (756,7.560533) (757,7.556812) (758,7.552949) (759,7.550946) (760,7.550505) (761,7.547919) (762,7.544448) (763,7.538120) (764,7.537859) (765,7.530048) (766,7.528357) (767,7.523938) (768,7.520580) (769,7.518440) (770,7.517106) (771,7.515367) (772,7.507720) (773,7.506933) (774,7.502613) (775,7.500789) (776,7.494679) (777,7.490484) (778,7.489586) (779,7.483845) (780,7.482319) (781,7.478873) (782,7.472949) (783,7.470759) (784,7.466582) (785,7.464650) (786,7.460242) (787,7.456365) (788,7.453267) (789,7.449014) (790,7.446868) (791,7.445821) (792,7.443902) (793,7.441676) (794,7.439004) (795,7.436302) (796,7.431717) (797,7.427802) (798,7.424863) (799,7.421399) (800,7.418777) (801,7.412034) (802,7.410238) (803,7.409146) (804,7.404930) (805,7.403822) (806,7.398653) (807,7.391997) (808,7.389982) (809,7.387431) (810,7.385988) (811,7.382167) (812,7.376389) (813,7.372946) (814,7.369715) (815,7.365521) (816,7.364900) (817,7.361010) (818,7.357050) (819,7.355411) (820,7.351428) (821,7.347337) (822,7.343161) (823,7.340766) (824,7.337228) (825,7.335183) (826,7.331629) (827,7.329921) (828,7.328600) (829,7.321126) (830,7.320201) (831,7.316705) (832,7.312171) (833,7.308442) (834,7.303848) (835,7.302817) (836,7.301555) (837,7.298906) (838,7.296778) (839,7.291114) (840,7.288751) (841,7.287448) (842,7.282509) (843,7.280113) (844,7.278217) (845,7.276949) (846,7.272822) (847,7.270166) (848,7.267412) (849,7.264296) (850,7.261687) (851,7.257133) (852,7.250684) (853,7.248050) (854,7.246814) (855,7.243696) (856,7.241922) (857,7.238465) (858,7.231731) (859,7.230207) (860,7.227743) (861,7.224960) (862,7.222220) (863,7.219070) (864,7.214754) (865,7.212225) (866,7.207486) (867,7.205164) (868,7.200933) (869,7.198193) (870,7.197180) (871,7.194820) (872,7.188979) (873,7.186872) (874,7.186614) (875,7.181795) (876,7.179721) (877,7.177904) (878,7.173651) (879,7.171358) (880,7.168604) (881,7.166482) (882,7.159705) (883,7.158622) (884,7.157231) (885,7.153797) (886,7.151556) (887,7.145221) (888,7.144797) (889,7.139735) (890,7.138746) (891,7.135646) (892,7.134099) (893,7.131215) (894,7.128654) (895,7.124455) (896,7.122813) (897,7.118161) (898,7.115002) (899,7.111671) (900,7.111050) (901,7.108274) (902,7.104918) (903,7.099952) (904,7.098002) (905,7.095097) (906,7.093614) (907,7.092091) (908,7.086847) (909,7.084977) (910,7.080672) (911,7.078602) (912,7.075183) (913,7.073769) (914,7.070826) (915,7.066250) (916,7.065249) (917,7.062450) (918,7.059333) (919,7.055579) (920,7.054655) (921,7.048288) (922,7.043207) (923,7.040089) (924,7.035444) (925,7.034624) (926,7.033232) (927,7.029733) (928,7.027051) (929,7.025075) (930,7.019844) (931,7.017047) (932,7.015442) (933,7.013238) (934,7.010128) (935,7.007870) (936,7.004982) (937,7.002653) (938,6.998927) (939,6.998082) (940,6.994571) (941,6.991530) (942,6.989727) (943,6.985381) (944,6.981077) (945,6.977742) (946,6.974680) (947,6.974017) (948,6.969999) (949,6.966197) (950,6.964926) (951,6.961394) (952,6.959555) (953,6.957509) (954,6.956127) (955,6.951880) (956,6.948019) (957,6.946871) (958,6.943202) (959,6.939872) (960,6.933652) (961,6.931097) (962,6.929688) (963,6.928716) (964,6.923896) (965,6.921558) (966,6.920653) (967,6.917123) (968,6.914835) (969,6.909725) (970,6.908956) (971,6.905245) (972,6.904304) (973,6.900068) (974,6.895091) (975,6.890484) (976,6.889346) (977,6.887842) (978,6.887468) (979,6.883079) (980,6.877941) (981,6.871853) (982,6.871125) (983,6.868757) (984,6.866069) (985,6.863439) (986,6.861537) (987,6.856532) (988,6.854991) (989,6.852317) (990,6.847566) (991,6.843144) (992,6.841840) (993,6.836945) (994,6.834810) (995,6.830228) (996,6.829453) (997,6.826229) (998,6.824956) (999,6.819256) (1000,6.818366)
    } ;
    %\addlegendentry{Log of eigenvalue}

    %\draw[color=red] (50,0) -- (50,25) ;
    %\draw[color=red] (200,0) -- (200,25) ;
  \end{axis}
\end{tikzpicture} 



==> max_ent_mean_of_cwvec.tex <==
\begin{figure}
  \begin{center} 
    \begin{tikzpicture}
      \begin{axis}[
          %title={The values of $\boldsymbol{\mu}^{\boldsymbol{\mathcal{v}}}_i$ with respect to the corpus size $T$}, 
          xlabel={$T$},
          ylabel={$n$},
          zlabel={$\boldsymbol{\mu}^{\boldsymbol{\mathcal{v}}}_i \approx \frac{T\pi^2}{6m(\log{n})^2}$},
          %ztick={0.25,0.30,0.35,0.40},
          xmin=12000000, xmax=330000000,
          ymin=584000, ymax=5745500,
          zmin=0.0, zmax=0.4,
        ]
        \addplot3
        coordinates {
            (15897865, 584404, 0)(31825113, 985987, 0)(47985360, 1337708, 0)(63956657, 1660517, 0)(80104567, 1961402, 0)(96399431, 2251756, 0)(112450821, 2541548, 0)(128731602, 2818420, 0)(145032402, 3088546, 0)(161440414, 3342165, 0)(177805632, 3605906, 0)(194204289, 3851599, 0)(210432963, 4102463, 0)(226804680, 4347237, 0)(243085559, 4586330, 0)(259395923, 4829117, 0)(275669852, 5061818, 0)(291965710, 5293296, 0)(308602579, 5527811, 0)(325174579, 5745448, 0)
        } ;
        \addplot3
        coordinates {
          (15897865, 584404, 0.25354)(31825113, 985987, 0.27846)(47985360, 1337708, 0.29622)(63956657, 1660517, 0.30853)(80104567, 1961402, 0.31968)(96399431, 2251756, 0.32880)(112450821, 2541548, 0.33426)(128731602, 2818420, 0.34028)(145032402, 3088546, 0.34557)(161440414, 3342165, 0.35175)(177805632, 3605906, 0.35546)(194204289, 3851599, 0.36033)(210432963, 4102463, 0.36353)(226804680, 4347237, 0.36696)(243085559, 4586330, 0.37020)(259395923, 4829117, 0.37266)(275669852, 5061818, 0.37554)(291965710, 5293296, 0.37815)(308602579, 5527811, 0.38060)(325174579, 5745448, 0.38394)
        } ;

      \end{axis}
    \end{tikzpicture} 
  \end{center}
  \caption{The effect of the corpus size $T$ and the vocabulary size $n$ on each other and on the $i$th element of the mean vector of the mixture of contextual word vectors, $\boldsymbol{\mu}^{\boldsymbol{\mathcal{v}}}_i \approx \frac{T\pi^2}{6m(\log{n})^2}$} with the assumption that $m=n$.
  \label{fig:elemt_of_mean_of_cwvec}
\end{figure}



==> mean_of_contextual_word_vectors.tex <==
\begin{figure}
  \begin{center} 
      \begin{tikzpicture}
        \begin{axis}[
            %title={the effect of corpus size on the values of $\tau$},
            xlabel={$T$},
            ylabel={$n$},
            zlabel={$\tau=\frac{T}{(\log{n})^2}$},
            xmin=12000000, xmax=330000000,
            ymin=584000, ymax=5745500,
            %xmin=15897865, xmax=325174579,
            zmin=9000, zmax=115000,
          ]
          \addplot3
          coordinates {
            (15897865, 584404, 0)(31825113, 985987, 0)(47985360, 1337708, 0)(63956657, 1660517, 0)(80104567, 1961402, 0)(96399431, 2251756, 0)(112450821, 2541548, 0)(128731602, 2818420, 0)(145032402, 3088546, 0)(161440414, 3342165, 0)(177805632, 3605906, 0)(194204289, 3851599, 0)(210432963, 4102463, 0)(226804680, 4347237, 0)(243085559, 4586330, 0)(259395923, 4829117, 0)(275669852, 5061818, 0)(291965710, 5293296, 0)(308602579, 5527811, 0)(325174579, 5745448, 0)
          } ;
          \addplot3
          coordinates {
            (15897865, 584404, 11158.72900)(31825113, 985987, 19893.38636)(47985360, 1337708, 28090.65818)(63956657, 1660517, 35770.46724)(80104567, 1961402, 43274.77233)(96399431, 2251756, 50617.07610)(112450821, 2541548, 57603.14678)(128731602, 2818420, 64575.21426)(145032402, 3088546, 71423.52827)(161440414, 3342165, 78257.47227)(177805632, 3605906, 84896.16654)(194204289, 3851599, 91522.02617)(210432963, 4102463, 97942.31851)(226804680, 4347237, 104366.08169)(243085559, 4586330, 110690.62233)(259395923, 4829117, 116933.94061)(275669852, 5061818, 123137.02753)(291965710, 5293296, 129289.35594)(308602579, 5527811, 135515.00584)(325174579, 5745448, 141731.95998)
          } ;
          \addplot3
          coordinates {
            (15897865, 584404, 111.58729)(31825113, 985987, 198.93386)(47985360, 1337708, 280.90658)(63956657, 1660517, 357.70467)(80104567, 1961402, 432.74772)(96399431, 2251756, 506.17076)(112450821, 2541548, 576.03147)(128731602, 2818420, 645.75214)(145032402, 3088546, 714.23528)(161440414, 3342165, 782.57472)(177805632, 3605906, 848.96167)(194204289, 3851599, 915.22026)(210432963, 4102463, 979.42319)(226804680, 4347237, 1043.66082)(243085559, 4586330, 1106.90622)(259395923, 4829117, 1169.33941)(275669852, 5061818, 1231.37028)(291965710, 5293296, 1292.89356)(308602579, 5527811, 1355.15006)(325174579, 5745448, 1417.31960)
          } ;
          \addplot3
          coordinates {
            (15897865, 584404, 1.11587)(31825113, 985987, 1.98934)(47985360, 1337708, 2.80907)(63956657, 1660517, 3.57705)(80104567, 1961402, 4.32748)(96399431, 2251756, 5.06171)(112450821, 2541548, 5.76031)(128731602, 2818420, 6.45752)(145032402, 3088546, 7.14235)(161440414, 3342165, 7.82575)(177805632, 3605906, 8.48962)(194204289, 3851599, 9.15220)(210432963, 4102463, 9.79423)(226804680, 4347237, 10.43661)(243085559, 4586330, 11.06906)(259395923, 4829117, 11.69339)(275669852, 5061818, 12.31370)(291965710, 5293296, 12.92894)(308602579, 5527811, 13.55150)(325174579, 5745448, 14.17320)
          } ;
          \addplot3
          coordinates {
            (15897865, 584404, 0.01116)(31825113, 985987, 0.01989)(47985360, 1337708, 0.02809)(63956657, 1660517, 0.03577)(80104567, 1961402, 0.04327)(96399431, 2251756, 0.05062)(112450821, 2541548, 0.05760)(128731602, 2818420, 0.06458)(145032402, 3088546, 0.07142)(161440414, 3342165, 0.07826)(177805632, 3605906, 0.08490)(194204289, 3851599, 0.09152)(210432963, 4102463, 0.09794)(226804680, 4347237, 0.10437)(243085559, 4586330, 0.11069)(259395923, 4829117, 0.11693)(275669852, 5061818, 0.12314)(291965710, 5293296, 0.12929)(308602579, 5527811, 0.13552)(325174579, 5745448, 0.14173)
          } ;


        \end{axis}
      \end{tikzpicture} 
  \end{center}
  \caption{The effect of the corpus size $T$ and the vocabulary size $n$ on each other and on the parameter $\tau=\frac{T}{(\log{n})^2}$}
  \label{fig:size_of_mean_of_cwvec}
\end{figure}



==> neighbourhood_mean_sim_rank.tex <==
\begin{tikzpicture}
  \begin{axis}[
        align = center, 
        title={mean of similarity ranks},
        xlabel={$\tau$},
        %x tick label style={font=\small},
        xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            %fixed zerofill,
            precision=2,
            /tikz/.cd
        },
        ytick={0.03,0.05,0.1,0.15,0.2,0.25},
        ylabel={average of correlations},
        %ymajorgrids = true,
        xmin=-11, xmax=+11,
        %ymin=0.12, ymax=.22,
        ymin=0.0, ymax=.25,
        legend cell align={left},
      ]
      \addplot[
        color=blue,
        mark=square,
        smooth,
      ]
      coordinates{ (-10, 0.13996) (-9, 0.14276) (-8, 0.14395) (-7, 0.14908) (-6, 0.14555) (-5, 0.15086) (-4, 0.17558) (-3, 0.18417) (-2, 0.18093) (-1, 0.15375) 
                   (1, 0.203931) (2, 0.180523) (3, 0.180585) (4, 0.141000) (5, 0.156038) (6, 0.160462) (7, 0.156138) (8, 0.153092) (9, 0.134477) (10, 0.127715) } ;
                    
      

    \draw[color=red] (-11, 0.03) -- (11,0.03);
  \end{axis}
\end{tikzpicture} 


==> pos_15dim_neighbourhood_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - semantic disc.},
      xtick={0,2,4,6,8,10},
      xlabel={$\abs{\tau}$},
      ylabel={FDR},
      %xmin=12000000, xmax=330000000,
      %ytick={55,56.2, 60, 65, 70, 75},
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]

    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.106784) (2,0.094982) (3,0.110129) (4,0.105470) (5,0.108326) (6,0.106716) (7,0.110761) (8,0.110126) (9,0.109145) (10,0.105964)} ;
    \addlegendentry{backward}

    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.115364) (2,0.105665) (3,0.093769) (4,0.098296) (5,0.092935) (6,0.101004) (7,0.100890) (8,0.099065) (9,0.100142) (10,0.097518)} ;
    \addlegendentry{forward}
    %\draw[color=red] (-11, 56.2) -- (11,56.2);

    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}

  \end{axis}
\end{tikzpicture} 



==> pos_15dim_neighbourhood_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - syntactic disc.},
      xlabel={$\abs{\tau}$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      %ymin=50, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.819065) (2,0.799901) (3,0.782392) (4,0.839713) (5,0.809983) (6,0.967639) (7,0.956043) (8,1.014467) (9,0.961694) (10,1.029193)} ;
    \addlegendentry{backward} 

    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.918397) (2,0.780620) (3,0.541078) (4,0.619698) (5,0.606098) (6,0.617845) (7,0.650258) (8,0.668915) (9,0.614047) (10,0.629966)};
    \addlegendentry{forward} 
%
%    \draw[line width=0.3mm, color=red] (-11, 59.0) -- (11,59.0);
%    \addlegendimage{line width=0.3mm,color=red}
%    \addlegendentry{base-line} 
    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}


  \end{axis}
\end{tikzpicture} 



==> pos_15dim_union_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - semantic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.106784) (2,0.101761) (3,0.102790) (4,0.102843) (5,0.102523) (6,0.102733) (7,0.102590) (8,0.102682) (9,0.102780) (10,0.102930)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.115270) (2,0.116726) (3,0.115142) (4,0.113764) (5,0.111364) (6,0.110121) (7,0.109401) (8,0.108774) (9,0.108398) (10,0.108143)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.106849) (2,0.107525) (3,0.108302) (4,0.108526) (5,0.108653) (6,0.108730) (7,0.108747) (8,0.108780) (9,0.108761) (10,0.108758)} ;
    \addlegendentry{symmetric}
    %\draw[color=red] (0, 59.0) -- (11,59.0);

    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}

  \end{axis}
\end{tikzpicture} 



==> pos_15dim_union_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - syntactic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.817556) (2,0.873214) (3,0.868156) (4,0.863413) (5,0.874027) (6,0.894493) (7,0.902199) (8,0.906032) (9,0.910853) (10,0.913254)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.927292) (2,0.879062) (3,0.875111) (4,0.870950) (5,0.871502) (6,0.875412) (7,0.879110) (8,0.883317) (9,0.885643) (10,0.888239)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.971704) (2,0.998472) (3,1.001180) (4,1.004152) (5,1.005104) (6,1.009374) (7,1.012275) (8,1.015837) (9,1.018189) (10,1.020935)} ;
    \addlegendentry{symmetric}

    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}



    %\draw[color=red] (0, 59.0) -- (11,59.0);
  \end{axis}
\end{tikzpicture} 



==> pos_15dim_window-based_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - semantic disc.},
      xtick={0,2,4,6,8,10},
      xlabel={$k$},
      ylabel={FDR},
      %xmin=12000000, xmax=330000000,
      %ytick={55,56.2, 60, 65, 70, 75},
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.106784) (2,0.103898) (3,0.103183) (4,0.103309) (5,0.103598) (6,0.103932) (7,0.104010) (8,0.104020) (9,0.103987) (10,0.103989) } ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.115270) (2,0.118418) (3,0.120050) (4,0.120127) (5,0.120166) (6,0.119989) (7,0.120002) (8,0.119984) (9,0.119981) (10,0.119979)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.111632) (2,0.108862) (3,0.107742) (4,0.107667) (5,0.107669) (6,0.107602) (7,0.107613) (8,0.107624) (9,0.107630) (10,0.107643)} ;
    \addlegendentry{symmetric}

    %\draw[color=red] (0, 59.0) -- (11,59.0);
    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}


  \end{axis}
\end{tikzpicture} 



==> pos_15dim_window-based_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - syntactic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.817556) (2,0.811204) (3,0.819944) (4,0.839350) (5,0.852208) (6,0.859669) (7,0.861192) (8,0.861278) (9,0.861183) (10,0.860951)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.927292) (2,0.868254) (3,0.870204) (4,0.870073) (5,0.869702) (6,0.869458) (7,0.869127) (8,0.868714) (9,0.868693) (10,0.868502)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.917643) (2,0.883848) (3,0.875147) (4,0.876904) (5,0.877590) (6,0.877914) (7,0.878114) (8,0.878099) (9,0.878170) (10,0.878332)} ;
    \addlegendentry{symmetric}

    %\draw[color=red] (0, 59.0) -- (11,59.0);
    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}


  \end{axis}
\end{tikzpicture} 



==> pos_best_ner_fisher.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={POS - NE},
    symbolic x coords={BN, FN, BW, FW, SW, BU, FU, SU, D},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    ylabel={FDR},
    ymajorgrids = true,
    %y tick label style={
    %  /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
    %},
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
]
\addplot[ybar,  fill=blue] 
  coordinates {(BN, 4624.0) (FN, 4994.6) (BW, 4954.7) (FW, 5255.2) (SW, 5169.5) (BU, 9761.4) (FU, 10438.9) (SU, 10262.3) (D, 4454.1)};
\end{axis}
\end{tikzpicture}



==> pos_best_pos_15dim_fisher.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={POS - POS},
    symbolic x coords={BN, FN, BW, FW, SW, BU, FU, SU, D},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    ylabel={FDR},
    ymajorgrids = true,
    ymax=80000,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
]
\addplot[ybar,  fill=blue] 
  coordinates {(BN, 21847.2) (FN, 18519.8) (BW, 17773.3) (FW, 20567.0) (SW, 23585.6) (BU, 71021.00) (FU, 55211.4) (SU, 69132.09) (D, 20267.8)};
\end{axis}
\end{tikzpicture}


==> pos_best_pos_fisher.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={POS - POS},
    symbolic x coords={BN, FN, BW, FW, SW, BU, FU, SU, D},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    ylabel={FDR},
    ymajorgrids = true,
    ymax=80000,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
]
\addplot[ybar,  fill=blue] 
  coordinates {(BN, 21847.2) (FN, 18519.8) (BW, 17773.3) (FW, 20567.0) (SW, 23585.6) (BU, 71021.00) (FU, 55211.4) (SU, 69132.09) (D, 20267.8)};
\end{axis}
\end{tikzpicture}


==> pos_generalized_variance.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      xlabel={x},
      ylabel={log of generalized variance},
      %xmin=12000000, xmax=330000000,
      %ymajorgrids,
      %ytick={1000, 1200, 1400, 1454, 1530, 1570,1600},
      xmin=0, xmax=11,
      ymin=235, ymax=1600,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
      %solid,
    ]
    coordinates {
      (1, 292.957260) (2, 281.529240) (3, 269.903785) (4, 262.479194) (5, 255.916868) (6, 253.300720) (7, 249.425812) (8, 247.604627) (9, 245.179524) (10, 243.656587)
    } ;
    \addlegendentry{BN}

    \addplot[
      color=blue,
      mark=square,
      smooth,
      %solid,
    ]
    coordinates {
      (1, 293.403327) (2, 279.241029) (3, 267.334307) (4, 260.607362) (5, 253.552255) (6, 250.071142) (7, 246.854985) (8, 244.533782) (9, 242.041325) (10, 240.497222)
    } ;
    \addlegendentry{FN}


    \addplot[
      color=red,
      mark=diamond,
      smooth,
      %loosely dotted,
    ]
    coordinates {
      (1, 307.169439) (2, 308.730646) (3, 309.405919) (4, 309.786852) (5, 310.036430) (6, 310.206125) (7, 310.342306) (8, 310.447095) (9, 310.533448) (10, 322.710601)
    } ;
    \addlegendentry{BW}

    \addplot[
      color=red,
      mark=diamond,
      smooth,
      %loosely dotted,
    ]
    coordinates {
      (1, 307.710296) (2, 309.169260) (3, 309.769573) (4, 310.145130) (5, 310.388095) (6, 310.555603) (7, 310.681801) (8, 310.781013) (9, 310.861752) (10, 310.925483)
    } ;
    \addlegendentry{FW}


    \addplot[
      color=yellow,
      mark=triangle,
      smooth,
      %dashed,
    ]
    coordinates {
      (1, 334.572645) (2, 335.934561) (3, 336.337709) (4, 336.648442) (5, 336.866931) (6, 337.013859) (7, 337.131885) (8, 337.218938) (9, 337.289938) (10, 337.346455)
    } ;
    \addlegendentry{SW}

    \addplot[
      color=violet,
      mark=circle,
      smooth,
      %loosely dashdotted,
    ]
    coordinates {
      (1, 307.169439) (2, 568.257146) (3, 809.026231) (4, 1037.343472) (5, 1256.180308) (6, 1436.965693) (7, 1450.912969) (8, 1457.994712) (9, 1462.035536) (10, 1464.868165)
    } ;
    \addlegendentry{BU}

    \addplot[
      color=violet,
      mark=circle,
      smooth,
      %loosely dashdotted,
    ]
    coordinates {
      (1, 307.710296) (2, 566.388630) (3, 806.667635) (4, 1033.337288) (5, 1250.970133) (6, 1431.177573) (7, 1446.400626) (8, 1454.329539) (9, 1459.360806) (10, 1463.157312)
    } ;
    \addlegendentry{FU}

    \addplot[
      color=green,
      mark=otimes,
      smooth,
      %dotted,
      line width = 0.1mm,
    ]
    coordinates {
      (1, 603.595844) (2, 1110.608133) (3, 1534.117600) (4, 1554.183260) (5, 1561.257491) (6, 1565.585919) (7, 1567.970118) (8, 1569.683381) (9, 1570.948564) (10, 1572.060939)
    } ;
    \addlegendentry{SU}


    \addplot[
      color=cyan, 
      line width=0.1mm, 
      dashed
    ] 
    coordinates { (0, 275.771127) (11,275.771127)};
    \addlegendentry{D}

  \end{axis}
\end{tikzpicture} 



==> pos_generalized_variance_15dim.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      xlabel={x},
      %ylabel={log of generalized variance},
      %xmin=12000000, xmax=330000000,
      %ymajorgrids,
      %ytick={1000, 1200, 1400, 1454, 1530, 1570,1600},
      xmin=0, xmax=11,
      ymin=230, ymax=355,
    legend cell align=left, legend style={ column sep=.5ex, font=\footnotesize },
    legend style={at={(0.00,1.02)},anchor=south west,legend columns=5},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %  solid,
    %]
    \addplot
    coordinates {
      %(1, 262.406379) (2, 253.239857) (3, 242.887202) (4, 236.064164) (5, 230.115039) (6, 228.044869) (7, 224.434039) (8, 222.932823) (9, 220.606465) (10, 219.411104)
      (1, 317.157280) (2, 298.824235) (3, 278.118927) (4, 264.472850) (5, 252.574600) (6, 248.434260) (7, 241.212600) (8, 238.210167) (9, 233.557452) (10, 231.166731) 
    } ;
    \addlegendentry{BN}

    %\addplot[
    %  color=red,
    %  mark=square,
    %  smooth,
    %  solid,
    %]
    \addplot
    coordinates {
      %(1, 263.562419) (2, 251.493101) (3, 240.705094) (4, 234.723655) (5, 228.472733) (6, 225.406541) (7, 222.451342) (8, 220.569174) (9, 218.065772) (10, 216.937278)
      (1, 319.469360) (2, 295.330725) (3, 273.754710) (4, 261.791831) (5, 249.289988) (6, 243.157605) (7, 237.247207) (8, 233.482871) (9, 228.476065) (10, 226.219079)
    } ;
    \addlegendentry{FN}


    %\addplot[
    %  color=cyan,
    %  mark=diamond,
    %  smooth,
    %  %loosely dotted,
    %]
    \addplot
    coordinates {
      %(1, 262.415652) (2, 263.696658) (3, 264.189009) (4, 264.481706) (5, 264.680301) (6, 264.810462) (7, 264.924176) (8, 265.015586) (9, 265.091142) (10, 265.147723)
      (1, 317.175826) (2, 319.737838) (3, 320.722541) (4, 321.307934) (5, 321.705124) (6, 321.965446) (7, 322.192873) (8, 322.375693) (9, 322.526807) (10, 322.639968)
    } ;
    \addlegendentry{BW}

    %\addplot[
    %  color=brown,
    %  mark=diamond,
    %  smooth,
    %  %loosely dotted,
    %]
    \addplot
    coordinates {
      %(1, 263.571979) (2, 264.866286) (3, 265.430671) (4, 265.767286) (5, 265.995489) (6, 266.150151) (7, 266.264919) (8, 266.354562) (9, 266.428095) (10, 266.486379)
      (1, 319.488481) (2, 322.077095) (3, 323.205863) (4, 323.879094) (5, 324.335501) (6, 324.644824) (7, 324.874359) (8, 325.053647) (9, 325.200713) (10, 325.317281)
    } ;
    \addlegendentry{FW}


    %\addplot[
    %  color=orange,
    %  mark=triangle,
    %  smooth,
    %  %dashed,
    %]
    \addplot
    coordinates {
      %(1, 272.166429) (2, 273.255115) (3, 273.648177) (4, 273.948417) (5, 274.156835) (6, 274.285669) (7, 274.386622) (8, 274.462872) (9, 274.524362) (10, 274.571752)
      (1, 336.677381) (2, 338.854752) (3, 339.640877) (4, 340.241355) (5, 340.658192) (6, 340.915860) (7, 341.117766) (8, 341.270266) (9, 341.393247) (10, 341.488026)
    } ;
    \addlegendentry{SW}

    %\addplot[
    %  color=violet,
    %  mark=circle,
    %  smooth,
    %  %loosely dashdotted,
    %]
    \addplot
    coordinates {
      %(1, 262.415652) (2, 267.479143) (3, 268.464178) (4, 268.966576) (5, 269.267118) (6, 269.525003) (7, 269.701189) (8, 269.847319) (9, 269.967598) (10, 270.069973)
      (1, 317.175826) (2, 327.302809) (3, 329.272879) (4, 330.277674) (5, 330.878758) (6, 331.394528) (7, 331.746900) (8, 332.039161) (9, 332.279719) (10, 332.484468)
    } ;
    \addlegendentry{BU}

    %\addplot[
    %  color=olive,
    %  mark=circle,
    %  smooth,
    %  %loosely dashdotted,
    %]
    \addplot
    coordinates {
      %1, 263.571979) (2, 268.300533) (3, 269.087632) (4, 269.569827) (5, 269.871749) (6, 270.076419) (7, 270.220155) (8, 270.341367) (9, 270.435937) (10, 270.519214)
      (1, 319.488481) (2, 328.945588) (3, 330.519786) (4, 331.484176) (5, 332.088020) (6, 332.497361) (7, 332.784831) (8, 333.027256) (9, 333.216396) (10, 333.382951)
    } ;
    \addlegendentry{FU}

    %\addplot[
    %  color=green,
    %  mark=otimes,
    %  smooth,
    %  %dotted,
    %  line width = 0.1mm,
    %]
    \addplot
    coordinates {
      %1, 275.405036) (2, 277.029066) (3, 277.619936) (4, 277.934975) (5, 278.143684) (6, 278.303051) (7, 278.422552) (8, 278.518114) (9, 278.594144) (10, 278.655354)
      (1, 343.154594) (2, 346.402655) (3, 347.584394) (4, 348.214473) (5, 348.631890) (6, 348.950624) (7, 349.189626) (8, 349.380751) (9, 349.532810) (10, 349.655231)
    } ;
    \addlegendentry{SU}


    %\addplot[
    %  color=black, 
    %  line width=0.1mm, 
    %  dashed
    %] 
    \addplot
    %coordinates { (0, 238.043118) (11, 238.043118)};
    coordinates { (0, 268.430759) (11, 268.430759)};
    \addlegendentry{D}

  \end{axis}
\end{tikzpicture} 



==> pos_ner_neighbourhood_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - NE},
      xtick={0,2,4,6,8,10},
      xlabel={$\tau$},
      ylabel={FDR},
      %xmin=12000000, xmax=330000000,
      %ytick={55,56.2, 60, 65, 70, 75},
      xmin=0, xmax=+11,
      ymin=4000, ymax=11500,
      %ymin=55, ymax=75,
      legend cell align={left},
    ]

    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,4630.9) (2,4321.5) (3,4726.7) (4,4630.7) (5,4686.0) (6,4641.7) (7,4832.8) (8,4943.7) (9,4795.7) (10,4624.0)} ;
    \addlegendentry{backward}

    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,4994.6) (2,4714.6) (3,4162.4) (4,4388.8) (5,4163.8) (6,4394.3) (7,4585.1) (8,4489.3) (9,4473.0) (10,4570.4)} ;
    \addlegendentry{forward}
    %\draw[color=red] (-11, 56.2) -- (11,56.2);
  \end{axis}
\end{tikzpicture} 



==> pos_ner_union_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - NE},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=4000, ymax=11500,
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,4919.1) (2,5979.2) (3,6895.5) (4,7926.6) (5,8767.0) (6,9429.5) (7,9719.0) (8,9686.6) (9,9773.8) (10,9761.4)} ; 
    \addlegendentry{backward}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,5074.0) (2,6516.3) (3,7748.3) (4,8602.4) (5,9513.7) (6,10032.9) (7,10126.0) (8,10221.0) (9,10371.8) (10,10438.9)} ;
    \addlegendentry{forward}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,6526.3) (2,8815.1) (3,10018.1) (4,10147.7) (5,10210.5) (6,10203.8) (7,10276.1) (8,10249.2) (9,10253.3) (10,10262.3)} ;
    \addlegendentry{symmetric}
    %\draw[color=red] (0, 59.0) -- (11,59.0);
  \end{axis}
\end{tikzpicture} 



==> pos_ner_window-based_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - NE},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=4000, ymax=11500,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,4919.1) (2,4923.4) (3,4873.6) (4,4864.2) (5,4858.0) (6,4857.5) (7,4857.0) (8,4857.1) (9,4856.6) (10,4954.7)} ; 
    \addlegendentry{backward}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,5074.0) (2,5151.4) (3,5235.9) (4,5247.6) (5,5254.0) (6,5248.9) (7,5251.7) (8,5253.0) (9,5253.2) (10,5255.2)} ;
    \addlegendentry{forward}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,5161.4) (2,5112.3) (3,5118.0) (4,5137.6) (5,5148.6) (6,5152.8) (7,5159.6) (8,5163.9) (9,5167.1) (10,5169.5)} ;
    \addlegendentry{symmetric}

    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> pos_pos_neighbourhood_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - POS},
      xlabel={$\tau$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=10000, ymax=80000,
      %ymin=50, ymax=75,
      legend cell align={left},
      %legend style={at={(0.02,0.98)}, anchor=north west},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,17650.2) (2,16755.0) (3,16026.0) (4,17923.9) (5,17663.8) (6,20100.3) (7,21028.5) (8,20906.5) (9,20449.3) (10,21847.2)} ;
    \addlegendentry{backward} 

    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,18519.8) (2,16958.0) (3,11540.4) (4,12978.9) (5,12866.1) (6,13430.6) (7,13835.0) (8,13583.2) (9,12697.0) (10,13002.4) };
    \addlegendentry{forward} 
%
%    \draw[line width=0.3mm, color=red] (-11, 59.0) -- (11,59.0);
%    \addlegendimage{line width=0.3mm,color=red}
%    \addlegendentry{base-line} 

  \end{axis}
\end{tikzpicture} 



==> pos_pos_union_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - POS},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=10000, ymax=80000,
      legend cell align={left},
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,17773.3) (2,28793.3) (3,37717.9) (4,51214.1) (5,63881.7) (6,68492.9) (7,69321.3) (8,70060.1) (9,70755.8) (10,71021.0)} ; 
    \addlegendentry{backward POS}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,20567.0) (2,26122.4) (3,34042.5) (4,40794.9) (5,50819.1) (6,55211.5) (7,55011.1) (8,53824.3) (9,53861.7) (10,54677.6)} ;
    \addlegendentry{forward POS}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,29479.5) (2,49033.3) (3,63582.4) (4,64230.5) (5,65348.7) (6,67329.4) (7,67161.0) (8,67895.6) (9,68715.4) (10,69132.1)} ;
    \addlegendentry{symmetric POS}

    %\draw[color=red] (0, 59.0) -- (11,59.0);
  \end{axis}
\end{tikzpicture} 



==> pos_pos_window-based_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - POS},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=10000, ymax=80000,
      legend cell align={left},
      %legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
    ]
    coordinates{(1,17773.3) (2,17376.1) (3,17301.0) (4,17267.4) (5,17256.5) (6,17255.9) (7,17260.2) (8,17260.9) (9,17263.5) (10,17665.4)} ; 
    \addlegendentry{backward}
 
    \addplot[
      color=red,
      mark=triangle,
      smooth,
    ]
    coordinates{(1,20567.0) (2,20218.5) (3,20142.1) (4,20079.8) (5,20042.6) (6,19983.8) (7,19937.7) (8,19893.5) (9,19863.8) (10,19835.9)} ;
    \addlegendentry{forward}

    \addplot[
      color=green,
      mark=diamond,
      smooth,
    ]
    coordinates{(1,23585.7) (2,22107.8) (3,21562.7) (4,21298.8) (5,21162.2) (6,21085.3) (7,21050.3) (8,21023.8) (9,21006.1) (10,20994.0)} ;
    \addlegendentry{symmetric}

    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> q_generalized_variance.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={Logarithm of generalized variance},
      xlabel={$q$},
      xtick={0,1,2,3,4,5},
      %ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      %xmin=-11, xmax=+11,
      %ymin=50, ymax=75,
      legend cell align={left},
    ]
    \addplot
    coordinates{
      (0, 1454.5) (1, 1458.3) (2, 1458.3) (3, 1458.3) (4, 1458.3) (5, 1458.3)
    } ;
    %\addlegendentry{$\mathbf{I}$}

    %\addplot
    %coordinates{
    %  (0, 742.76) (1, 807.11) (2, 746.92) (3, 772.37) (4, 783.77) (5, 777.81)
    %} ;
    %\addlegendentry{Normal}

  \end{axis}
\end{tikzpicture} 



==> q_ner.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={NER Fisher Disc. Ratio},
      xlabel={$q$},
      xtick={0,1,2,3,4,5},
      ylabel={FDR},
      %ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      %xmin=-11, xmax=+11,
      %ymin=50, ymax=75,
      legend cell align={left},
    ]
    \addplot
    coordinates{
      (0, 0.22525) (1, 0.22347) (2, 0.22358) (3, 0.22358) (4, 0.22358) (5, 0.22358)
    } ;
    %\addlegendentry{$\mathbf{I}$}

    %\addplot
    %coordinates{
    %  (0, 0.392577) (1, 0.376334) (2, 0.427006) (3, 0.407311) (4, 0.400713) (5, 0.404520)
    %} ;
    %\addlegendentry{Normal}

  \end{axis}
\end{tikzpicture} 



==> q_pos.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={POS Fisher Disc. Ratio},
      xlabel={$q$},
      xtick={0,1,2,3,4,5},
      ylabel={FDR},
      %ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      %xmin=-11, xmax=+11,
      %ymin=50, ymax=75,
      legend cell align={left},
    ]
    \addplot
    coordinates{
      (0, 3.1141) (1, 2.9847) (2, 3.0355) (3, 3.0363) (4, 3.0371) (5, 3.0371)
    } ;
    %\addlegendentry{$\mathbf{I}$}

    %\addplot
    %coordinates{
    %  (0, 3.908032) (1, 3.851392) (2, 3.852777) (3, 3.881789) (4, 3.970025) (5, 3.900483)
    %} ;
    %\addlegendentry{Normal}


  \end{axis}
\end{tikzpicture} 



==> right_neighbourhood_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={forward neighbouthood context},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=10, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,18.47) (3,17.91) (4,17.65) (5,17.15) (6,16.72) (7,16.54) (8,16.43) (9,16.36) (10,16.31) (11,16.13) (12,16.02) (13,16.00) (14,15.86) (15,15.84) (16,15.79) (17,15.59) (18,15.53) (19,15.50) (20,15.49) (21,15.42) (22,15.30) (23,15.28) (24,15.18) (25,15.07) (26,15.05) (27,15.02) (28,14.99) (29,14.96) (30,14.87) (31,14.86) (32,14.82) (33,14.81) (34,14.76) (35,14.74) (36,14.71) (37,14.71) (38,14.70) (39,14.67) (40,14.66) (41,14.64) (42,14.53) (43,14.46) (44,14.44) (45,14.41) (46,14.39) (47,14.37) (48,14.34) (49,14.33) (50,14.26) (51,14.21) (52,14.18) (53,14.15) (54,14.13) (55,14.09) (56,14.03) (57,14.01) (58,13.97) (59,13.95) (60,13.92) (61,13.89) (62,13.84) (63,13.84) (64,13.83) (65,13.81) (66,13.77) (67,13.77) (68,13.75) (69,13.73) (70,13.72) (71,13.68) (72,13.65) (73,13.64) (74,13.63) (75,13.61) (76,13.59) (77,13.58) (78,13.56) (79,13.55) (80,13.51) (81,13.49) (82,13.47) (83,13.45) (84,13.44) (85,13.41) (86,13.39) (87,13.38) (88,13.34) (89,13.33) (90,13.32) (91,13.30) (92,13.27) (93,13.26) (94,13.25) (95,13.22) (96,13.22) (97,13.20) (98,13.19) (99,13.17) (100,13.17) 
    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,18.53) (2,17.85) (3,17.46) (4,17.45) (5,17.22) (6,16.70) (7,16.40) (8,16.04) (9,16.02) (10,15.94) (11,15.82) (12,15.69) (13,15.47) (14,15.29) (15,15.21) (16,15.06) (17,15.00) (18,14.93) (19,14.89) (20,14.77) (21,14.71) (22,14.62) (23,14.55) (24,14.51) (25,14.39) (26,14.34) (27,14.32) (28,14.23) (29,14.22) (30,14.16) (31,14.13) (32,14.09) (33,14.08) (34,14.06) (35,14.01) (36,13.98) (37,13.91) (38,13.90) (39,13.88) (40,13.83) (41,13.79) (42,13.78) (43,13.70) (44,13.68) (45,13.62) (46,13.61) (47,13.57) (48,13.55) (49,13.53) (50,13.51) (51,13.49) (52,13.48) (53,13.44) (54,13.40) (55,13.37) (56,13.35) (57,13.30) (58,13.25) (59,13.20) (60,13.18) (61,13.16) (62,13.15) (63,13.12) (64,13.08) (65,13.06) (66,13.04) (67,13.03) (68,13.01) (69,12.98) (70,12.95) (71,12.93) (72,12.90) (73,12.90) (74,12.88) (75,12.83) (76,12.77) (77,12.74) (78,12.70) (79,12.68) (80,12.67) (81,12.63) (82,12.61) (83,12.60) (84,12.56) (85,12.55) (86,12.55) (87,12.52) (88,12.50) (89,12.48) (90,12.48) (91,12.45) (92,12.45) (93,12.43) (94,12.40) (95,12.39) (96,12.38) (97,12.37) (98,12.36) (99,12.33) (100,12.32) 
    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,18.50) (2,17.09) (3,16.91) (4,16.64) (5,16.20) (6,15.99) (7,15.84) (8,15.77) (9,15.66) (10,15.61) (11,15.00) (12,14.93) (13,14.82) (14,14.76) (15,14.61) (16,14.49) (17,14.41) (18,14.23) (19,14.22) (20,14.16) (21,14.10) (22,14.07) (23,14.02) (24,13.94) (25,13.90) (26,13.88) (27,13.87) (28,13.82) (29,13.77) (30,13.66) (31,13.62) (32,13.58) (33,13.56) (34,13.48) (35,13.38) (36,13.37) (37,13.30) (38,13.24) (39,13.22) (40,13.20) (41,13.17) (42,13.17) (43,13.13) (44,13.12) (45,13.05) (46,13.02) (47,13.00) (48,12.98) (49,12.94) (50,12.87) (51,12.86) (52,12.80) (53,12.76) (54,12.75) (55,12.72) (56,12.68) (57,12.67) (58,12.65) (59,12.59) (60,12.57) (61,12.55) (62,12.51) (63,12.49) (64,12.46) (65,12.44) (66,12.43) (67,12.41) (68,12.37) (69,12.36) (70,12.33) (71,12.32) (72,12.31) (73,12.29) (74,12.28) (75,12.25) (76,12.23) (77,12.21) (78,12.20) (79,12.19) (80,12.12) (81,12.09) (82,12.08) (83,12.05) (84,12.01) (85,11.99) (86,11.97) (87,11.96) (88,11.94) (89,11.91) (90,11.89) (91,11.87) (92,11.85) (93,11.85) (94,11.82) (95,11.81) (96,11.79) (97,11.77) (98,11.76) (99,11.75) (100,11.74) 
    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,18.41) (2,17.06) (3,16.81) (4,16.50) (5,16.03) (6,15.82) (7,15.58) (8,15.36) (9,15.32) (10,15.04) (11,14.83) (12,14.63) (13,14.55) (14,14.46) (15,14.38) (16,14.20) (17,14.12) (18,14.00) (19,13.96) (20,13.92) (21,13.90) (22,13.89) (23,13.86) (24,13.82) (25,13.67) (26,13.60) (27,13.53) (28,13.52) (29,13.42) (30,13.39) (31,13.39) (32,13.29) (33,13.24) (34,13.20) (35,13.14) (36,13.12) (37,13.03) (38,13.01) (39,12.97) (40,12.87) (41,12.85) (42,12.78) (43,12.75) (44,12.72) (45,12.71) (46,12.69) (47,12.57) (48,12.57) (49,12.55) (50,12.50) (51,12.43) (52,12.42) (53,12.39) (54,12.34) (55,12.31) (56,12.29) (57,12.27) (58,12.26) (59,12.24) (60,12.21) (61,12.20) (62,12.15) (63,12.14) (64,12.09) (65,12.07) (66,12.05) (67,12.03) (68,11.97) (69,11.96) (70,11.92) (71,11.89) (72,11.86) (73,11.82) (74,11.79) (75,11.77) (76,11.76) (77,11.75) (78,11.72) (79,11.70) (80,11.69) (81,11.68) (82,11.66) (83,11.64) (84,11.63) (85,11.63) (86,11.61) (87,11.60) (88,11.59) (89,11.57) (90,11.56) (91,11.56) (92,11.55) (93,11.55) (94,11.53) (95,11.51) (96,11.50) (97,11.49) (98,11.48) (99,11.47) (100,11.45) 
    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,18.34) (2,16.90) (3,16.59) (4,15.80) (5,15.61) (6,15.46) (7,15.25) (8,15.03) (9,14.60) (10,14.44) (11,14.34) (12,14.26) (13,14.15) (14,14.04) (15,13.96) (16,13.84) (17,13.79) (18,13.76) (19,13.67) (20,13.63) (21,13.58) (22,13.52) (23,13.50) (24,13.32) (25,13.29) (26,13.21) (27,13.16) (28,13.15) (29,13.13) (30,13.10) (31,13.08) (32,13.06) (33,12.95) (34,12.95) (35,12.87) (36,12.80) (37,12.78) (38,12.72) (39,12.70) (40,12.67) (41,12.64) (42,12.56) (43,12.54) (44,12.53) (45,12.48) (46,12.44) (47,12.41) (48,12.39) (49,12.32) (50,12.30) (51,12.27) (52,12.25) (53,12.21) (54,12.15) (55,12.13) (56,12.10) (57,12.05) (58,12.02) (59,11.98) (60,11.94) (61,11.93) (62,11.91) (63,11.86) (64,11.81) (65,11.76) (66,11.73) (67,11.72) (68,11.69) (69,11.67) (70,11.65) (71,11.64) (72,11.59) (73,11.56) (74,11.55) (75,11.51) (76,11.49) (77,11.47) (78,11.45) (79,11.44) (80,11.43) (81,11.41) (82,11.38) (83,11.36) (84,11.33) (85,11.32) (86,11.30) (87,11.29) (88,11.28) (89,11.25) (90,11.25) (91,11.23) (92,11.22) (93,11.19) (94,11.17) (95,11.15) (96,11.14) (97,11.12) (98,11.09) (99,11.09) (100,11.07) 
    } ;
    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,18.12) (2,16.10) (3,15.57) (4,15.33) (5,15.27) (6,15.10) (7,14.88) (8,14.53) (9,14.42) (10,14.03) (11,13.70) (12,13.67) (13,13.56) (14,13.49) (15,13.46) (16,13.42) (17,13.22) (18,13.21) (19,13.18) (20,13.08) (21,12.98) (22,12.92) (23,12.81) (24,12.76) (25,12.73) (26,12.68) (27,12.54) (28,12.51) (29,12.49) (30,12.41) (31,12.40) (32,12.38) (33,12.35) (34,12.33) (35,12.29) (36,12.24) (37,12.22) (38,12.20) (39,12.15) (40,12.12) (41,12.06) (42,12.02) (43,12.01) (44,11.94) (45,11.92) (46,11.87) (47,11.85) (48,11.81) (49,11.79) (50,11.73) (51,11.71) (52,11.69) (53,11.68) (54,11.60) (55,11.57) (56,11.55) (57,11.50) (58,11.48) (59,11.47) (60,11.44) (61,11.42) (62,11.41) (63,11.40) (64,11.39) (65,11.29) (66,11.26) (67,11.22) (68,11.18) (69,11.15) (70,11.12) (71,11.09) (72,11.09) (73,11.06) (74,11.05) (75,11.03) (76,11.02) (77,10.99) (78,10.98) (79,10.96) (80,10.95) (81,10.93) (82,10.92) (83,10.90) (84,10.89) (85,10.84) (86,10.82) (87,10.82) (88,10.81) (89,10.80) (90,10.78) (91,10.77) (92,10.74) (93,10.72) (94,10.71) (95,10.69) (96,10.67) (97,10.64) (98,10.63) (99,10.62) (100,10.60) 
    } ;
    \addlegendentry{$\tau=+1$}
    \addlegendentry{$\tau=+2$}
    \addlegendentry{$\tau=+3$}
    \addlegendentry{$\tau=+4$}
    \addlegendentry{$\tau=+5$}
    \addlegendentry{$\tau=+10$}
  \end{axis}
\end{tikzpicture} 



==> right_neighbourhood_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 & tau-4 & tau-5 & tau-10 \\
WS-353 & 0.2613 & 0.2223 & 0.2156 & 0.2138 & 0.1908 & 0.1863\\
WS-353-SIM & 0.3712 & 0.3689 & 0.3566 & 0.3829 & 0.3249 & 0.3105\\
WS-353-REL & 0.1372 & 0.0815 & 0.1154 & 0.0967 & 0.1292 & 0.1226\\
MC-30 & 0.0772 & 0.2978 & 0.4288 & 0.1903 & 0.1004 & 0.201\\
RG-65 & 0.0184 & 0.138 & 0.1897 & 0.1743 & 0.119 & 0.1626\\
Rare-Word & 0.1155 & 0.1354 & 0.1291 & 0.12 & 0.1218 & 0.122\\
MEN & 0.1866 & 0.2062 & 0.1866 & 0.2216 & 0.2398 & 0.2416\\
MTurk-287 & 0.2702 & 0.2027 & 0.1582 & 0.2863 & 0.2619 & 0.2791\\
MTurk-771 & 0.1208 & 0.1753 & 0.1658 & 0.1249 & 0.1293 & 0.1461\\
YP-130 & 0.0706 & 0.0287 & 0.1182 & 0.146 & 0.1086 & 0.0828\\
SimLex-999 & 0.0744 & 0.1077 & 0.0361 & 0.0305 & -0.0184 & -0.0372\\
Verb-143 & 0.2165 & 0.3626 & 0.2646 & 0.2177 & 0.1605 & 0.2884\\
SimVerb-3500 & 0.059 & 0.0123 & -0.0271 & -0.0335 & -0.0387 & -0.0388\\
}\forwardneighbourhoodtable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\forwardneighbourhoodtable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\forwardneighbourhoodtable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\forwardneighbourhoodtable} ;
    \addplot[fill=violet] table[x=Task, y=tau-4]{\forwardneighbourhoodtable} ;
    \addplot[fill=green] table[x=Task, y=tau-5]{\forwardneighbourhoodtable} ;
    \addplot[fill=cyan] table[x=Task, y=tau-10]{\forwardneighbourhoodtable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$, $\tau=-4$, $\tau=-5$, $\tau=-10$}
  \end{axis}
\end{tikzpicture}


==> right_union_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center,
      title={forward union context},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=12, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,18.94) (3,17.93) (4,17.80) (5,17.48) (6,16.93) (7,16.71) (8,16.44) (9,16.37) (10,16.31) (11,16.18) (12,16.03) (13,16.00) (14,15.86) (15,15.84) (16,15.79) (17,15.59) (18,15.53) (19,15.52) (20,15.49) (21,15.42) (22,15.35) (23,15.28) (24,15.27) (25,15.07) (26,15.05) (27,15.01) (28,15.00) (29,14.96) (30,14.86) (31,14.86) (32,14.82) (33,14.81) (34,14.76) (35,14.72) (36,14.71) (37,14.70) (38,14.69) (39,14.67) (40,14.66) (41,14.64) (42,14.53) (43,14.48) (44,14.44) (45,14.40) (46,14.38) (47,14.38) (48,14.32) (49,14.30) (50,14.26) (51,14.23) (52,14.17) (53,14.16) (54,14.14) (55,14.09) (56,14.03) (57,14.00) (58,13.98) (59,13.96) (60,13.93) (61,13.90) (62,13.88) (63,13.84) (64,13.82) (65,13.81) (66,13.79) (67,13.77) (68,13.74) (69,13.73) (70,13.70) (71,13.69) (72,13.67) (73,13.64) (74,13.62) (75,13.60) (76,13.59) (77,13.58) (78,13.58) (79,13.54) (80,13.53) (81,13.49) (82,13.47) (83,13.44) (84,13.43) (85,13.40) (86,13.40) (87,13.37) (88,13.36) (89,13.34) (90,13.32) (91,13.30) (92,13.29) (93,13.27) (94,13.25) (95,13.23) (96,13.21) (97,13.19) (98,13.18) (99,13.18) (100,13.15) 

    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,19.21) (3,18.21) (4,17.98) (5,17.74) (6,17.61) (7,17.46) (8,16.99) (9,16.73) (10,16.52) (11,16.49) (12,16.39) (13,16.30) (14,16.21) (15,16.10) (16,16.03) (17,16.00) (18,15.95) (19,15.90) (20,15.83) (21,15.77) (22,15.71) (23,15.65) (24,15.58) (25,15.56) (26,15.48) (27,15.39) (28,15.35) (29,15.33) (30,15.30) (31,15.22) (32,15.17) (33,15.13) (34,15.05) (35,15.02) (36,14.98) (37,14.94) (38,14.91) (39,14.89) (40,14.86) (41,14.85) (42,14.82) (43,14.81) (44,14.77) (45,14.73) (46,14.70) (47,14.69) (48,14.68) (49,14.64) (50,14.60) (51,14.59) (52,14.58) (53,14.54) (54,14.46) (55,14.42) (56,14.40) (57,14.39) (58,14.36) (59,14.32) (60,14.31) (61,14.29) (62,14.27) (63,14.20) (64,14.19) (65,14.19) (66,14.15) (67,14.10) (68,14.08) (69,14.07) (70,14.06) (71,14.03) (72,14.00) (73,13.97) (74,13.96) (75,13.94) (76,13.92) (77,13.89) (78,13.88) (79,13.85) (80,13.81) (81,13.81) (82,13.79) (83,13.76) (84,13.75) (85,13.74) (86,13.72) (87,13.71) (88,13.68) (89,13.65) (90,13.62) (91,13.62) (92,13.60) (93,13.60) (94,13.57) (95,13.56) (96,13.55) (97,13.54) (98,13.52) (99,13.51) (100,13.51) 

    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.47) (2,19.36) (3,18.24) (4,18.02) (5,17.80) (6,17.75) (7,17.52) (8,17.09) (9,16.83) (10,16.57) (11,16.51) (12,16.46) (13,16.40) (14,16.31) (15,16.18) (16,16.13) (17,16.11) (18,16.05) (19,15.97) (20,15.85) (21,15.83) (22,15.80) (23,15.72) (24,15.69) (25,15.62) (26,15.61) (27,15.53) (28,15.47) (29,15.40) (30,15.35) (31,15.33) (32,15.29) (33,15.24) (34,15.17) (35,15.14) (36,15.08) (37,15.05) (38,15.00) (39,14.96) (40,14.96) (41,14.90) (42,14.88) (43,14.87) (44,14.84) (45,14.81) (46,14.80) (47,14.77) (48,14.72) (49,14.71) (50,14.70) (51,14.67) (52,14.64) (53,14.63) (54,14.61) (55,14.59) (56,14.54) (57,14.49) (58,14.47) (59,14.47) (60,14.42) (61,14.40) (62,14.39) (63,14.33) (64,14.31) (65,14.28) (66,14.25) (67,14.22) (68,14.22) (69,14.19) (70,14.18) (71,14.13) (72,14.12) (73,14.10) (74,14.07) (75,14.05) (76,14.04) (77,14.00) (78,13.95) (79,13.95) (80,13.94) (81,13.93) (82,13.90) (83,13.87) (84,13.85) (85,13.83) (86,13.82) (87,13.80) (88,13.78) (89,13.75) (90,13.74) (91,13.72) (92,13.70) (93,13.69) (94,13.67) (95,13.66) (96,13.64) (97,13.62) (98,13.60) (99,13.59) (100,13.58) 

    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,19.51) (2,19.44) (3,18.26) (4,18.04) (5,17.89) (6,17.80) (7,17.56) (8,17.15) (9,16.91) (10,16.62) (11,16.52) (12,16.51) (13,16.46) (14,16.36) (15,16.28) (16,16.17) (17,16.13) (18,16.06) (19,16.01) (20,15.88) (21,15.86) (22,15.82) (23,15.76) (24,15.73) (25,15.71) (26,15.64) (27,15.54) (28,15.50) (29,15.44) (30,15.39) (31,15.35) (32,15.33) (33,15.32) (34,15.26) (35,15.20) (36,15.14) (37,15.09) (38,15.05) (39,15.00) (40,14.99) (41,14.97) (42,14.94) (43,14.91) (44,14.88) (45,14.86) (46,14.84) (47,14.80) (48,14.78) (49,14.76) (50,14.71) (51,14.70) (52,14.69) (53,14.66) (54,14.63) (55,14.62) (56,14.59) (57,14.57) (58,14.54) (59,14.51) (60,14.49) (61,14.47) (62,14.42) (63,14.40) (64,14.38) (65,14.38) (66,14.33) (67,14.29) (68,14.27) (69,14.24) (70,14.22) (71,14.20) (72,14.19) (73,14.17) (74,14.15) (75,14.14) (76,14.11) (77,14.04) (78,14.03) (79,14.01) (80,13.98) (81,13.96) (82,13.96) (83,13.93) (84,13.91) (85,13.89) (86,13.88) (87,13.84) (88,13.84) (89,13.83) (90,13.79) (91,13.78) (92,13.76) (93,13.74) (94,13.72) (95,13.71) (96,13.70) (97,13.67) (98,13.65) (99,13.63) (100,13.61) 

    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,19.58) (2,19.45) (3,18.27) (4,18.07) (5,17.94) (6,17.81) (7,17.58) (8,17.18) (9,16.97) (10,16.65) (11,16.53) (12,16.52) (13,16.47) (14,16.37) (15,16.32) (16,16.19) (17,16.14) (18,16.06) (19,16.04) (20,15.91) (21,15.88) (22,15.83) (23,15.79) (24,15.76) (25,15.73) (26,15.66) (27,15.56) (28,15.51) (29,15.47) (30,15.41) (31,15.37) (32,15.35) (33,15.33) (34,15.29) (35,15.21) (36,15.16) (37,15.11) (38,15.09) (39,15.04) (40,15.00) (41,15.00) (42,14.96) (43,14.92) (44,14.89) (45,14.88) (46,14.84) (47,14.83) (48,14.80) (49,14.77) (50,14.74) (51,14.72) (52,14.70) (53,14.68) (54,14.65) (55,14.65) (56,14.62) (57,14.61) (58,14.58) (59,14.55) (60,14.52) (61,14.50) (62,14.47) (63,14.43) (64,14.43) (65,14.37) (66,14.36) (67,14.35) (68,14.30) (69,14.29) (70,14.25) (71,14.23) (72,14.22) (73,14.19) (74,14.18) (75,14.14) (76,14.13) (77,14.09) (78,14.07) (79,14.05) (80,14.00) (81,13.99) (82,13.96) (83,13.94) (84,13.93) (85,13.91) (86,13.90) (87,13.87) (88,13.87) (89,13.85) (90,13.84) (91,13.81) (92,13.80) (93,13.79) (94,13.75) (95,13.75) (96,13.72) (97,13.70) (98,13.69) (99,13.67) (100,13.67) 

    } ;
    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,19.80) (2,19.46) (3,18.31) (4,18.10) (5,17.97) (6,17.85) (7,17.63) (8,17.26) (9,17.10) (10,16.76) (11,16.60) (12,16.54) (13,16.50) (14,16.43) (15,16.38) (16,16.22) (17,16.15) (18,16.09) (19,16.07) (20,15.97) (21,15.93) (22,15.86) (23,15.83) (24,15.80) (25,15.75) (26,15.69) (27,15.59) (28,15.58) (29,15.52) (30,15.46) (31,15.43) (32,15.38) (33,15.37) (34,15.34) (35,15.28) (36,15.26) (37,15.18) (38,15.15) (39,15.14) (40,15.07) (41,15.06) (42,15.02) (43,15.00) (44,14.95) (45,14.93) (46,14.91) (47,14.89) (48,14.87) (49,14.85) (50,14.83) (51,14.81) (52,14.78) (53,14.75) (54,14.70) (55,14.70) (56,14.70) (57,14.68) (58,14.66) (59,14.62) (60,14.60) (61,14.57) (62,14.54) (63,14.53) (64,14.51) (65,14.47) (66,14.45) (67,14.42) (68,14.39) (69,14.35) (70,14.31) (71,14.30) (72,14.28) (73,14.26) (74,14.23) (75,14.22) (76,14.18) (77,14.15) (78,14.14) (79,14.09) (80,14.07) (81,14.05) (82,14.03) (83,14.00) (84,13.99) (85,13.97) (86,13.95) (87,13.94) (88,13.93) (89,13.91) (90,13.88) (91,13.88) (92,13.85) (93,13.83) (94,13.83) (95,13.81) (96,13.79) (97,13.75) (98,13.74) (99,13.72) (100,13.71) 
    } ;

    \addlegendentry{$k= 1$}
    \addlegendentry{$k= 2$}
    \addlegendentry{$k= 3$}
    \addlegendentry{$k= 4$}
    \addlegendentry{$k= 5$}
    \addlegendentry{$k= 10$}
  \end{axis}
\end{tikzpicture}



==> right_union_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 & tau-4 & tau-5 \\
WS-353 & 0.283 & 0.2733 & 0.2834 & 0.2903 & 0.2899\\
WS-353-SIM & 0.4401 & 0.4236 & 0.4234 & 0.4284 & 0.4282\\
WS-353-REL & 0.1179 & 0.1198 & 0.1339 & 0.141 & 0.1433\\
MC-30 & 0.3734 & 0.4197 & 0.4242 & 0.4197 & 0.4055\\
RG-65 & 0.1598 & 0.1756 & 0.2057 & 0.1959 & 0.1789\\
Rare-Word & 0.1411 & 0.1295 & 0.1283 & 0.1287 & 0.1279\\
MEN & 0.249 & 0.2349 & 0.2274 & 0.2281 & 0.2274\\
MTurk-287 & 0.2275 & 0.2325 & 0.2386 & 0.242 & 0.2418\\
MTurk-771 & 0.1705 & 0.1764 & 0.172 & 0.1766 & 0.1797\\
YP-130 & 0.0944 & 0.079 & 0.0671 & 0.0738 & 0.0722\\
SimLex-999 & 0.113 & 0.0977 & 0.079 & 0.0715 & 0.0647\\
Verb-143 & 0.1256 & 0.1507 & 0.1434 & 0.1679 & 0.177\\
SimVerb-3500 & 0.0956 & 0.0566 & 0.0474 & 0.0409 & 0.035\\
}\forwarduniontable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\forwarduniontable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\forwarduniontable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\forwarduniontable} ;
    \addplot[fill=violet] table[x=Task, y=tau-4]{\forwarduniontable} ;
    \addplot[fill=green] table[x=Task, y=tau-5]{\forwarduniontable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$, $\tau=-4$, $\tau=-5$}
  \end{axis}
\end{tikzpicture}


==> right_window_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      title={forward window-based context)},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=13, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.46) (2,18.47) (3,17.91) (4,17.65) (5,17.15) (6,16.72) (7,16.54) (8,16.43) (9,16.36) (10,16.31) (11,16.13) (12,16.02) (13,16.00) (14,15.86) (15,15.84) (16,15.79) (17,15.59) (18,15.53) (19,15.50) (20,15.49) (21,15.42) (22,15.30) (23,15.28) (24,15.18) (25,15.07) (26,15.05) (27,15.02) (28,14.99) (29,14.96) (30,14.87) (31,14.86) (32,14.82) (33,14.81) (34,14.76) (35,14.74) (36,14.71) (37,14.71) (38,14.70) (39,14.67) (40,14.66) (41,14.64) (42,14.53) (43,14.46) (44,14.43) (45,14.40) (46,14.38) (47,14.38) (48,14.34) (49,14.33) (50,14.26) (51,14.22) (52,14.19) (53,14.16) (54,14.13) (55,14.09) (56,14.04) (57,14.00) (58,13.98) (59,13.95) (60,13.93) (61,13.90) (62,13.86) (63,13.84) (64,13.82) (65,13.80) (66,13.79) (67,13.78) (68,13.75) (69,13.73) (70,13.72) (71,13.69) (72,13.67) (73,13.65) (74,13.63) (75,13.60) (76,13.58) (77,13.58) (78,13.57) (79,13.55) (80,13.52) (81,13.48) (82,13.48) (83,13.42) (84,13.42) (85,13.40) (86,13.40) (87,13.38) (88,13.36) (89,13.35) (90,13.33) (91,13.31) (92,13.27) (93,13.26) (94,13.23) (95,13.22) (96,13.20) (97,13.19) (98,13.17) (99,13.16) (100,13.14) 

    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.49) (2,18.74) (3,18.04) (4,17.53) (5,17.35) (6,17.22) (7,16.92) (8,16.69) (9,16.52) (10,16.35) (11,16.30) (12,16.15) (13,16.06) (14,15.92) (15,15.87) (16,15.72) (17,15.64) (18,15.62) (19,15.57) (20,15.55) (21,15.44) (22,15.40) (23,15.35) (24,15.33) (25,15.32) (26,15.22) (27,15.17) (28,15.12) (29,15.09) (30,15.05) (31,15.02) (32,14.92) (33,14.86) (34,14.85) (35,14.82) (36,14.79) (37,14.75) (38,14.74) (39,14.71) (40,14.70) (41,14.66) (42,14.64) (43,14.54) (44,14.48) (45,14.47) (46,14.46) (47,14.44) (48,14.41) (49,14.38) (50,14.33) (51,14.29) (52,14.26) (53,14.25) (54,14.17) (55,14.14) (56,14.12) (57,14.11) (58,14.06) (59,14.03) (60,14.02) (61,14.00) (62,13.97) (63,13.95) (64,13.91) (65,13.89) (66,13.87) (67,13.87) (68,13.83) (69,13.81) (70,13.78) (71,13.76) (72,13.73) (73,13.72) (74,13.70) (75,13.69) (76,13.68) (77,13.66) (78,13.64) (79,13.62) (80,13.61) (81,13.59) (82,13.57) (83,13.55) (84,13.53) (85,13.51) (86,13.49) (87,13.47) (88,13.46) (89,13.43) (90,13.42) (91,13.41) (92,13.41) (93,13.38) (94,13.36) (95,13.34) (96,13.30) (97,13.29) (98,13.27) (99,13.26) (100,13.24) 

    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.52) (2,18.89) (3,18.08) (4,17.57) (5,17.47) (6,17.34) (7,16.99) (8,16.79) (9,16.65) (10,16.40) (11,16.30) (12,16.20) (13,16.09) (14,15.96) (15,15.90) (16,15.79) (17,15.68) (18,15.64) (19,15.62) (20,15.57) (21,15.56) (22,15.44) (23,15.40) (24,15.38) (25,15.32) (26,15.29) (27,15.18) (28,15.15) (29,15.10) (30,15.06) (31,15.04) (32,14.96) (33,14.89) (34,14.87) (35,14.84) (36,14.81) (37,14.77) (38,14.76) (39,14.74) (40,14.70) (41,14.67) (42,14.65) (43,14.62) (44,14.59) (45,14.52) (46,14.50) (47,14.49) (48,14.40) (49,14.40) (50,14.35) (51,14.34) (52,14.31) (53,14.25) (54,14.22) (55,14.19) (56,14.17) (57,14.14) (58,14.11) (59,14.07) (60,14.05) (61,14.03) (62,14.01) (63,13.98) (64,13.97) (65,13.94) (66,13.92) (67,13.89) (68,13.88) (69,13.84) (70,13.82) (71,13.81) (72,13.80) (73,13.78) (74,13.77) (75,13.74) (76,13.73) (77,13.70) (78,13.70) (79,13.67) (80,13.66) (81,13.65) (82,13.61) (83,13.60) (84,13.59) (85,13.57) (86,13.54) (87,13.52) (88,13.51) (89,13.50) (90,13.47) (91,13.44) (92,13.42) (93,13.40) (94,13.38) (95,13.37) (96,13.35) (97,13.31) (98,13.29) (99,13.26) (100,13.25) 

    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,19.54) (2,18.98) (3,18.10) (4,17.61) (5,17.51) (6,17.38) (7,17.00) (8,16.84) (9,16.74) (10,16.42) (11,16.31) (12,16.21) (13,16.09) (14,15.98) (15,15.92) (16,15.87) (17,15.76) (18,15.68) (19,15.63) (20,15.58) (21,15.57) (22,15.46) (23,15.43) (24,15.42) (25,15.33) (26,15.31) (27,15.18) (28,15.18) (29,15.12) (30,15.09) (31,15.05) (32,15.01) (33,14.93) (34,14.88) (35,14.86) (36,14.82) (37,14.79) (38,14.78) (39,14.75) (40,14.72) (41,14.71) (42,14.69) (43,14.66) (44,14.62) (45,14.56) (46,14.53) (47,14.50) (48,14.49) (49,14.40) (50,14.40) (51,14.34) (52,14.33) (53,14.25) (54,14.22) (55,14.21) (56,14.17) (57,14.16) (58,14.14) (59,14.10) (60,14.08) (61,14.05) (62,14.05) (63,14.01) (64,14.00) (65,13.98) (66,13.96) (67,13.93) (68,13.90) (69,13.90) (70,13.85) (71,13.84) (72,13.81) (73,13.80) (74,13.79) (75,13.77) (76,13.74) (77,13.73) (78,13.72) (79,13.68) (80,13.67) (81,13.65) (82,13.64) (83,13.62) (84,13.59) (85,13.59) (86,13.56) (87,13.52) (88,13.50) (89,13.49) (90,13.48) (91,13.43) (92,13.43) (93,13.41) (94,13.38) (95,13.36) (96,13.35) (97,13.32) (98,13.32) (99,13.29) (100,13.27) 
    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,19.56) (2,19.04) (3,18.12) (4,17.66) (5,17.53) (6,17.40) (7,17.02) (8,16.86) (9,16.79) (10,16.43) (11,16.31) (12,16.22) (13,16.10) (14,16.00) (15,15.94) (16,15.92) (17,15.79) (18,15.70) (19,15.63) (20,15.60) (21,15.57) (22,15.48) (23,15.45) (24,15.43) (25,15.34) (26,15.32) (27,15.19) (28,15.18) (29,15.12) (30,15.10) (31,15.07) (32,15.02) (33,14.96) (34,14.88) (35,14.87) (36,14.83) (37,14.81) (38,14.79) (39,14.76) (40,14.74) (41,14.71) (42,14.69) (43,14.66) (44,14.66) (45,14.59) (46,14.54) (47,14.50) (48,14.50) (49,14.42) (50,14.40) (51,14.34) (52,14.33) (53,14.26) (54,14.23) (55,14.23) (56,14.19) (57,14.17) (58,14.15) (59,14.13) (60,14.09) (61,14.07) (62,14.06) (63,14.03) (64,14.02) (65,14.01) (66,14.00) (67,13.95) (68,13.94) (69,13.92) (70,13.87) (71,13.86) (72,13.84) (73,13.81) (74,13.80) (75,13.77) (76,13.75) (77,13.73) (78,13.72) (79,13.69) (80,13.67) (81,13.65) (82,13.63) (83,13.63) (84,13.61) (85,13.59) (86,13.56) (87,13.52) (88,13.51) (89,13.50) (90,13.49) (91,13.45) (92,13.44) (93,13.41) (94,13.40) (95,13.39) (96,13.34) (97,13.34) (98,13.32) (99,13.30) (100,13.28) 
    } ;
    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,19.64) (2,19.14) (3,18.17) (4,17.76) (5,17.55) (6,17.44) (7,17.06) (8,16.92) (9,16.89) (10,16.45) (11,16.32) (12,16.26) (13,16.14) (14,16.05) (15,16.01) (16,15.94) (17,15.83) (18,15.73) (19,15.65) (20,15.63) (21,15.57) (22,15.56) (23,15.48) (24,15.47) (25,15.37) (26,15.34) (27,15.21) (28,15.19) (29,15.15) (30,15.14) (31,15.09) (32,15.07) (33,15.00) (34,14.92) (35,14.89) (36,14.87) (37,14.86) (38,14.82) (39,14.80) (40,14.76) (41,14.74) (42,14.71) (43,14.70) (44,14.66) (45,14.60) (46,14.55) (47,14.51) (48,14.51) (49,14.46) (50,14.42) (51,14.41) (52,14.36) (53,14.33) (54,14.30) (55,14.26) (56,14.26) (57,14.24) (58,14.23) (59,14.18) (60,14.15) (61,14.12) (62,14.10) (63,14.08) (64,14.05) (65,14.02) (66,13.99) (67,13.98) (68,13.96) (69,13.94) (70,13.87) (71,13.86) (72,13.86) (73,13.83) (74,13.81) (75,13.80) (76,13.79) (77,13.76) (78,13.74) (79,13.70) (80,13.68) (81,13.68) (82,13.66) (83,13.64) (84,13.62) (85,13.60) (86,13.58) (87,13.58) (88,13.53) (89,13.52) (90,13.49) (91,13.47) (92,13.46) (93,13.43) (94,13.41) (95,13.39) (96,13.38) (97,13.34) (98,13.33) (99,13.31) (100,13.30) 
    } ;
    \addlegendentry{$k= 1$}
    \addlegendentry{$k= 2$}
    \addlegendentry{$k= 3$}
    \addlegendentry{$k= 4$}
    \addlegendentry{$k= 5$}
    \addlegendentry{$k= 10$}
  \end{axis}
\end{tikzpicture}



==> right_window_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 & tau-4 & tau-5 & tau-10 \\
WS-353 & 0.2829 & 0.2848 & 0.2786 & 0.2869 & 0.2772 & 0.2932\\
WS-353-SIM & 0.4393 & 0.404 & 0.427 & 0.4141 & 0.4222 & 0.4216\\
WS-353-REL & 0.118 & 0.1685 & 0.1267 & 0.1746 & 0.126 & 0.1863\\
MC-30 & 0.3734 & 0.1769 & 0.3696 & 0.1985 & 0.3861 & 0.2214\\
RG-65 & 0.1597 & 0.0953 & 0.1494 & 0.0884 & 0.1602 & 0.1085\\
Rare-Word & 0.1413 & 0.1031 & 0.134 & 0.1032 & 0.1307 & 0.1007\\
MEN & 0.2491 & 0.1996 & 0.2637 & 0.2125 & 0.2667 & 0.2213\\
MTurk-287 & 0.2256 & 0.2847 & 0.2335 & 0.2931 & 0.2326 & 0.2989\\
MTurk-771 & 0.1695 & 0.1305 & 0.1816 & 0.1311 & 0.1832 & 0.1333\\
YP-130 & 0.0939 & 0.064 & 0.1045 & 0.0608 & 0.0959 & 0.0505\\
SimLex-999 & 0.1123 & 0.0821 & 0.1048 & 0.075 & 0.0925 & 0.0634\\
Verb-143 & 0.124 & 0.1997 & 0.1356 & 0.2122 & 0.1378 & 0.2111\\
SimVerb-3500 & 0.0956 & 0.0565 & 0.0604 & 0.0449 & 0.0499 & 0.0339\\
}\forwardwindowtable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\forwardwindowtable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\forwardwindowtable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\forwardwindowtable} ;
    \addplot[fill=violet] table[x=Task, y=tau-4]{\forwardwindowtable} ;
    \addplot[fill=green] table[x=Task, y=tau-5]{\forwardwindowtable} ;
    \addplot[fill=cyan] table[x=Task, y=tau-10]{\forwardwindowtable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$, $\tau=-4$, $\tau=-5$, $\tau=-10$}
  \end{axis}
\end{tikzpicture}


==> symmetric_neighbourhood_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={$\mathbf{F}(F,\mathscr{C}_{sn}^{K})$ \\ (symmetric neighbourhood context)},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=10, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.49) (2,19.45) (3,18.76) (4,18.46) (5,18.03) (6,18.00) (7,17.21) (8,17.08) (9,16.89) (10,16.70) (11,16.66) (12,16.60) (13,16.50) (14,16.46) (15,16.35) (16,16.14) (17,16.05) (18,16.05) (19,15.93) (20,15.91) (21,15.81) (22,15.73) (23,15.66) (24,15.55) (25,15.54) (26,15.50) (27,15.48) (28,15.44) (29,15.39) (30,15.36) (31,15.34) (32,15.29) (33,15.24) (34,15.22) (35,15.19) (36,15.12) (37,15.08) (38,15.08) (39,15.04) (40,15.04) (41,14.97) (42,14.92) (43,14.91) (44,14.89) (45,14.88) (46,14.85) (47,14.82) (48,14.80) (49,14.74) (50,14.71) (51,14.70) (52,14.69) (53,14.66) (54,14.63) (55,14.60) (56,14.59) (57,14.55) (58,14.55) (59,14.48) (60,14.47) (61,14.43) (62,14.41) (63,14.39) (64,14.35) (65,14.34) (66,14.30) (67,14.30) (68,14.23) (69,14.22) (70,14.17) (71,14.16) (72,14.13) (73,14.13) (74,14.11) (75,14.07) (76,14.06) (77,14.01) (78,14.00) (79,13.99) (80,13.98) (81,13.96) (82,13.95) (83,13.91) (84,13.91) (85,13.90) (86,13.88) (87,13.87) (88,13.85) (89,13.82) (90,13.81) (91,13.79) (92,13.79) (93,13.78) (94,13.74) (95,13.71) (96,13.68) (97,13.66) (98,13.65) (99,13.63) (100,13.61) 
    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.03) (2,18.36) (3,17.87) (4,17.79) (5,17.54) (6,17.51) (7,17.40) (8,17.32) (9,16.67) (10,16.63) (11,16.52) (12,16.16) (13,16.15) (14,15.94) (15,15.88) (16,15.84) (17,15.74) (18,15.55) (19,15.36) (20,15.32) (21,15.28) (22,15.08) (23,15.05) (24,15.03) (25,15.01) (26,15.01) (27,14.94) (28,14.89) (29,14.84) (30,14.79) (31,14.79) (32,14.74) (33,14.64) (34,14.59) (35,14.53) (36,14.50) (37,14.46) (38,14.45) (39,14.39) (40,14.34) (41,14.31) (42,14.30) (43,14.29) (44,14.27) (45,14.23) (46,14.22) (47,14.20) (48,14.18) (49,14.13) (50,14.09) (51,14.02) (52,14.01) (53,13.96) (54,13.95) (55,13.91) (56,13.84) (57,13.82) (58,13.80) (59,13.79) (60,13.76) (61,13.71) (62,13.68) (63,13.67) (64,13.64) (65,13.63) (66,13.61) (67,13.57) (68,13.55) (69,13.55) (70,13.53) (71,13.50) (72,13.46) (73,13.43) (74,13.42) (75,13.40) (76,13.36) (77,13.35) (78,13.29) (79,13.24) (80,13.22) (81,13.18) (82,13.17) (83,13.15) (84,13.13) (85,13.12) (86,13.11) (87,13.09) (88,13.06) (89,13.03) (90,13.01) (91,13.00) (92,12.96) (93,12.95) (94,12.93) (95,12.90) (96,12.89) (97,12.88) (98,12.86) (99,12.84) (100,12.84) 
    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.00) (2,17.64) (3,17.32) (4,17.13) (5,16.98) (6,16.58) (7,16.48) (8,16.39) (9,16.33) (10,16.32) (11,16.22) (12,15.85) (13,15.77) (14,15.62) (15,15.26) (16,15.09) (17,14.98) (18,14.94) (19,14.86) (20,14.81) (21,14.73) (22,14.64) (23,14.56) (24,14.50) (25,14.42) (26,14.39) (27,14.37) (28,14.32) (29,14.25) (30,14.23) (31,14.14) (32,14.11) (33,14.02) (34,13.95) (35,13.95) (36,13.93) (37,13.90) (38,13.88) (39,13.87) (40,13.85) (41,13.76) (42,13.70) (43,13.70) (44,13.67) (45,13.65) (46,13.61) (47,13.59) (48,13.54) (49,13.51) (50,13.50) (51,13.48) (52,13.43) (53,13.42) (54,13.39) (55,13.31) (56,13.30) (57,13.27) (58,13.25) (59,13.23) (60,13.21) (61,13.19) (62,13.14) (63,13.09) (64,13.07) (65,13.02) (66,12.98) (67,12.97) (68,12.94) (69,12.91) (70,12.90) (71,12.89) (72,12.84) (73,12.80) (74,12.77) (75,12.74) (76,12.72) (77,12.72) (78,12.70) (79,12.68) (80,12.66) (81,12.65) (82,12.64) (83,12.61) (84,12.61) (85,12.60) (86,12.56) (87,12.53) (88,12.52) (89,12.51) (90,12.48) (91,12.47) (92,12.43) (93,12.40) (94,12.39) (95,12.36) (96,12.34) (97,12.30) (98,12.29) (99,12.27) (100,12.24) 
    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,18.92) (2,17.48) (3,17.18) (4,17.16) (5,16.73) (6,16.56) (7,16.34) (8,16.24) (9,15.93) (10,15.88) (11,15.85) (12,15.65) (13,15.51) (14,15.18) (15,15.07) (16,14.95) (17,14.71) (18,14.66) (19,14.61) (20,14.58) (21,14.51) (22,14.42) (23,14.27) (24,14.25) (25,14.24) (26,14.13) (27,14.10) (28,14.08) (29,13.99) (30,13.89) (31,13.88) (32,13.85) (33,13.84) (34,13.84) (35,13.74) (36,13.68) (37,13.66) (38,13.63) (39,13.56) (40,13.53) (41,13.49) (42,13.46) (43,13.42) (44,13.40) (45,13.39) (46,13.36) (47,13.32) (48,13.29) (49,13.26) (50,13.21) (51,13.18) (52,13.16) (53,13.13) (54,13.12) (55,13.08) (56,12.95) (57,12.94) (58,12.87) (59,12.83) (60,12.82) (61,12.78) (62,12.72) (63,12.67) (64,12.66) (65,12.65) (66,12.61) (67,12.60) (68,12.58) (69,12.53) (70,12.49) (71,12.47) (72,12.47) (73,12.45) (74,12.41) (75,12.39) (76,12.36) (77,12.34) (78,12.30) (79,12.28) (80,12.26) (81,12.24) (82,12.23) (83,12.20) (84,12.18) (85,12.17) (86,12.14) (87,12.12) (88,12.10) (89,12.08) (90,12.06) (91,12.06) (92,12.05) (93,12.03) (94,12.03) (95,12.01) (96,12.00) (97,11.98) (98,11.97) (99,11.95) (100,11.94) 
    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,18.84) (2,17.22) (3,17.06) (4,16.56) (5,16.40) (6,16.22) (7,15.99) (8,15.89) (9,15.60) (10,15.23) (11,15.12) (12,14.84) (13,14.64) (14,14.63) (15,14.48) (16,14.46) (17,14.45) (18,14.35) (19,14.28) (20,14.25) (21,14.24) (22,14.21) (23,14.19) (24,14.15) (25,14.13) (26,14.10) (27,13.83) (28,13.80) (29,13.79) (30,13.76) (31,13.69) (32,13.58) (33,13.56) (34,13.52) (35,13.45) (36,13.40) (37,13.40) (38,13.34) (39,13.27) (40,13.23) (41,13.23) (42,13.22) (43,13.21) (44,13.15) (45,13.13) (46,13.08) (47,13.06) (48,12.97) (49,12.95) (50,12.94) (51,12.93) (52,12.92) (53,12.91) (54,12.85) (55,12.84) (56,12.80) (57,12.79) (58,12.73) (59,12.64) (60,12.63) (61,12.63) (62,12.57) (63,12.52) (64,12.50) (65,12.48) (66,12.42) (67,12.38) (68,12.32) (69,12.31) (70,12.25) (71,12.24) (72,12.21) (73,12.21) (74,12.17) (75,12.12) (76,12.09) (77,12.08) (78,12.06) (79,12.06) (80,12.02) (81,12.01) (82,11.98) (83,11.95) (84,11.94) (85,11.93) (86,11.92) (87,11.91) (88,11.90) (89,11.88) (90,11.87) (91,11.84) (92,11.83) (93,11.81) (94,11.80) (95,11.78) (96,11.77) (97,11.75) (98,11.73) (99,11.70) (100,11.68) 
    } ;
    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,18.56) (2,17.30) (3,16.60) (4,16.21) (5,15.93) (6,15.68) (7,15.58) (8,15.50) (9,15.21) (10,15.14) (11,14.75) (12,14.35) (13,14.21) (14,14.17) (15,14.09) (16,13.98) (17,13.92) (18,13.89) (19,13.84) (20,13.81) (21,13.72) (22,13.69) (23,13.66) (24,13.56) (25,13.52) (26,13.42) (27,13.38) (28,13.35) (29,13.34) (30,13.21) (31,13.09) (32,13.05) (33,13.02) (34,12.98) (35,12.91) (36,12.89) (37,12.84) (38,12.81) (39,12.73) (40,12.73) (41,12.68) (42,12.64) (43,12.60) (44,12.58) (45,12.58) (46,12.56) (47,12.44) (48,12.41) (49,12.35) (50,12.29) (51,12.28) (52,12.24) (53,12.21) (54,12.19) (55,12.16) (56,12.16) (57,12.11) (58,12.07) (59,12.05) (60,12.04) (61,12.03) (62,12.00) (63,11.96) (64,11.94) (65,11.92) (66,11.91) (67,11.91) (68,11.88) (69,11.79) (70,11.79) (71,11.74) (72,11.72) (73,11.68) (74,11.65) (75,11.62) (76,11.59) (77,11.56) (78,11.54) (79,11.52) (80,11.51) (81,11.49) (82,11.48) (83,11.48) (84,11.44) (85,11.43) (86,11.41) (87,11.41) (88,11.39) (89,11.38) (90,11.37) (91,11.36) (92,11.36) (93,11.33) (94,11.31) (95,11.30) (96,11.27) (97,11.27) (98,11.26) (99,11.24) (100,11.23) 
    } ;
    \addlegendentry{$K= 3$}
    \addlegendentry{$K= 5$}
    \addlegendentry{$K= 7$}
    \addlegendentry{$K= 9$}
    \addlegendentry{$K= 11$}
    \addlegendentry{$K= 21$}
  \end{axis}
\end{tikzpicture} 



==> symmetric_union_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center,
      title={symmetric union context},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=12, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.52) (2,19.45) (3,19.07) (4,18.44) (5,18.27) (6,17.99) (7,17.73) (8,17.32) (9,17.14) (10,16.86) (11,16.82) (12,16.64) (13,16.57) (14,16.48) (15,16.42) (16,16.33) (17,16.30) (18,16.21) (19,16.11) (20,16.08) (21,16.03) (22,15.95) (23,15.90) (24,15.88) (25,15.85) (26,15.73) (27,15.68) (28,15.63) (29,15.57) (30,15.56) (31,15.52) (32,15.50) (33,15.46) (34,15.42) (35,15.37) (36,15.32) (37,15.28) (38,15.26) (39,15.21) (40,15.17) (41,15.16) (42,15.12) (43,15.09) (44,15.06) (45,15.01) (46,14.99) (47,14.98) (48,14.97) (49,14.94) (50,14.92) (51,14.89) (52,14.86) (53,14.85) (54,14.85) (55,14.80) (56,14.74) (57,14.73) (58,14.70) (59,14.69) (60,14.68) (61,14.67) (62,14.67) (63,14.64) (64,14.63) (65,14.60) (66,14.59) (67,14.58) (68,14.54) (69,14.52) (70,14.50) (71,14.45) (72,14.43) (73,14.38) (74,14.37) (75,14.36) (76,14.34) (77,14.31) (78,14.30) (79,14.28) (80,14.26) (81,14.23) (82,14.19) (83,14.17) (84,14.16) (85,14.14) (86,14.13) (87,14.10) (88,14.07) (89,14.05) (90,14.04) (91,14.01) (92,13.99) (93,13.96) (94,13.95) (95,13.93) (96,13.91) (97,13.90) (98,13.88) (99,13.86) (100,13.83) 

    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.63) (2,19.47) (3,19.29) (4,18.57) (5,18.45) (6,18.37) (7,18.04) (8,17.60) (9,17.49) (10,17.46) (11,17.31) (12,17.21) (13,17.05) (14,16.96) (15,16.79) (16,16.64) (17,16.61) (18,16.42) (19,16.40) (20,16.38) (21,16.34) (22,16.25) (23,16.22) (24,16.16) (25,16.09) (26,16.04) (27,15.95) (28,15.95) (29,15.93) (30,15.91) (31,15.81) (32,15.75) (33,15.74) (34,15.65) (35,15.62) (36,15.57) (37,15.57) (38,15.53) (39,15.50) (40,15.48) (41,15.47) (42,15.45) (43,15.37) (44,15.36) (45,15.34) (46,15.29) (47,15.27) (48,15.25) (49,15.19) (50,15.15) (51,15.10) (52,15.09) (53,15.06) (54,15.05) (55,15.03) (56,15.02) (57,15.00) (58,14.98) (59,14.97) (60,14.96) (61,14.92) (62,14.91) (63,14.87) (64,14.85) (65,14.84) (66,14.83) (67,14.77) (68,14.77) (69,14.75) (70,14.73) (71,14.72) (72,14.71) (73,14.70) (74,14.68) (75,14.66) (76,14.65) (77,14.62) (78,14.60) (79,14.58) (80,14.56) (81,14.55) (82,14.52) (83,14.49) (84,14.48) (85,14.44) (86,14.43) (87,14.43) (88,14.42) (89,14.40) (90,14.39) (91,14.36) (92,14.34) (93,14.33) (94,14.32) (95,14.30) (96,14.28) (97,14.25) (98,14.22) (99,14.22) (100,14.21) 

    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.73) (2,19.47) (3,19.40) (4,18.58) (5,18.52) (6,18.43) (7,18.10) (8,17.66) (9,17.57) (10,17.50) (11,17.34) (12,17.28) (13,17.15) (14,17.06) (15,16.86) (16,16.71) (17,16.66) (18,16.56) (19,16.50) (20,16.47) (21,16.38) (22,16.32) (23,16.25) (24,16.20) (25,16.14) (26,16.12) (27,16.03) (28,16.00) (29,15.97) (30,15.94) (31,15.89) (32,15.82) (33,15.80) (34,15.73) (35,15.67) (36,15.64) (37,15.62) (38,15.61) (39,15.60) (40,15.55) (41,15.50) (42,15.49) (43,15.48) (44,15.44) (45,15.38) (46,15.36) (47,15.33) (48,15.29) (49,15.27) (50,15.24) (51,15.21) (52,15.17) (53,15.14) (54,15.12) (55,15.11) (56,15.09) (57,15.05) (58,15.04) (59,15.04) (60,15.02) (61,14.99) (62,14.97) (63,14.96) (64,14.93) (65,14.92) (66,14.89) (67,14.87) (68,14.84) (69,14.82) (70,14.78) (71,14.76) (72,14.75) (73,14.74) (74,14.73) (75,14.72) (76,14.70) (77,14.70) (78,14.67) (79,14.65) (80,14.62) (81,14.61) (82,14.61) (83,14.59) (84,14.56) (85,14.55) (86,14.53) (87,14.49) (88,14.47) (89,14.44) (90,14.43) (91,14.42) (92,14.41) (93,14.40) (94,14.38) (95,14.36) (96,14.34) (97,14.33) (98,14.32) (99,14.31) (100,14.29) 


    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,19.81) (2,19.49) (3,19.45) (4,18.61) (5,18.57) (6,18.46) (7,18.13) (8,17.68) (9,17.62) (10,17.52) (11,17.37) (12,17.31) (13,17.21) (14,17.12) (15,16.91) (16,16.77) (17,16.69) (18,16.67) (19,16.54) (20,16.50) (21,16.39) (22,16.35) (23,16.27) (24,16.25) (25,16.17) (26,16.16) (27,16.07) (28,16.03) (29,15.99) (30,15.96) (31,15.92) (32,15.85) (33,15.83) (34,15.76) (35,15.74) (36,15.66) (37,15.66) (38,15.63) (39,15.63) (40,15.57) (41,15.52) (42,15.52) (43,15.50) (44,15.46) (45,15.41) (46,15.40) (47,15.38) (48,15.32) (49,15.30) (50,15.29) (51,15.28) (52,15.23) (53,15.17) (54,15.16) (55,15.14) (56,15.11) (57,15.10) (58,15.08) (59,15.06) (60,15.05) (61,15.01) (62,15.01) (63,14.99) (64,14.98) (65,14.96) (66,14.92) (67,14.91) (68,14.88) (69,14.85) (70,14.84) (71,14.82) (72,14.79) (73,14.77) (74,14.77) (75,14.74) (76,14.73) (77,14.72) (78,14.69) (79,14.67) (80,14.67) (81,14.64) (82,14.62) (83,14.60) (84,14.60) (85,14.58) (86,14.56) (87,14.54) (88,14.54) (89,14.49) (90,14.46) (91,14.44) (92,14.43) (93,14.43) (94,14.41) (95,14.39) (96,14.37) (97,14.35) (98,14.35) (99,14.32) (100,14.32) 

    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,19.87) (2,19.53) (3,19.46) (4,18.66) (5,18.59) (6,18.49) (7,18.14) (8,17.69) (9,17.64) (10,17.53) (11,17.38) (12,17.33) (13,17.24) (14,17.15) (15,16.93) (16,16.79) (17,16.74) (18,16.68) (19,16.55) (20,16.51) (21,16.39) (22,16.36) (23,16.29) (24,16.26) (25,16.18) (26,16.17) (27,16.10) (28,16.04) (29,16.00) (30,15.97) (31,15.93) (32,15.87) (33,15.85) (34,15.78) (35,15.75) (36,15.68) (37,15.67) (38,15.64) (39,15.63) (40,15.59) (41,15.55) (42,15.52) (43,15.50) (44,15.47) (45,15.45) (46,15.42) (47,15.39) (48,15.35) (49,15.32) (50,15.30) (51,15.29) (52,15.26) (53,15.19) (54,15.18) (55,15.15) (56,15.13) (57,15.12) (58,15.08) (59,15.07) (60,15.06) (61,15.04) (62,15.03) (63,15.02) (64,15.01) (65,14.99) (66,14.96) (67,14.94) (68,14.90) (69,14.89) (70,14.86) (71,14.84) (72,14.83) (73,14.79) (74,14.76) (75,14.76) (76,14.75) (77,14.72) (78,14.72) (79,14.69) (80,14.68) (81,14.66) (82,14.65) (83,14.63) (84,14.61) (85,14.61) (86,14.60) (87,14.57) (88,14.54) (89,14.53) (90,14.50) (91,14.50) (92,14.47) (93,14.45) (94,14.43) (95,14.42) (96,14.40) (97,14.39) (98,14.37) (99,14.36) (100,14.35) 

    } ;

    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,20.02) (2,19.61) (3,19.46) (4,18.73) (5,18.60) (6,18.52) (7,18.15) (8,17.71) (9,17.68) (10,17.56) (11,17.42) (12,17.36) (13,17.27) (14,17.19) (15,16.97) (16,16.84) (17,16.81) (18,16.70) (19,16.57) (20,16.53) (21,16.40) (22,16.38) (23,16.34) (24,16.27) (25,16.19) (26,16.19) (27,16.13) (28,16.06) (29,16.03) (30,15.98) (31,15.94) (32,15.91) (33,15.86) (34,15.80) (35,15.77) (36,15.72) (37,15.70) (38,15.68) (39,15.66) (40,15.62) (41,15.58) (42,15.56) (43,15.54) (44,15.52) (45,15.48) (46,15.43) (47,15.41) (48,15.38) (49,15.36) (50,15.33) (51,15.32) (52,15.29) (53,15.23) (54,15.21) (55,15.19) (56,15.18) (57,15.16) (58,15.14) (59,15.11) (60,15.10) (61,15.08) (62,15.08) (63,15.07) (64,15.05) (65,15.03) (66,15.01) (67,14.98) (68,14.96) (69,14.93) (70,14.92) (71,14.90) (72,14.86) (73,14.85) (74,14.83) (75,14.80) (76,14.79) (77,14.77) (78,14.75) (79,14.73) (80,14.71) (81,14.70) (82,14.69) (83,14.67) (84,14.65) (85,14.65) (86,14.63) (87,14.60) (88,14.58) (89,14.57) (90,14.55) (91,14.54) (92,14.52) (93,14.50) (94,14.48) (95,14.46) (96,14.45) (97,14.41) (98,14.40) (99,14.39) (100,14.39) 
    } ;

    \addlegendentry{$k= 1$}
    \addlegendentry{$k= 2$}
    \addlegendentry{$k= 3$}
    \addlegendentry{$k= 4$}
    \addlegendentry{$k= 5$}
    \addlegendentry{$k= 8$}
  \end{axis}
\end{tikzpicture} 



==> symmetric_union_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 \\
WS-353 & 0.3132 & 0.3073 & 0.3069\\
WS-353-SIM & 0.4735 & 0.459 & 0.4574\\
WS-353-REL & 0.1393 & 0.152 & 0.155\\
MC-30 & 0.2713 & 0.3585 & 0.4024\\
RG-65 & 0.0679 & 0.1599 & 0.181\\
Rare-Word & 0.1288 & 0.1245 & 0.1238\\
MEN & 0.2345 & 0.2421 & 0.2399\\
MTurk-287 & 0.2756 & 0.2758 & 0.2713\\
MTurk-771 & 0.145 & 0.1488 & 0.148\\
YP-130 & 0.0746 & 0.0787 & 0.0702\\
SimLex-999 & 0.0983 & 0.0996 & 0.0911\\
Verb-143 & 0.1648 & 0.2152 & 0.2399\\
SimVerb-3500 & 0.0832 & 0.067 & 0.0574\\
}\symmetricuniontable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\symmetricuniontable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\symmetricuniontable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\symmetricuniontable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$}
  \end{axis}
\end{tikzpicture}


==> symmetric_window_context_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      title={symmetric window-based context},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      ymin=13, ymax=20,
      legend cell align={left},
    ]
    \addplot[
      color=blue,
      %mark=dot,
    ]
    coordinates {
      (1,19.49) (2,19.45) (3,18.80) (4,18.48) (5,18.04) (6,18.00) (7,17.24) (8,17.11) (9,16.91) (10,16.74) (11,16.67) (12,16.61) (13,16.51) (14,16.46) (15,16.36) (16,16.15) (17,16.05) (18,16.05) (19,15.96) (20,15.93) (21,15.84) (22,15.80) (23,15.66) (24,15.56) (25,15.54) (26,15.51) (27,15.48) (28,15.44) (29,15.39) (30,15.37) (31,15.36) (32,15.30) (33,15.24) (34,15.23) (35,15.19) (36,15.13) (37,15.09) (38,15.08) (39,15.06) (40,15.04) (41,14.99) (42,14.95) (43,14.92) (44,14.90) (45,14.88) (46,14.85) (47,14.84) (48,14.80) (49,14.79) (50,14.71) (51,14.70) (52,14.68) (53,14.67) (54,14.66) (55,14.63) (56,14.60) (57,14.60) (58,14.55) (59,14.52) (60,14.48) (61,14.46) (62,14.43) (63,14.42) (64,14.38) (65,14.34) (66,14.31) (67,14.30) (68,14.24) (69,14.22) (70,14.18) (71,14.16) (72,14.14) (73,14.13) (74,14.11) (75,14.10) (76,14.08) (77,14.05) (78,14.00) (79,13.99) (80,13.98) (81,13.96) (82,13.95) (83,13.92) (84,13.90) (85,13.89) (86,13.87) (87,13.86) (88,13.85) (89,13.84) (90,13.81) (91,13.80) (92,13.79) (93,13.76) (94,13.73) (95,13.70) (96,13.69) (97,13.66) (98,13.64) (99,13.62) (100,13.62) 

    } ;
    \addplot[
      color=red,
      %mark=dot,
    ]
    coordinates {
      (1,19.60) (2,19.46) (3,19.11) (4,18.49) (5,18.31) (6,17.97) (7,17.47) (8,17.32) (9,17.25) (10,17.06) (11,16.92) (12,16.73) (13,16.64) (14,16.50) (15,16.46) (16,16.39) (17,16.33) (18,16.13) (19,16.07) (20,16.04) (21,16.00) (22,15.94) (23,15.91) (24,15.77) (25,15.74) (26,15.70) (27,15.67) (28,15.54) (29,15.53) (30,15.51) (31,15.45) (32,15.42) (33,15.38) (34,15.33) (35,15.32) (36,15.28) (37,15.19) (38,15.16) (39,15.12) (40,15.07) (41,15.06) (42,15.03) (43,14.98) (44,14.95) (45,14.95) (46,14.92) (47,14.90) (48,14.88) (49,14.85) (50,14.82) (51,14.80) (52,14.78) (53,14.76) (54,14.76) (55,14.70) (56,14.70) (57,14.68) (58,14.67) (59,14.64) (60,14.63) (61,14.57) (62,14.55) (63,14.53) (64,14.51) (65,14.46) (66,14.44) (67,14.41) (68,14.38) (69,14.34) (70,14.32) (71,14.29) (72,14.26) (73,14.25) (74,14.24) (75,14.22) (76,14.20) (77,14.18) (78,14.15) (79,14.14) (80,14.11) (81,14.08) (82,14.06) (83,14.01) (84,14.00) (85,13.97) (86,13.96) (87,13.95) (88,13.93) (89,13.92) (90,13.90) (91,13.90) (92,13.89) (93,13.87) (94,13.85) (95,13.83) (96,13.81) (97,13.78) (98,13.75) (99,13.72) (100,13.70) 

    } ;
    \addplot[
      color=yellow,
      %mark=dot,
    ]
    coordinates {
      (1,19.71) (2,19.47) (3,19.18) (4,18.47) (5,18.46) (6,17.94) (7,17.59) (8,17.42) (9,17.36) (10,17.18) (11,17.06) (12,16.79) (13,16.65) (14,16.58) (15,16.51) (16,16.43) (17,16.35) (18,16.32) (19,16.14) (20,16.08) (21,16.01) (22,15.98) (23,15.93) (24,15.85) (25,15.82) (26,15.76) (27,15.72) (28,15.57) (29,15.56) (30,15.52) (31,15.47) (32,15.44) (33,15.42) (34,15.35) (35,15.33) (36,15.30) (37,15.19) (38,15.18) (39,15.13) (40,15.11) (41,15.10) (42,15.06) (43,15.02) (44,15.02) (45,14.99) (46,14.97) (47,14.93) (48,14.91) (49,14.90) (50,14.84) (51,14.83) (52,14.82) (53,14.79) (54,14.78) (55,14.73) (56,14.72) (57,14.70) (58,14.70) (59,14.66) (60,14.64) (61,14.63) (62,14.58) (63,14.57) (64,14.56) (65,14.54) (66,14.52) (67,14.48) (68,14.45) (69,14.43) (70,14.41) (71,14.37) (72,14.36) (73,14.35) (74,14.30) (75,14.27) (76,14.24) (77,14.22) (78,14.18) (79,14.16) (80,14.14) (81,14.13) (82,14.07) (83,14.06) (84,14.05) (85,14.04) (86,14.03) (87,14.00) (88,13.97) (89,13.94) (90,13.93) (91,13.91) (92,13.91) (93,13.90) (94,13.88) (95,13.87) (96,13.85) (97,13.83) (98,13.79) (99,13.77) (100,13.76) 

    } ;

    \addplot[
      color=violet,
      %mark=dot,
    ]
    coordinates {
      (1,19.80) (2,19.47) (3,19.20) (4,18.54) (5,18.46) (6,17.92) (7,17.66) (8,17.46) (9,17.44) (10,17.25) (11,17.11) (12,16.88) (13,16.65) (14,16.64) (15,16.50) (16,16.47) (17,16.43) (18,16.33) (19,16.15) (20,16.10) (21,16.03) (22,15.99) (23,15.94) (24,15.90) (25,15.87) (26,15.79) (27,15.76) (28,15.61) (29,15.57) (30,15.54) (31,15.48) (32,15.47) (33,15.43) (34,15.38) (35,15.36) (36,15.31) (37,15.25) (38,15.20) (39,15.18) (40,15.16) (41,15.13) (42,15.12) (43,15.11) (44,15.02) (45,15.01) (46,14.98) (47,14.93) (48,14.92) (49,14.89) (50,14.88) (51,14.84) (52,14.83) (53,14.82) (54,14.81) (55,14.76) (56,14.72) (57,14.70) (58,14.69) (59,14.68) (60,14.67) (61,14.65) (62,14.64) (63,14.63) (64,14.60) (65,14.58) (66,14.54) (67,14.52) (68,14.52) (69,14.47) (70,14.44) (71,14.41) (72,14.39) (73,14.35) (74,14.31) (75,14.29) (76,14.26) (77,14.24) (78,14.21) (79,14.20) (80,14.19) (81,14.17) (82,14.12) (83,14.11) (84,14.10) (85,14.08) (86,14.05) (87,14.04) (88,14.02) (89,13.99) (90,13.98) (91,13.96) (92,13.93) (93,13.93) (94,13.90) (95,13.88) (96,13.86) (97,13.85) (98,13.83) (99,13.80) (100,13.77) 

    } ;
    \addplot[
      color=green,
      %mark=dot,
    ]
    coordinates {
      (1,19.86) (2,19.47) (3,19.20) (4,18.59) (5,18.46) (6,17.92) (7,17.70) (8,17.49) (9,17.48) (10,17.28) (11,17.14) (12,16.94) (13,16.71) (14,16.64) (15,16.50) (16,16.49) (17,16.45) (18,16.32) (19,16.15) (20,16.11) (21,16.04) (22,15.98) (23,15.95) (24,15.94) (25,15.87) (26,15.80) (27,15.79) (28,15.64) (29,15.57) (30,15.55) (31,15.49) (32,15.48) (33,15.43) (34,15.39) (35,15.37) (36,15.33) (37,15.31) (38,15.21) (39,15.19) (40,15.18) (41,15.16) (42,15.13) (43,15.10) (44,15.03) (45,15.01) (46,14.98) (47,14.95) (48,14.93) (49,14.92) (50,14.88) (51,14.85) (52,14.84) (53,14.83) (54,14.82) (55,14.79) (56,14.77) (57,14.73) (58,14.72) (59,14.69) (60,14.68) (61,14.67) (62,14.64) (63,14.62) (64,14.60) (65,14.58) (66,14.56) (67,14.55) (68,14.53) (69,14.49) (70,14.44) (71,14.43) (72,14.40) (73,14.37) (74,14.33) (75,14.31) (76,14.29) (77,14.25) (78,14.23) (79,14.22) (80,14.22) (81,14.21) (82,14.17) (83,14.14) (84,14.10) (85,14.09) (86,14.07) (87,14.06) (88,14.02) (89,14.02) (90,13.97) (91,13.95) (92,13.95) (93,13.92) (94,13.92) (95,13.89) (96,13.87) (97,13.85) (98,13.85) (99,13.80) (100,13.79) 

    } ;

    \addplot[
      color=cyan,
      %mark=dot,
    ]
    coordinates {
      (1,20.03) (2,19.48) (3,19.17) (4,18.69) (5,18.46) (6,17.93) (7,17.80) (8,17.61) (9,17.50) (10,17.35) (11,17.18) (12,17.07) (13,16.87) (14,16.62) (15,16.54) (16,16.49) (17,16.48) (18,16.31) (19,16.15) (20,16.13) (21,16.10) (22,16.03) (23,15.97) (24,15.94) (25,15.90) (26,15.87) (27,15.83) (28,15.69) (29,15.57) (30,15.56) (31,15.54) (32,15.51) (33,15.47) (34,15.44) (35,15.43) (36,15.40) (37,15.31) (38,15.30) (39,15.25) (40,15.22) (41,15.18) (42,15.14) (43,15.09) (44,15.07) (45,15.06) (46,15.02) (47,15.01) (48,14.98) (49,14.95) (50,14.94) (51,14.91) (52,14.89) (53,14.87) (54,14.84) (55,14.81) (56,14.79) (57,14.76) (58,14.73) (59,14.70) (60,14.69) (61,14.66) (62,14.64) (63,14.63) (64,14.63) (65,14.62) (66,14.60) (67,14.59) (68,14.57) (69,14.56) (70,14.52) (71,14.45) (72,14.41) (73,14.39) (74,14.38) (75,14.36) (76,14.34) (77,14.31) (78,14.28) (79,14.25) (80,14.22) (81,14.21) (82,14.20) (83,14.18) (84,14.17) (85,14.14) (86,14.12) (87,14.10) (88,14.05) (89,14.04) (90,14.02) (91,14.00) (92,13.97) (93,13.94) (94,13.93) (95,13.91) (96,13.90) (97,13.89) (98,13.85) (99,13.84) (100,13.81) 

    } ;
    \addlegendentry{$k=1$}
    \addlegendentry{$k=2$}
    \addlegendentry{$k=3$}
    \addlegendentry{$k=4$}
    \addlegendentry{$k=5$}
    \addlegendentry{$k=10$}
  \end{axis}
\end{tikzpicture} 



==> symmetric_window_context_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Task & tau-1 & tau-2 & tau-3 & tau-4 & tau-5 \\
WS-353 & 0.3134 & 0.321 & 0.3222 & 0.3219 & 0.3227\\
WS-353-SIM & 0.4666 & 0.4714 & 0.4725 & 0.4713 & 0.4721\\
WS-353-REL & 0.1498 & 0.1685 & 0.1695 & 0.1716 & 0.1717\\
MC-30 & 0.3145 & 0.2949 & 0.3116 & 0.3129 & 0.3116\\
RG-65 & 0.065 & 0.074 & 0.0835 & 0.0816 & 0.0816\\
Rare-Word & 0.1288 & 0.1251 & 0.1242 & 0.1241 & 0.1239\\
MEN & 0.2316 & 0.2406 & 0.2435 & 0.2442 & 0.2444\\
MTurk-287 & 0.2575 & 0.2652 & 0.2646 & 0.2663 & 0.2643\\
MTurk-771 & 0.1601 & 0.1636 & 0.1639 & 0.1644 & 0.1643\\
YP-130 & 0.0422 & 0.0427 & 0.0421 & 0.0469 & 0.0435\\
SimLex-999 & 0.1022 & 0.0928 & 0.0925 & 0.0924 & 0.092\\
Verb-143 & 0.0614 & 0.0767 & 0.0762 & 0.0809 & 0.0828\\
SimVerb-3500 & 0.0422 & 0.0362 & 0.0341 & 0.0334 & 0.0332\\
}\symmetricwindowtable 

\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      draw opacity=0,
      bar width=0.06cm,
      width=.5\textwidth,
      height=3cm,
      x=0.55cm,
      enlarge x limits={abs=.5cm},
      enlarge y limits=false,
      symbolic x coords={WS-353, WS-353-SIM, WS-353-REL, MC-30, RG-65, Rare-Word, MEN, MTurk-287, MTurk-771, YP-130, SimLex-999, Verb-143, SimVerb-3500},
      x tick label style={
        font=\footnotesize,
        rotate=90,
        anchor=east,
        %yshift=-1ex,
      %  name=label,
        %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
      },
      xtick=data,
      major x tick style = transparent,
      %ylabel=correlation,
      ymajorgrids = true,
      %scaled y ticks = false,
      %y tick label style={
      %  /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=0,
        %/tikz/.cd
      %},
      legend cell align=left, legend style={ column sep=.5ex },
      legend style={at={(current axis.north)},anchor=south,legend columns=-1, font=\tiny},
      %legend pos=north anchor=north,
      %enlargelimits=0.05,
      %legend style={at={(0.5,-0.1)},
      %anchor=north,legend columns=-1},
      %ybar interval=0.7,
      %width=7cm,
      %height=7cm,
      ymax=0.5,
    ]
    \addplot[fill=blue] table[x=Task, y=tau-1]{\symmetricwindowtable} ;
    \addplot[fill=red] table[x=Task, y=tau-2]{\symmetricwindowtable} ;
    \addplot[fill=yellow] table[x=Task, y=tau-3]{\symmetricwindowtable} ;
    \addplot[fill=violet] table[x=Task, y=tau-4]{\symmetricwindowtable} ;
    \addplot[fill=green] table[x=Task, y=tau-5]{\symmetricwindowtable} ;
  \legend{$\tau=-1$, $\tau=-2$, $\tau=-3$, $\tau=-4$, $\tau=-5$}
  \end{axis}
\end{tikzpicture}


==> test_bar.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={Cumulative Progress of Works},
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Percentage (\%)},
        symbolic x coords={
           Sep-11,Oct-11,Nov-11,Dec-11,
           Jan-12,Feb-12,
           Mar-12,
          Apr-12},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=blue!30] coordinates {
      (Sep-11,75.4064)
      (Oct-11, 72.7961) 
      (Nov-11,94.4597)
      (Dec-11,66.6786) 
      (Jan-12,67.5600) 
      (Feb-12,88.2339)
      (Mar-12,78.6138) 
      (Apr-12,58.9129) };
   \addplot [draw=none,fill=red!30] coordinates {
      (Sep-11,75.4064)
      (Oct-11, 89.7961) 
      (Nov-11,94.4597)
      (Dec-11,76.6786) 
      (Jan-12,77.5600) 
      (Feb-12,78.2339)
      (Mar-12,88.6138) 
      (Apr-12,78.9129) };
   \addplot [draw=none, fill=green!30] coordinates {
      (Sep-11,75.4064)
      (Oct-11, 89.7961) 
      (Nov-11,94.4597)
      (Dec-11,76.6786) 
      (Jan-12,77.5600) 
      (Feb-12,78.2339)
      (Mar-12,88.6138) 
      (Apr-12,78.9129) };

    \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}


==> union_mean_sim_rank.tex <==
    \begin{tikzpicture}
      \begin{axis}[
          align = center, 
          title={mean of similarity rank},
          xlabel={$k$},
          %x tick label style={font=\footnotesize},
          xtick={0,2,4,6,8,10},
          y tick label style={
              /pgf/number format/.cd,
              fixed,
              %fixed zerofill,
              precision=2,
              /tikz/.cd
          },
          ytick={0.03,0.05,0.1,0.15,0.2,0.25},
          %ylabel={},
          %ymajorgrids = true,
          xmin=0, xmax=+11,
          ymin=0.0, ymax=.25,
          legend cell align={left},
          legend style={at={(0.98,0.22)}, anchor=south east},
        ]
        \addplot[
          color=blue,
          mark=square,
          smooth,
        ]
        coordinates{(1,0.176838) (2,0.195308) (3,0.196100) (4,0.195485) (5,0.191715) (6,0.190169) (7,0.189031) (8,0.187823) (9,0.186838) (10,0.188200)} ;
        \addlegendentry{backward}

        \addplot[
          color=red,
          mark=triangle,
          smooth,
        ]
        coordinates{(1,0.218208) (2,0.206162) (3,0.206546) (4,0.204300) (5,0.203646) (6,0.203238) (7,0.201885) (8,0.201554) (9,0.201946) (10,0.202177)} ;
        \addlegendentry{forward}

        \addplot[
          color=green,
          mark=diamond,
          smooth,
        ]
        coordinates{(1,0.216592) (2,0.225754) (3,0.223446) (4,0.221746) (5,0.220738) (6,0.217192) (7,0.216246) (8,0.217046)} ;
        \addlegendentry{symmetric}

        \draw[color=red] (0, 0.03) -- (11,0.03);

      \end{axis}
    \end{tikzpicture} 



==> weight_eigval.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={Log of eigenvalues},
      %xlabel={corpus size $T$},
      %ylabel={$\tau=\frac{T}{(\log{n})^2}$},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=100,
      %ymin=10, ymax=20,
      legend cell align={left},
    ]
    
    \addplot
    coordinates {
      (1 , 19.461883) (2 , 18.433624) (3 , 17.978695) (4 , 17.636753) (5 , 17.063764) (6 , 16.749439) (7 , 16.523141) (8 , 16.429082) (9 , 16.339381) (10 , 16.307128) (11 , 16.192590) (12 , 16.027237) (13 , 16.000696) (14 , 15.865223) (15 , 15.843429) (16 , 15.788774) (17 , 15.591863) (18 , 15.523349) (19 , 15.505943) (20 , 15.484971) (21 , 15.419719) (22 , 15.294255) (23 , 15.275360) (24 , 15.190129) (25 , 15.156531) (26 , 15.044782) (27 , 15.018228) (28 , 14.997117) (29 , 14.963677) (30 , 14.921712) (31 , 14.857048) (32 , 14.830007) (33 , 14.793476) (34 , 14.756706) (35 , 14.731505) (36 , 14.711855) (37 , 14.706190) (38 , 14.688337) (39 , 14.659638) (40 , 14.658190) (41 , 14.640099) (42 , 14.537026) (43 , 14.511281) (44 , 14.437544) (45 , 14.400159) (46 , 14.388398) (47 , 14.376818) (48 , 14.354695) (49 , 14.298859) (50 , 14.270616) (51 , 14.229949) (52 , 14.215872) (53 , 14.150441) (54 , 14.132746) (55 , 14.100842) (56 , 14.048549) (57 , 14.003413) (58 , 13.968302) (59 , 13.935348) (60 , 13.912315) (61 , 13.892524) (62 , 13.850083) (63 , 13.837928) (64 , 13.824892) (65 , 13.808896) (66 , 13.780595) (67 , 13.766692) (68 , 13.744171) (69 , 13.726881) (70 , 13.690038) (71 , 13.668841) (72 , 13.667320) (73 , 13.633581) (74 , 13.627298) (75 , 13.622474) (76 , 13.593837) (77 , 13.576274) (78 , 13.567478) (79 , 13.532399) (80 , 13.500084) (81 , 13.467260) (82 , 13.456235) (83 , 13.441074) (84 , 13.430959) (85 , 13.426002) (86 , 13.399118) (87 , 13.390287) (88 , 13.368600) (89 , 13.355331) (90 , 13.316696) (91 , 13.308141) (92 , 13.296845) (93 , 13.279843) (94 , 13.244924) (95 , 13.228927) (96 , 13.220521) (97 , 13.187819) (98 , 13.184780) (99 , 13.174839) (100 , 13.152652) 
    } ;
    \addlegendentry{($\mathbf{I},\mathbf{I}$)}

    \addplot
    coordinates {
      (1 , 3.924429) (2 , 3.372531) (3 , 3.041874) (4 , 2.866772) (5 , 2.831041) (6 , 2.788717) (7 , 2.759119) (8 , 2.750096) (9 , 2.669468) (10 , 2.573897) (11 , 2.535755) (12 , 2.475161) (13 , 2.432354) (14 , 2.380507) (15 , 2.178572) (16 , 2.175335) (17 , 2.123021) (18 , 2.093410) (19 , 2.018480) (20 , 1.971847) (21 , 1.963060) (22 , 1.904476) (23 , 1.862550) (24 , 1.822700) (25 , 1.762283) (26 , 1.720194) (27 , 1.705540) (28 , 1.679993) (29 , 1.641439) (30 , 1.606498) (31 , 1.574060) (32 , 1.480916) (33 , 1.467870) (34 , 1.450979) (35 , 1.432997) (36 , 1.395898) (37 , 1.357525) (38 , 1.324267) (39 , 1.293286) (40 , 1.214203) (41 , 1.198261) (42 , 1.187103) (43 , 1.147336) (44 , 1.139091) (45 , 1.133166) (46 , 1.113810) (47 , 1.103439) (48 , 1.077443) (49 , 1.026699) (50 , 1.017616) (51 , 0.992627) (52 , 0.957486) (53 , 0.939215) (54 , 0.902208) (55 , 0.890170) (56 , 0.832947) (57 , 0.823920) (58 , 0.798004) (59 , 0.754517) (60 , 0.747042) (61 , 0.742426) (62 , 0.707962) (63 , 0.698414) (64 , 0.688128) (65 , 0.674212) (66 , 0.648166) (67 , 0.645607) (68 , 0.626511) (69 , 0.608544) (70 , 0.595304) (71 , 0.582712) (72 , 0.556059) (73 , 0.533634) (74 , 0.515557) (75 , 0.506727) (76 , 0.496989) (77 , 0.488504) (78 , 0.462042) (79 , 0.454128) (80 , 0.448034) (81 , 0.428038) (82 , 0.424927) (83 , 0.418963) (84 , 0.408825) (85 , 0.397994) (86 , 0.389630) (87 , 0.386462) (88 , 0.378494) (89 , 0.369874) (90 , 0.363040) (91 , 0.360008) (92 , 0.353498) (93 , 0.345114) (94 , 0.337205) (95 , 0.327605) (96 , 0.319408) (97 , 0.315110) (98 , 0.311597) (99 , 0.302491) (100 , 0.295158) 
    } ;
    \addlegendentry{($\mbox{iff},\mathbf{I}$)}

    \addplot
    coordinates {
      (1 , 12.249185) (2 , 11.140606) (3 , 10.988981) (4 , 10.880978) (5 , 10.766016) (6 , 10.750262) (7 , 10.623089) (8 , 10.486626) (9 , 10.434960) (10 , 10.426987) (11 , 10.338756) (12 , 10.301727) (13 , 10.286799) (14 , 10.175823) (15 , 10.127443) (16 , 10.025073) (17 , 9.955987) (18 , 9.920114) (19 , 9.841779) (20 , 9.786432) (21 , 9.703945) (22 , 9.674699) (23 , 9.603000) (24 , 9.550562) (25 , 9.519439) (26 , 9.451084) (27 , 9.426493) (28 , 9.365009) (29 , 9.320717) (30 , 9.275045) (31 , 9.244041) (32 , 9.227960) (33 , 9.207432) (34 , 9.159981) (35 , 9.107613) (36 , 9.085438) (37 , 9.039544) (38 , 9.020532) (39 , 8.991575) (40 , 8.960390) (41 , 8.957239) (42 , 8.921667) (43 , 8.888999) (44 , 8.841913) (45 , 8.823815) (46 , 8.811368) (47 , 8.791323) (48 , 8.733215) (49 , 8.693926) (50 , 8.681621) (51 , 8.647678) (52 , 8.611045) (53 , 8.594834) (54 , 8.579859) (55 , 8.556894) (56 , 8.511837) (57 , 8.499153) (58 , 8.496772) (59 , 8.482688) (60 , 8.467260) (61 , 8.460088) (62 , 8.454828) (63 , 8.437295) (64 , 8.427897) (65 , 8.411511) (66 , 8.391316) (67 , 8.376854) (68 , 8.363141) (69 , 8.358551) (70 , 8.348569) (71 , 8.333086) (72 , 8.328731) (73 , 8.318823) (74 , 8.296388) (75 , 8.291869) (76 , 8.274206) (77 , 8.262959) (78 , 8.252168) (79 , 8.247716) (80 , 8.233320) (81 , 8.230552) (82 , 8.220715) (83 , 8.207948) (84 , 8.201206) (85 , 8.189244) (86 , 8.175945) (87 , 8.171206) (88 , 8.163982) (89 , 8.153288) (90 , 8.145480) (91 , 8.137593) (92 , 8.135589) (93 , 8.129733) (94 , 8.119970) (95 , 8.118529) (96 , 8.108810) (97 , 8.100481) (98 , 8.090813) (99 , 8.080650) (100 , 8.078762) 
    } ;
    \addlegendentry{($\mbox{isf},\mathbf{I}$)}

    \addplot
    coordinates {
      (1 , 0.737378) (2 , 0.632514) (3 , 0.116872) (4 , 0.098449) (5 , 0.074694) (6 , -0.105817) (7 , -0.174529) (8 , -0.201523) (9 , -0.293514) (10 , -0.297540) (11 , -0.403864) (12 , -0.645187) (13 , -0.708875) (14 , -0.723988) (15 , -0.754074) (16 , -0.810036) (17 , -0.867361) (18 , -0.916403) (19 , -0.940548) (20 , -0.957946) (21 , -0.998130) (22 , -1.022236) (23 , -1.106884) (24 , -1.114016) (25 , -1.154939) (26 , -1.299771) (27 , -1.346520) (28 , -1.459424) (29 , -1.489131) (30 , -1.612633) (31 , -1.618398) (32 , -1.619147) (33 , -1.662121) (34 , -1.669408) (35 , -1.699314) (36 , -1.726942) (37 , -1.780237) (38 , -1.812266) (39 , -1.834605) (40 , -1.880779) (41 , -1.892622) (42 , -1.933900) (43 , -1.954977) (44 , -2.004131) (45 , -2.018140) (46 , -2.040706) (47 , -2.055995) (48 , -2.077658) (49 , -2.096443) (50 , -2.113804) (51 , -2.133408) (52 , -2.142080) (53 , -2.153502) (54 , -2.170095) (55 , -2.198333) (56 , -2.213157) (57 , -2.246384) (58 , -2.260759) (59 , -2.268958) (60 , -2.280434) (61 , -2.304428) (62 , -2.326913) (63 , -2.336526) (64 , -2.355197) (65 , -2.366284) (66 , -2.379371) (67 , -2.393301) (68 , -2.407635) (69 , -2.418931) (70 , -2.436213) (71 , -2.460159) (72 , -2.466013) (73 , -2.476400) (74 , -2.487937) (75 , -2.499527) (76 , -2.505264) (77 , -2.514703) (78 , -2.516584) (79 , -2.537501) (80 , -2.552476) (81 , -2.558964) (82 , -2.574753) (83 , -2.583013) (84 , -2.601519) (85 , -2.613451) (86 , -2.621805) (87 , -2.631279) (88 , -2.633176) (89 , -2.641216) (90 , -2.645613) (91 , -2.653095) (92 , -2.660363) (93 , -2.675293) (94 , -2.683992) (95 , -2.685146) (96 , -2.693662) (97 , -2.702228) (98 , -2.706580) (99 , -2.714738) (100 , -2.718366) 
    } ;
    \addlegendentry{($\mathbf{I},\mbox{iwf}$)}

    \addplot
    coordinates {
      (1 , -11.026359) (2 , -11.186172) (3 , -11.235051) (4 , -11.264898) (5 , -11.323938) (6 , -11.399777) (7 , -11.419123) (8 , -11.449656) (9 , -11.460158) (10 , -11.490798) (11 , -11.511429) (12 , -11.514381) (13 , -11.528608) (14 , -11.528854) (15 , -11.539351) (16 , -11.544372) (17 , -11.550529) (18 , -11.564238) (19 , -11.569898) (20 , -11.578846) (21 , -11.582053) (22 , -11.593749) (23 , -11.598531) (24 , -11.613814) (25 , -11.616278) (26 , -11.621103) (27 , -11.631261) (28 , -11.638319) (29 , -11.640117) (30 , -11.648834) (31 , -11.650957) (32 , -11.659528) (33 , -11.668133) (34 , -11.674885) (35 , -11.676154) (36 , -11.680403) (37 , -11.685323) (38 , -11.687991) (39 , -11.698173) (40 , -11.700641) (41 , -11.705203) (42 , -11.708793) (43 , -11.717362) (44 , -11.721191) (45 , -11.724113) (46 , -11.725682) (47 , -11.729898) (48 , -11.735331) (49 , -11.740682) (50 , -11.745984) (51 , -11.748109) (52 , -11.750963) (53 , -11.758140) (54 , -11.765090) (55 , -11.766724) (56 , -11.768042) (57 , -11.775843) (58 , -11.777878) (59 , -11.781966) (60 , -11.784944) (61 , -11.792228) (62 , -11.796460) (63 , -11.797395) (64 , -11.802860) (65 , -11.805201) (66 , -11.805849) (67 , -11.812314) (68 , -11.817240) (69 , -11.817855) (70 , -11.825116) (71 , -11.827185) (72 , -11.831265) (73 , -11.834428) (74 , -11.835980) (75 , -11.839788) (76 , -11.844513) (77 , -11.848853) (78 , -11.852136) (79 , -11.854190) (80 , -11.857247) (81 , -11.858813) (82 , -11.862746) (83 , -11.864629) (84 , -11.870620) (85 , -11.871756) (86 , -11.876131) (87 , -11.878441) (88 , -11.885462) (89 , -11.888302) (90 , -11.891395) (91 , -11.894646) (92 , -11.899271) (93 , -11.904359) (94 , -11.905902) (95 , -11.907568) (96 , -11.910615) (97 , -11.911837) (98 , -11.919631) (99 , -11.920513) (100 , -11.925132) 
    } ;
    \addlegendentry{($\mbox{iff},\mbox{iwf}$)}

  \end{axis}
\end{tikzpicture} 



==> weight_generalized_variance.tex <==
\pgfplotstableread[row sep=\\,col sep=&,comment chars=!]{
Weight-Matrix                         & I         & Logarithm & Hellinger & Normal & NormalSinglePower \\
{($\mathbf{I},\mathbf{I}$)}           & 1454.58   & 631.50318 & 806.02302 & 772.94 & 554.37815 \\
{($\mbox{iff},\mathbf{I}$)}           & 122.32    & 810.98112 & 198.41880 & 257.35 & 423.07776 \\
{($\mbox{isf},\mathbf{I}$)}           & 898.87    & 739.67827 & 614.86816 & 621.79 & 508.58249 \\
{($\mathbf{I},\mbox{iwf}$)}           & -181.04   & 832.61730 & 97.64829  & 184.91 & 314.12313 \\
{($\mbox{iff},\mbox{iwf}$)}           & -1170.93  & 885.08269 & -569.64304& 772.94 & 339.45462 \\
}\WEIGHTGENERALIZEDVARIANCETABLE 

\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    %bar width=0.2cm,
    xtick=data,
    xticklabels from table={\WEIGHTGENERALIZEDVARIANCETABLE}{Weight-Matrix},
   title={logarithm of generalized variance},
    %symbolic x coords={A, B, C, D, E},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    major x tick style = transparent,
    ylabel={GV},
    ymajorgrids = true,
    %ymax=4,
    %ymin=0.0,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
    legend cell align=left, %legend style={ column sep=.5ex },
    %legend style={at={(current axis.north)},anchor=north,legend columns=2},
]
\addplot table[x expr=\coordindex, y=I]{\WEIGHTGENERALIZEDVARIANCETABLE} ;
\addlegendentry{$\mathbf{I}$}

%\addplot table[x expr=\coordindex, y=Logarithm]{\WEIGHTGENERALIZEDVARIANCETABLE} ;
%\addlegendentry{Logarithm}

%\addplot table[x expr=\coordindex, y=Hellinger]{\WEIGHTGENERALIZEDVARIANCETABLE} ;
%\addlegendentry{Hellinger}

\addplot table[x expr=\coordindex, y=Normal]{\WEIGHTGENERALIZEDVARIANCETABLE} ;
\addlegendentry{Power}

\addplot table[x expr=\coordindex, y=NormalSinglePower]{\WEIGHTGENERALIZEDVARIANCETABLE} ;
\addlegendentry{Single-Power}

\end{axis}
\end{tikzpicture}



==> weight_ner_fisher.tex <==
\pgfplotstableread[row sep=\\,col sep=&,comment chars=!]{
Trans-Function                        & I         & Logarithm & Hellinger & Normal  & NormalSinglePower\\
{($\mathbf{I},\mathbf{I}$)}           & 0.223702  & 0.502478  & 0.344210  & 0.37913 & 0.48947 \\
{($\mbox{iff},\mathbf{I}$)}           & 0.206106  & 0.351612  & 0.306392  & 0.31040 & 0.44816 \\
{($\mbox{isf},\mathbf{I}$)}           & 0.178800  & 0.404778  & 0.287383  & 0.31413 & 0.44160 \\
{($\mathbf{I},\mbox{iwf}$)}           & 0.015327  & 0.402288  & 0.089260  & 0.27509 & 0.35734 \\
{($\mbox{iff},\mbox{iwf}$)}           & 0.000000  & 0.430770  & 0.001805  & 0.26117 & 0.48723 \\
}\NERWEIGHTTRANSTABLE 
%
%

\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    %draw opacity=0,
    %bar width=0.2cm,
    %width=.5\textwidth,
    %height=3cm,
    %x=0.55cm,
    %enlarge x limits={abs=.5cm},
    %enlarge y limits=false,
    title={semantic discriminability},
%  
    %xlabel={Trans-Function}, 
    %symbolic x coords={II},
    xtick=data,
    xticklabels from table={\NERWEIGHTTRANSTABLE}{Trans-Function},
    %symbolic x coords={{$\Phi=I\,\Omega=I$}}, %{(\emph{iff}, $\mathbf{I}$)}, {(\emph{isf}, $\mathbf{I}$)}, {($\mathbf{I}$, \emph{iwf})}, {(\emph{iff}, \emph{iwf})}},
    %xticklabels={ $\Phi=I\,\Omega=I$, $\Phi=\mbox{\emph{iff}}\,\Omega=I$ },
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    major x tick style = transparent,
    ylabel={FDR},
    ymajorgrids = true,
    ymax=0.5,
    ymin=0.0,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
    legend cell align=left, %legend style={ column sep=.5ex },
    %legend style={at={(current axis.north)},anchor=north,legend columns=2},
]

\addplot table[x expr=\coordindex, y=I]{\NERWEIGHTTRANSTABLE} ;
\addlegendentry{$\mathbf{I}$}
%\addplot table[x expr=\coordindex, y=Logarithm]{\NERWEIGHTTRANSTABLE} ;
%\addlegendentry{Logarithm}
%\addplot table[x expr=\coordindex, y=Hellinger]{\NERWEIGHTTRANSTABLE} ;
%\addlegendentry{Hellinger}
\addplot table[x expr=\coordindex, y=Normal]{\NERWEIGHTTRANSTABLE} ;
\addlegendentry{Power}
\addplot table[x expr=\coordindex, y=NormalSinglePower]{\NERWEIGHTTRANSTABLE} ;
\addlegendentry{Single-Power}

%\addplot
%coordinates{(\(I,I\), 0.02237) (B, 0.020611) (C, 0.01788) (D, 0.0015327) (E, 0.00000000095425)};
%\addlegendentry{I}
%
%\addplot
%coordinates{((I,I),0.502478) (B,0.351612) (C,0.404778) (D,0.402288) (E,0.430770)};
%\addlegendentry{Log}
%
%\addplot
%coordinates{((I,I),0.344210) (B,0.306392) (C,0.287383) (D,0.089260) (E,0.001805)};
%\addlegendentry{Hellinger}
%
%\addplot
%coordinates{(A,0.37913) (B,0.0) (C,0.0) (D,0.0) (E,0.0)};
%\addlegendentry{Normal}

\end{axis}
\end{tikzpicture}



==> weight_parsing.tex <==
\pgfplotstableread[row sep=\\,col sep=&,comment chars=!]{
Trans-Function                        & I         & Logarithm & Hellinger & Normal  & NormalSinglePower \\
{($\mathbf{I},\mathbf{I}$)}           & 90.4      &           &           & 90.8     & 91.9 \\
{($\mbox{iff},\mathbf{I}$)}           & 90.5      &           &           & 90.7     & 91.6 \\
{($\mbox{isf},\mathbf{I}$)}           & 90.4      &           &           & 91.0     & 91.8 \\
{($\mathbf{I},\mbox{iwf}$)}           & 90.7      &           &           & 91.5     & 91.3 \\
{($\mbox{iff},\mbox{iwf}$)}           & 90.8      &           &           & 91.7     & 92.2 \\
}\DPARSEWEIGHTTRANSTABLE 

\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    %bar width=0.2cm,
    xtick=data,
    xticklabels from table={\DPARSEWEIGHTTRANSTABLE}{Trans-Function},
   title={dependency parsing},
    %symbolic x coords={A, B, C, D, E},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    major x tick style = transparent,
    ylabel={UAS},
    ymajorgrids = true,
    ymax=92.5,
    ymin=88.0,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
    legend cell align=left, legend style={ column sep=.5ex },
    %legend style={at={(current axis.north)},anchor=north,legend columns=2},
    legend style={fill=none},
]
\addplot table[x expr=\coordindex, y=I]{\DPARSEWEIGHTTRANSTABLE} ;
\addlegendentry{$\mathbf{I}$}
%\addplot table[x expr=\coordindex, y=Logarithm]{\POSWEIGHTTRANSTABLE} ;
%\addlegendentry{Logarithm}
%\addplot table[x expr=\coordindex, y=Hellinger]{\POSWEIGHTTRANSTABLE} ;
%\addlegendentry{Hellinger}
\addplot table[x expr=\coordindex, y=Normal]{\DPARSEWEIGHTTRANSTABLE} ;
\addlegendentry{Power}
\addplot table[x expr=\coordindex, y=NormalSinglePower]{\DPARSEWEIGHTTRANSTABLE} ;
\addlegendentry{Single-Power}

\end{axis}
\end{tikzpicture}



==> weight_pos_fisher.tex <==
\pgfplotstableread[row sep=\\,col sep=&,comment chars=!]{
Trans-Function                        & I         & Logarithm & Hellinger & Normal  & NormalSinglePower \\
{($\mathbf{I},\mathbf{I}$)}           & 2.9757    & 3.317244  & 3.702663  & 3.9226  & 2.00878 \\
{($\mbox{iff},\mathbf{I}$)}           & 2.9426    & 2.651692  & 3.533038  & 3.2192  & 2.05397 \\
{($\mbox{isf},\mathbf{I}$)}           & 2.7938    & 1.341958  & 3.696216  & 3.5856  & 2.38434 \\
{($\mathbf{I},\mbox{iwf}$)}           & 0.013352  & 1.634448  & 0.135873  & 1.1251  & 0.78494 \\
{($\mbox{iff},\mbox{iwf}$)}           & 0.00000000& 1.533368  & 0.000748  & 1.2282  & 1.31823 \\
}\POSWEIGHTTRANSTABLE 

\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    %bar width=0.2cm,
    xtick=data,
    xticklabels from table={\POSWEIGHTTRANSTABLE}{Trans-Function},
   title={syntactic discriminability},
    %symbolic x coords={A, B, C, D, E},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    major x tick style = transparent,
    ylabel={FDR},
    ymajorgrids = true,
    ymax=4,
    ymin=0.0,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
    legend cell align=left, legend style={ column sep=.5ex },
    %legend style={at={(current axis.north)},anchor=north,legend columns=2},
]
\addplot table[x expr=\coordindex, y=I]{\POSWEIGHTTRANSTABLE} ;
\addlegendentry{$\mathbf{I}$}
%\addplot table[x expr=\coordindex, y=Logarithm]{\POSWEIGHTTRANSTABLE} ;
%\addlegendentry{Logarithm}
%\addplot table[x expr=\coordindex, y=Hellinger]{\POSWEIGHTTRANSTABLE} ;
%\addlegendentry{Hellinger}
\addplot table[x expr=\coordindex, y=Normal]{\POSWEIGHTTRANSTABLE} ;
\addlegendentry{Power}
\addplot table[x expr=\coordindex, y=NormalSinglePower]{\POSWEIGHTTRANSTABLE} ;
\addlegendentry{Single-Power}

%\addplot
%coordinates{(A, 2.9757) (B, 2.9426) (C, 2.7938) (D, 0.013352) (E, 0.00000000018685)};
%\addlegendentry{I}
%
%\addplot
%coordinates{(A,3.317244) (B,2.651692) (C,1.341958) (D,1.634448) (E,1.533368)};
%\addlegendentry{Log}
%
%\addplot
%coordinates{(A,3.702663) (B,3.533038) (C,3.696216) (D,0.135873) (E,0.000748)};
%\addlegendentry{Hellinger}
%
%\addplot
%coordinates{(A,3.9226) (B,0.0) (C,0.0) (D,0.0) (E,0.0)};
%\addlegendentry{Normal}
%

\end{axis}
\end{tikzpicture}



==> weight_sim_rank.tex <==
\pgfplotstableread[row sep=\\,col sep=&,comment chars=!]{
Trans-Function                        & I         & Logarithm & Hellinger & Normal  & NormalSinglePower \\
{($\mathbf{I},\mathbf{I}$)}           & 0.232     &           &           & 0.382     & 0.452 \\
{($\mbox{iff},\mathbf{I}$)}           & 0.175     &           &           & 0.221     & 0.451 \\
{($\mbox{isf},\mathbf{I}$)}           & 0.265     &           &           & 0.437     & 0.449 \\
{($\mathbf{I},\mbox{iwf}$)}           & 0.048     &           &           & 0.066     & 0.243 \\
{($\mbox{iff},\mbox{iwf}$)}           & 0.020     &           &           & 0.141     & 0.396 \\
}\WSIMWEIGHTTRANSTABLE 

\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    %bar width=0.2cm,
    xtick=data,
    xticklabels from table={\WSIMWEIGHTTRANSTABLE}{Trans-Function},
   title={word similarity},
    %symbolic x coords={A, B, C, D, E},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    major x tick style = transparent,
    ylabel={Avg. Correlation},
    ymajorgrids = true,
    ymax=0.5,
    ymin=0.0,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
    legend cell align=left, legend style={ column sep=.5ex },
    %legend style={at={(current axis.north)},anchor=north,legend columns=2},
]
\addplot table[x expr=\coordindex, y=I]{\WSIMWEIGHTTRANSTABLE} ;
\addlegendentry{$\mathbf{I}$}
%\addplot table[x expr=\coordindex, y=Logarithm]{\POSWEIGHTTRANSTABLE} ;
%\addlegendentry{Logarithm}
%\addplot table[x expr=\coordindex, y=Hellinger]{\POSWEIGHTTRANSTABLE} ;
%\addlegendentry{Hellinger}
\addplot table[x expr=\coordindex, y=Normal]{\WSIMWEIGHTTRANSTABLE} ;
\addlegendentry{Power}
\addplot table[x expr=\coordindex, y=NormalSinglePower]{\WSIMWEIGHTTRANSTABLE} ;
\addlegendentry{Single-Power}

%\addplot
%coordinates{(A, 2.9757) (B, 2.9426) (C, 2.7938) (D, 0.013352) (E, 0.00000000018685)};
%\addlegendentry{I}
%
%\addplot
%coordinates{(A,3.317244) (B,2.651692) (C,1.341958) (D,1.634448) (E,1.533368)};
%\addlegendentry{Log}
%
%\addplot
%coordinates{(A,3.702663) (B,3.533038) (C,3.696216) (D,0.135873) (E,0.000748)};
%\addlegendentry{Hellinger}
%
%\addplot
%coordinates{(A,3.9226) (B,0.0) (C,0.0) (D,0.0) (E,0.0)};
%\addlegendentry{Normal}
%

\end{axis}
\end{tikzpicture}



==> window_based_mean_sim_rank.tex <==
    \begin{tikzpicture}
      \begin{axis}[
          align = center, 
          title={mean of similarity rank},
          xlabel={$k$},
          %x tick label style={font=\footnotesize},
          xtick={0,2,4,6,8,10},
          y tick label style={
              /pgf/number format/.cd,
              fixed,
              %fixed zerofill,
              precision=2,
              /tikz/.cd
          },
          ytick={0.03,0.05,0.1,0.15,0.2,0.25},
          %ylabel={},
          %ymajorgrids = true,
          xmin=0, xmax=+11,
          ymin=0.0, ymax=.25,
          legend cell align={left},
          legend style={at={(0.98,0.22)}, anchor=south east},
        ]
        \addplot[
          color=blue,
          mark=square,
          smooth,
        ]
        coordinates{(1,0.1562) (2,0.1757) (3,0.18020) (4,0.1830)  (5,0.1830) (6,0.182469) (7,0.185531) (8,0.185115) (9,0.185723) (10,0.185646)} ;
        \addlegendentry{backward}

        \addplot[
          color=red,
          mark=triangle,
          smooth,
        ]
        coordinates{(1,0.205408) (2,0.199246) (3,0.194092) (4,0.192669) (5,0.192392) (6,0.192746) (7,0.192662) (8,0.193046) (9,0.193738) (10,0.193385)} ;
        \addlegendentry{forward}

        \addplot[
          color=green,
          mark=diamond,
          smooth,
        ]
        coordinates{(1,0.187262) (2,0.194408) (3,0.195308) (4,0.197215) (5,0.200392) (6,0.202085) (7,0.203285) (8,0.203762) (9,0.202908) (10,0.204038) } ;
        \addlegendentry{symmetric}

        \draw[color=red] (0, 0.03) -- (11,0.03);

      \end{axis}
    \end{tikzpicture} 



==> word_form_15dim_neighbourhood_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - semantic disc.},
      xtick={0,2,4,6,8,10},
      xlabel={$\abs{\tau}$},
      ylabel={FDR},
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      scaled y ticks=base 10:2
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]

    \addplot
    coordinates{(1,0.098452) (2,0.103943) (3,0.109266) (4,0.100302) (5,0.100206) (6,0.097721) (7,0.100038) (8,0.103381) (9,0.100124) (10,0.102589)} ;
    \addlegendentry{backward}

    \addplot
    coordinates{(1,0.100644) (2,0.104622) (3,0.098109) (4,0.098626) (5,0.102189) (6,0.102444) (7,0.101272) (8,0.101927) (9,0.100032) (10,0.099506)} ;
    \addlegendentry{forward}
    %\draw[color=red] (-11, 56.2) -- (11,56.2);

    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}

  \end{axis}
\end{tikzpicture} 



==> word_form_15dim_neighbourhood_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - syntactic disc.},
      xlabel={$\abs{\tau}$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      legend cell align={left},
      %legend style={at={(0.02,0.98)}, anchor=north west},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]

    \addplot
    coordinates{(1,0.919284) (2,0.873628) (3,0.892075) (4,0.862335) (5,0.897066) (6,0.834253) (7,0.854856) (8,0.852366) (9,0.880550) (10,0.864829)} ;
    \addlegendentry{backward} 

    \addplot
    coordinates{(1,0.726389) (2,0.831409) (3,0.588623) (4,0.666617) (5,0.611682) (6,0.610961) (7,0.658304) (8,0.662770) (9,0.583317) (10,0.645100)} ;
    \addlegendentry{forward} 

%
%    \draw[line width=0.3mm, color=red] (0, 0.1496) -- (11,0.1496);
%    \addlegendimage{line width=0.3mm,color=red}
%    \addlegendentry{baseline} 
    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}

  \end{axis}
\end{tikzpicture} 



==> word_form_15dim_union_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - semantic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.098646) (2,0.101198) (3,0.103384) (4,0.102993) (5,0.103468) (6,0.103785) (7,0.104007) (8,0.104210) (9,0.104395) (10,0.104488)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.099859) (2,0.102864) (3,0.105179) (4,0.105784) (5,0.106558) (6,0.107172) (7,0.107695) (8,0.107999) (9,0.108246) (10,0.108462)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.105511) (2,0.112480) (3,0.113714) (4,0.113340) (5,0.112816) (6,0.112762) (7,0.112715) (8,0.112657) (9,0.112625) (10,0.112597)} ;
    \addlegendentry{symmetric}
    %\draw[color=red] (0, 59.0) -- (11,59.0);

    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}

  \end{axis}
\end{tikzpicture} 



==> word_form_15dim_union_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - syntactic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.922300) (2,0.950653) (3,0.954483) (4,0.939905) (5,0.957923) (6,0.961623) (7,0.963710) (8,0.965091) (9,0.966261) (10,0.967054)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.747513) (2,0.781250) (3,0.849643) (4,0.854379) (5,0.857821) (6,0.859594) (7,0.861921) (8,0.863962) (9,0.865539) (10,0.866493)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,1.005219) (2,0.939335) (3,0.951830) (4,0.950708) (5,0.935463) (6,0.935034) (7,0.934435) (8,0.934168) (9,0.933854) (10,0.933412)} ;
    \addlegendentry{symmetric}
    %\draw[color=red] (0, 59.0) -- (11,59.0);

    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}


  \end{axis}
\end{tikzpicture} 



==> word_form_15dim_window-based_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - semantic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.098441) (2,0.105593) (3,0.105978) (4,0.105391) (5,0.106630) (6,0.105795) (7,0.105404) (8,0.105187) (9,0.104971) (10,0.104831) } ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.100568) (2,0.107768) (3,0.105033) (4,0.103334) (5,0.101327) (6,0.100911) (7,0.100785) (8,0.100848) (9,0.100945) (10,0.101055)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.105845) (2,0.108903) (3,0.110846) (4,0.110777) (5,0.110750) (6,0.107576) (7,0.107660) (8,0.107657) (9,0.107646) (10,0.107643)} ;
    \addlegendentry{symmetric}

    %\draw[color=red] (0, 59.0) -- (11,59.0);
    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}


  \end{axis}
\end{tikzpicture} 



==> word_form_15dim_window-based_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - syntactic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.919258) (2,0.929716) (3,0.931946) (4,0.931864) (5,0.944639) (6,0.943634) (7,0.942769) (8,0.942415) (9,0.941768) (10,0.941497)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.726350) (2,0.755817) (3,0.763432) (4,0.767391) (5,0.850177) (6,0.843528) (7,0.840107) (8,0.838909) (9,0.837774) (10,0.837627)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.947627) (2,0.904232) (3,0.892630) (4,0.922112) (5,0.938885) (6,0.958665) (7,0.962978) (8,0.965037) (9,0.966509) (10,0.967685)} ;
    \addlegendentry{symmetric}

    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}

    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 



==> word_form_best_ner_fisher.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Word Form - NE},
    symbolic x coords={BN, FN, BW, FW, SW, BU, FU, SU, D},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    ylabel={FDR},
    ymajorgrids = true,
    %y tick label style={
    %  /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
    %},
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
]
\addplot[ybar,  fill=blue] 
  coordinates {(BN, 9390.3) (FN, 9769.6) (BW, 9518.1) (FW, 9924.7) (SW, 9873.3) (BU, 9544.3) (FU, 10120.1) (SU, 10139.4) (D, 6631.7)};
\end{axis}
\end{tikzpicture}


==> word_form_best_pos_fisher.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Word Form - POS},
    symbolic x coords={BN, FN, BW, FW, SW, BU, FU, SU, D},
    x tick label style={
      font=\small,
      rotate=35,
      anchor=east,
      yshift=-1ex,
      name=label,
      %append after command={(label.north) edge [densely dashed] ++(0,3ex)},
    },
    xtick=data,
    ylabel={FDR},
    ymajorgrids = true,
    ymax=80000,
%    y tick label style={
%      /pgf/number format/.cd,
      %fixed,
      %fixed zerofill,
      %precision=0,
      %/tikz/.cd
%    },
    %enlargelimits=0.05,
    %legend style={at={(0.5,-0.1)},
    %anchor=north,legend columns=-1},
    %ybar interval=0.7,
    %width=7cm,
    %height=7cm,
]
\addplot[ybar,  fill=blue] 
  coordinates {(BN, 77079.3) (FN, 56633.4) (BW, 57561.0) (FW, 61283.5) (SW, 59430.7) (BU, 66758.5) (FU, 62057.4) (SU, 69128.5) (D, 27692.2)};
\end{axis}
\end{tikzpicture}



==> word_form_generalized_variance.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      xlabel={x},
      ylabel={log of generalized variance},
      %xmin=12000000, xmax=330000000,
      %ymajorgrids,
      %ytick={1000, 1200, 1400, 1454, 1530, 1570,1600},
      xmin=0, xmax=11,
      ymin=1000, ymax=1600,
      legend cell align={left},
      legend style={at={(0.02,0.02)}, anchor=south west},
    ]
    \addplot[
      color=blue,
      mark=square,
      smooth,
      %solid,
    ]
    coordinates {
      (1,1454.391038) (2,1382.693663) (3,1324.987532) (4,1292.234974) (5,1262.466313) (6,1248.700704) (7,1237.045612) (8,1229.359583) (9,1213.454286) (10,1209.654545) 

    } ;
    \addlegendentry{NB}

    \addplot[
      color=blue,
      mark=square,
      smooth,
      %solid,
    ]
    coordinates {
      (1,1454.406843) (2,1383.393684) (3,1324.972597) (4,1292.304794) (5,1262.187399) (6,1248.630542) (7,1237.168941) (8,1229.287243) (9,1213.411871) (10,1209.928326) 

    } ;
    \addlegendentry{NF}


    \addplot[
      color=red,
      mark=diamond,
      smooth,
      %loosely dotted,
    ]
    coordinates {
      (1,1454.382782) (2,1464.150576) (3,1468.445113) (4,1470.678610) (5,1472.126318) (6,1473.233462) (7,1473.957161) (8,1474.614461) (9,1474.906392) (10,1475.224268) 
    } ;
    \addlegendentry{BW}

    \addplot[
      color=red,
      mark=diamond,
      smooth,
      %loosely dotted,
    ]
    coordinates {
      (1,1454.396409) (2,1464.137865) (3,1468.406156) (4,1470.791309) (5,1472.188105) (6,1473.332199) (7,1473.960198) (8,1474.402812) (9,1474.994750) (10,1475.368625) 
    } ;
    \addlegendentry{FW}


    \addplot[
      color=yellow,
      mark=triangle,
      smooth,
      %dashed,
    ]
    coordinates {
      (1,1504.903568) (2,1517.219064) (3,1521.910713) (4,1525.017907) (5,1526.549094) (6,1527.730267) (7,1528.476510) (8,1529.325935) (9,1529.828815) (10,1530.307356) 
    } ;
    \addlegendentry{SW}

    \addplot[
      color=violet,
      mark=circle,
      smooth,
      %loosely dashdotted,
    ]
    coordinates {
      (1,1456.043333) (2,1489.877570) (3,1498.399180) (4,1503.122000) (5,1505.437274) (6,1507.516187) (7,1508.750026) (8,1509.960107) (9,1510.666422) (10,1511.454865) 
    } ;
    \addlegendentry{BU}

    \addplot[
      color=violet,
      mark=circle,
      smooth,
      %loosely dashdotted,
    ]
    coordinates {
      (1,1456.023610) (2,1489.692995) (3,1499.301278) (4,1504.357605) (5,1506.930983) (6,1509.149595) (7,1510.419997) (8,1511.481551) (9,1512.419841) (10,1513.112807) 
    } ;
    \addlegendentry{FU}

    \addplot[
      color=green,
      mark=otimes,
      smooth,
      %dotted,
      line width = 0.1mm,
    ]
    coordinates {
      (1,1524.997081) (2,1554.688672) (3,1561.438935) (4,1564.935991) (5,1567.038420) (6,1568.617926) (7,1569.574481) (8,1570.784039) 
    } ;
    \addlegendentry{SU}


    \addplot[
      color=cyan, 
      line width=0.1mm, 
      dashed
    ] 
    coordinates { (0, 1387.483023) (11,1387.483023)};
    \addlegendentry{D}

  \end{axis}
\end{tikzpicture} 



==> word_form_generalized_variance_15dim.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      xlabel={x},
      %ylabel={log of generalized variance},
      %xmin=12000000, xmax=330000000,
      %ymajorgrids,
      %ytick={1000, 1200, 1400, 1454, 1530, 1570,1600},
      %title={word form}
      xmin=0, xmax=11,
      ymin=230, ymax=355,
    legend cell align=left, legend style={ column sep=.5ex, font=\footnotesize },
    legend style={at={(0.00,1.02)},anchor=south west,legend columns=5},
    ]
    \addplot
    coordinates {
      %(1,252.852443) (2,247.144330) (3,238.404283) (4,234.787357) (5,228.801256) (6,227.756882) (7,224.797095) (8,225.084344) (9,222.193632) (10,221.274984) 
      (1, 298.049422) (2, 286.633196) (3, 269.153102) (4, 261.919251) (5, 249.947049) (6, 247.858300) (7, 241.938727) (8, 242.513225) (9, 236.731802) (10, 234.894504)
    } ;
    \addlegendentry{BN}

    \addplot
    coordinates {
      %(1,252.869596) (2,247.091086) (3,238.335973) (4,234.781616) (5,228.773216) (6,227.726830) (7,224.756577) (8,225.041682) (9,222.171394) (10,221.252665) 
      (1, 298.083728) (2, 286.526709) (3, 269.016483) (4, 261.907769) (5, 249.890969) (6, 247.798198) (7, 241.857690) (8, 242.427901) (9, 236.687325) (10, 234.849868)
    } ;
    \addlegendentry{FN}


    \addplot
    coordinates {
      %(1,252.852781) (2,255.206349) (3,256.189794) (4,256.683929) (5,257.045175) (6,257.305498) (7,257.504000) (8,257.653449) (9,257.775512) (10,257.870955) 
      (1, 298.050099) (2, 302.757234) (3, 304.724124) (4, 305.712394) (5, 306.434888) (6, 306.955533) (7, 307.352536) (8, 307.651435) (9, 307.895561) (10, 308.086447)

    } ;
    \addlegendentry{BW}

    \addplot
    coordinates {
      %(1,252.869492) (2,255.158157) (3,256.137580) (4,256.633622) (5,256.963340) (6,257.221254) (7,257.417800) (8,257.565880) (9,257.687082) (10,257.781340) 
      (1, 298.083520) (2, 302.660851) (3, 304.619696) (4, 305.611781) (5, 306.271217) (6, 306.787044) (7, 307.180137) (8, 307.476297) (9, 307.718701) (10, 307.907216)
    } ;
    \addlegendentry{FW}


    \addplot
    coordinates {
      %(1,262.869803) (2,265.304318) (3,266.360998) (4,266.975220) (5,267.369125) (6,267.665273) (7,267.883879) (8,268.053313) (9,268.181385) (10,268.287141) 
      (1, 318.084143) (2, 322.953173) (3, 325.066532) (4, 326.294976) (5, 327.082786) (6, 327.675084) (7, 328.112296) (8, 328.451162) (9, 328.707308) (10, 328.918819)
    } ;
    \addlegendentry{SW}

    \addplot
    coordinates {
      %(1,254.123833) (2,260.247037) (3,261.333543) (4,262.014343) (5,262.400661) (6,262.707261) (7,262.909753) (8,263.078572) (9,263.211536) (10,263.322666) 
      (1, 300.592203) (2, 312.838610) (3, 315.011622) (4, 316.373223) (5, 317.145859) (6, 317.759059) (7, 318.164043) (8, 318.501681) (9, 318.767608) (10, 318.989869)
    } ;
    \addlegendentry{BU}

    \addplot
    coordinates {
     % (1,254.297801) (2,259.387000) (3,260.510583) (4,261.299797) (5,261.725913) (6,262.041335) (7,262.252531) (8,262.432476) (9,262.568739) (10,262.681099) 
      (1, 300.940139) (2, 311.118538) (3, 313.365703) (4, 314.944131) (5, 315.796363) (6, 316.427208) (7, 316.849599) (8, 317.209489) (9, 317.482015) (10, 317.706735)
    } ;
    \addlegendentry{FU}

    \addplot
    coordinates {
      %(1,264.719716) (2,269.673521) (3,270.650187) (4,271.252177) (5,271.607481) (6,271.898004) (7,272.097211) (8,272.267034) (9,272.31254) (10,272.33547)
      (1, 321.783969) (2, 331.691579) (3, 333.644911) (4, 334.848891) (5, 335.559498) (6, 336.140544) (7, 336.538960) (8, 336.878605) (9,337.172611) (9,337.232251) (10,337.240241)

    } ;
    \addlegendentry{SU}


    \addplot
    coordinates { (0, 267.063993) (11, 267.063993)};
    \addlegendentry{D}

  \end{axis}
\end{tikzpicture} 



==> word_form_pos_generalized_variance_15dim.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align =center,
      xlabel={x},
      %ylabel={log of generalized variance},
      %xmin=12000000, xmax=330000000,
      %ymajorgrids,
      %ytick={1000, 1200, 1400, 1454, 1530, 1570,1600},
      xmin=0, xmax=11,
      ymin=230, ymax=355,
    legend cell align=left, legend style={ column sep=.5ex, font=\footnotesize },
    legend style={at={(0.00,1.02)},anchor=south west,legend columns=5},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %  solid,
    %]
    \addplot
    coordinates {
      %(1, 253.136486) (2, 247.324532) (3, 238.532320) (4, 234.898094) (5, 228.861852) (6, 227.780067) (7, 224.826763) (8, 225.167411) (9, 222.325612) (10, 221.388772)
      (1, 298.617495) (2, 286.993586) (3, 269.409162) (4, 262.140710) (5, 250.068227) (6, 247.904657) (7, 241.998048) (8, 242.679344) (9, 236.995746) (10, 235.122067)
    } ;
    \addlegendentry{BN}

    %\addplot[
    %  color=red,
    %  mark=square,
    %  smooth,
    %  solid,
    %]
    \addplot
    coordinates {
      %(1, 252.873003) (2, 246.971211) (3, 238.390719) (4, 234.778325) (5, 228.649456) (6, 227.860612) (7, 224.847441) (8, 225.190543) (9, 222.291092) (10, 221.418009)
      (1, 298.090529) (2, 286.286943) (3, 269.125959) (4, 261.901173) (5, 249.643435) (6, 248.065746) (7, 242.039403) (8, 242.725609) (9, 236.926707) (10, 235.180540)
    } ;
    \addlegendentry{FN}


    %\addplot[
    %  color=cyan,
    %  mark=diamond,
    %  smooth,
    %  %loosely dotted,
    %]
    \addplot
    coordinates {
      %(1, 253.136416) (2, 255.431367) (3, 256.383659) (4, 256.883107) (5, 257.252315) (6, 257.502302) (7, 257.693621) (8, 257.835410) (9, 257.953303) (10, 258.042877) 
      (1, 298.617354) (2, 303.207255) (3, 305.111840) (4, 306.110736) (5, 306.849153) (6, 307.349126) (7, 307.731765) (8, 308.015343) (9, 308.251129) (10, 308.430277)
    } ;
    \addlegendentry{BW}

    %\addplot[
    %  color=brown,
    %  mark=diamond,
    %  smooth,
    %  %loosely dotted,
    %]
    \addplot
    coordinates {
      %(1, 252.872057) (2, 255.161196) (3, 256.130540) (4, 256.656307) (5, 257.016147) (6, 257.267769) (7, 257.461068) (8, 257.604314) (9, 257.722827) (10, 257.816077)
      (1, 298.088637) (2, 302.666914) (3, 304.605602) (4, 305.657136) (5, 306.376816) (6, 306.880059) (7, 307.266658) (8, 307.553149) (9, 307.790177) (10, 307.976676)
    } ;
    \addlegendentry{FW}


    %\addplot[
    %  color=orange,
    %  mark=triangle,
    %  smooth,
    %  %dashed,
    %]
    \addplot
    coordinates {
      %(1, 263.051678) (2, 265.468685) (3, 266.519432) (4, 267.170084) (5, 267.582170) (6, 267.880266) (7, 268.094862) (8, 268.259330) (9, 268.385119) (10, 268.485977)
      (1, 318.447878) (2, 323.281892) (3, 325.383387) (4, 326.684690) (5, 327.508863) (6, 328.105055) (7, 328.534246) (8, 328.863183) (9, 329.114759) (10, 329.316475)
    } ;
    \addlegendentry{SW}

    %\addplot[
    %  color=violet,
    %  mark=circle,
    %  smooth,
    %  %loosely dashdotted,
    %]
    \addplot
    coordinates {
      %(1, 254.654488) (2, 260.660057) (3, 261.726059) (4, 262.391423) (5, 262.767074) (6, 263.069737) (7, 263.270605) (8, 263.438811) (9, 263.573024) (10, 263.683989)
      (1, 301.653499) (2, 313.664636) (3, 315.796641) (4, 317.127367) (5, 317.878670) (6, 318.483997) (7, 318.885732) (8, 319.222144) (9, 319.490571) (10, 319.712500)
    } ;
    \addlegendentry{BU}

    %\addplot[
    %  color=olive,
    %  mark=circle,
    %  smooth,
    %  %loosely dashdotted,
    %]
    \addplot
    coordinates {
      %(1, 254.572691) (2, 259.566582) (3, 260.728853) (4, 261.526540) (5, 261.962452) (6, 262.283314) (7, 262.496434) (8, 262.678246) (9, 262.816230) (10, 262.930269)
      (1, 301.489905) (2, 311.477687) (3, 313.802228) (4, 315.397602) (5, 316.269426) (6, 316.911150) (7, 317.337391) (8, 317.701014) (9, 317.976983) (10, 318.205060)
    } ;
    \addlegendentry{FU}

    %\addplot[
    %  color=green,
    %  mark=otimes,
    %  smooth,
    %  %dotted,
    %  line width = 0.1mm,
    %]
    \addplot
    coordinates {
      %(1, 265.011047) (2, 269.962067) (3, 270.934878) (4, 271.544518) (5, 271.909052) (6, 272.204638) (7, 272.405455) (8, 272.577566) (9, 272.636635) (10, 272.967524)
      (1, 322.366616) (2, 332.268656) (3, 334.214279) (4, 335.433558) (5, 336.162627) (6, 336.753799) (7, 337.155431) (8, 337.499654) (9, 337.435254) (10, 337.354851)
    } ;
    \addlegendentry{SU}


    %\addplot[
    %  color=black, 
    %  line width=0.1mm, 
    %  dashed
    %] 
    \addplot
    coordinates {(0,268.241582) (11,268.241582)};
    \addlegendentry{D}

  \end{axis}
\end{tikzpicture} 



==> word_utag_15dim_neighbourhood_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - semantic disc.},
      xtick={0,2,4,6,8,10},
      xlabel={$\tau$},
      ylabel={FDR},
      %xmin=12000000, xmax=330000000,
      %ytick={55,56.2, 60, 65, 70, 75},
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]

    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.097701) (2,0.104721) (3,0.108116) (4,0.100483) (5,0.099569) (6,0.097153) (7,0.099781) (8,0.102145) (9,0.099548) (10,0.102961)} ;
    \addlegendentry{backward}

    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.103093) (2,0.104671) (3,0.098500) (4,0.098298) (5,0.101628) (6,0.103290) (7,0.101184) (8,0.101453) (9,0.099233) (10,0.099303)} ;
    \addlegendentry{forward}
    %\draw[color=red] (-11, 56.2) -- (11,56.2);

    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}

  \end{axis}
\end{tikzpicture} 



==> word_utag_15dim_neighbourhood_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={neighbourhood - syntactic disc.},
      xlabel={$\tau$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={50,55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      %ymin=50, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]

    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.974002) (2,0.918611) (3,0.914835) (4,0.912592) (5,0.913709) (6,0.866949) (7,0.897439) (8,0.892925) (9,0.917449) (10,0.901752) } ;
    \addlegendentry{backward} 

    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.791141) (2,0.898159) (3,0.632247) (4,0.718674) (5,0.660368) (6,0.663248) (7,0.695233) (8,0.707041) (9,0.614615) (10,0.677589)} ;
    \addlegendentry{forward} 

%
%    \draw[line width=0.3mm, color=red] (0, 0.1496) -- (11,0.1496);
%    \addlegendimage{line width=0.3mm,color=red}
%    \addlegendentry{baseline} 
    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}



  \end{axis}
\end{tikzpicture} 



==> word_utag_15dim_union_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - semantic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      %ymin=55, ymax=75,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.098351) (2,0.101340) (3,0.103522) (4,0.103589) (5,0.103411) (6,0.103875) (7,0.104197) (8,0.104559) (9,0.104758) (10,0.104941)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.101151) (2,0.104049) (3,0.104634) (4,0.105629) (5,0.106479) (6,0.107050) (7,0.107538) (8,0.107839) (9,0.108073) (10,0.108282)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.102744) (2,0.112522) (3,0.114450) (4,0.114475) (5,0.114052) (6,0.114083) (7,0.114098) (8,0.114046) (9,0.114001) (10,0.113854)} ;
    \addlegendentry{symmetric}
    %\draw[color=red] (0, 59.0) -- (11,59.0);

    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}

  \end{axis}
\end{tikzpicture} 



==> word_utag_15dim_union_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={union - syntactic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.980986) (2,1.006339) (3,1.008313) (4,0.992405) (5,1.018183) (6,1.026426) (7,1.029866) (8,1.032633) (9,1.034294) (10,1.035675)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.828842) (2,0.859784) (3,0.895125) (4,0.904345) (5,0.909424) (6,0.912654) (7,0.915975) (8,0.918427) (9,0.920246) (10,0.921551)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,1.062994) (2,0.994838) (3,1.008780) (4,1.012454) (5,0.999618) (6,0.998455) (7,0.998175) (8,0.997870) (9,0.997221) (10,0.997034)} ;
    \addlegendentry{symmetric}
    %\draw[color=red] (0, 59.0) -- (11,59.0);

    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}


  \end{axis}
\end{tikzpicture} 



==> word_utag_15dim_window-based_semantic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - semantic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.02, ymax=0.122,
      %yticklabel=\pgfmathprintnumber{\tick},
      scaled y ticks=base 10:2
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.097678) (2,0.104202) (3,0.104379) (4,0.104534) (5,0.102884) (6,0.102422) (7,0.102197) (8,0.102154) (9,0.101909) (10,0.101891)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.102988) (2,0.104238) (3,0.102367) (4,0.103478) (5,0.102306) (6,0.101879) (7,0.101641) (8,0.101441) (9,0.101538) (10,0.101546)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.105422) (2,0.109466) (3,0.110444) (4,0.110278) (5,0.109783) (6,0.108659) (7,0.108096) (8,0.107942) (9,0.107918) (10,0.107986)} ;
    \addlegendentry{symmetric}

    %\draw[color=red] (0, 59.0) -- (11,59.0);
    \addplot[mark=none, red]
    coordinates{(0,0.0252) (11,0.0252)} ;
    \addlegendentry{baseline}


  \end{axis}
\end{tikzpicture} 



==> word_utag_15dim_window-based_syntactic_fisher.tex <==
\begin{tikzpicture}
  \begin{axis}[
      align = center, 
      title={window-based - syntactic disc.},
      xlabel={$k$},
      xtick={0,2,4,6,8,10},
      ylabel={FDR},
      %ytick={55, 59, 60, 65, 70, 75},
      %xmin=12000000, xmax=330000000,
      xmin=0, xmax=+11,
      ymin=0.1, ymax=1.1,
      legend cell align={left},
      legend style={at={(0.98,0.1)}, anchor=south east},
    ]
    
    %\addplot[
    %  color=blue,
    %  mark=square,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.973762) (2,0.979781) (3,0.979287) (4,0.976651) (5,0.979978) (6,0.981477) (7,0.982628) (8,0.983418) (9,0.983938) (10,0.984824)} ; 
    \addlegendentry{backward}
 
    %\addplot[
    %  color=red,
    %  mark=triangle,
    %  smooth,
    %]
    \addplot
    coordinates{(1,0.790937) (2,0.800815) (3,0.811036) (4,0.835000) (5,0.856726) (6,0.863458) (7,0.870996) (8,0.875459) (9,0.877321) (10,0.878339)} ;
    \addlegendentry{forward}

    %\addplot[
    %  color=green,
    %  mark=diamond,
    %  smooth,
    %]
    \addplot
    coordinates{(1,1.023688) (2,0.951298) (3,0.947294) (4,0.970324) (5,0.974865) (6,0.979142) (7,0.987959) (8,0.997217) (9,1.002659) (10,1.006233)} ;
    \addlegendentry{symmetric}

    \addplot[mark=none, red]
    coordinates{(0,0.1359) (11,0.1359)} ;
    \addlegendentry{baseline}

    %\draw[color=red] (0, 59.0) -- (11,59.0);

  \end{axis}
\end{tikzpicture} 


